BPS Cho-Maison monopole

We present exact solutions to Cho-Maison magnetic monopole in a family of effective electroweak models that have a Bogomol'nyi-Prasad-Sommerfield (BPS) limit. We find that the lower bound to the mass of the magnetic monopole is $M \geq 2\pi v/ g \approx 2.37\,\,\mathrm{TeV}$. We argue that this bound holds universally, not just in theories with a BPS limit.

==> plot_exp_K_rho_terminal_latex.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1181,826)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1039.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,262){\makebox(0,0)[r]{ 0.2}}
\put(1039.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,393){\makebox(0,0)[r]{ 0.4}}
\put(1039.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,523){\makebox(0,0)[r]{ 0.6}}
\put(1039.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,654){\makebox(0,0)[r]{ 0.8}}
\put(1039.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,785){\makebox(0,0)[r]{ 1}}
\put(1039.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349,90){\makebox(0,0){ 1}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,90){\makebox(0,0){ 2}}
\put(526.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,90){\makebox(0,0){ 3}}
\put(704.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(881,90){\makebox(0,0){ 4}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){ 5}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,131.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,785.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\put(30,458){\makebox(0,0){\rotatebox{90}{$K, \ \rho$}}}
\put(1098,458){\makebox(0,0){ }}
\put(615,29){\makebox(0,0){$r \ [\mu^{-1}]$}}
\put(375,164){\makebox(0,0)[l]{$-\infty$}}
\put(310,203){\makebox(0,0)[l]{$-2$}}
\put(290,249){\makebox(0,0)[l]{$0$}}
\put(207,491){\makebox(0,0)[l]{$10$}}
\put(615,209){\makebox(0,0)[l]{$\infty$}}
\put(793,406){\makebox(0,0)[l]{$0$}}
\put(828,458){\makebox(0,0)[l]{$-\infty$}}
\put(171,165){\usebox{\plotpoint}}
\put(170.67,248){\rule{0.400pt}{2.650pt}}
\multiput(170.17,248.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(171.0,165.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(171.67,320){\rule{0.400pt}{0.964pt}}
\multiput(171.17,320.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(172.0,259.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(172.67,356){\rule{0.400pt}{0.482pt}}
\multiput(172.17,356.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(173.0,324.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(174,377.67){\rule{0.241pt}{0.400pt}}
\multiput(174.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(174.0,358.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175,393.67){\rule{0.241pt}{0.400pt}}
\multiput(175.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(175.0,379.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(175.67,406){\rule{0.400pt}{0.482pt}}
\multiput(175.17,406.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(176.0,395.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(177,417.67){\rule{0.241pt}{0.400pt}}
\multiput(177.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(178,426.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,419.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(179,434.67){\rule{0.241pt}{0.400pt}}
\multiput(179.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179.0,428.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(180,436){\usebox{\plotpoint}}
\put(180,441.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,436.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(181,443){\usebox{\plotpoint}}
\put(181,448.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,443.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(182,450){\usebox{\plotpoint}}
\put(182.0,450.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(182.0,455.0){\usebox{\plotpoint}}
\put(183,459.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,455.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(184,461){\usebox{\plotpoint}}
\put(184.0,461.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(184.0,466.0){\usebox{\plotpoint}}
\put(185.0,466.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(185.0,470.0){\usebox{\plotpoint}}
\put(186,473.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.0,470.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(187,475){\usebox{\plotpoint}}
\put(187,475){\usebox{\plotpoint}}
\put(187,477.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,475.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(188,479){\usebox{\plotpoint}}
\put(188,479){\usebox{\plotpoint}}
\put(188,481.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,479.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(189,483){\usebox{\plotpoint}}
\put(189,483){\usebox{\plotpoint}}
\put(189.0,483.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(189.0,486.0){\usebox{\plotpoint}}
\put(190.0,486.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(190.0,489.0){\usebox{\plotpoint}}
\put(191,491.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,489.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192,493){\usebox{\plotpoint}}
\put(192,493){\usebox{\plotpoint}}
\put(192,493){\usebox{\plotpoint}}
\put(192.0,493.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192.0,496.0){\usebox{\plotpoint}}
\put(193,497.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(194,499){\usebox{\plotpoint}}
\put(194,499){\usebox{\plotpoint}}
\put(194.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(194.0,501.0){\usebox{\plotpoint}}
\put(195.0,501.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(195.0,504.0){\usebox{\plotpoint}}
\put(196.0,504.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(196.0,507.0){\usebox{\plotpoint}}
\put(197.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(197.0,509.0){\usebox{\plotpoint}}
\put(198,510.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199,512){\usebox{\plotpoint}}
\put(199,512){\usebox{\plotpoint}}
\put(199,512){\usebox{\plotpoint}}
\put(199,512){\usebox{\plotpoint}}
\put(199.0,512.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199.0,514.0){\usebox{\plotpoint}}
\put(200.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(200.0,516.0){\usebox{\plotpoint}}
\put(201.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(201.0,518.0){\usebox{\plotpoint}}
\put(202.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(202.0,520.0){\usebox{\plotpoint}}
\put(203.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(203.0,522.0){\usebox{\plotpoint}}
\put(204.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(204.0,524.0){\usebox{\plotpoint}}
\put(205.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(205.0,526.0){\usebox{\plotpoint}}
\put(206.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(206.0,528.0){\usebox{\plotpoint}}
\put(207.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.0,530.0){\usebox{\plotpoint}}
\put(208,530.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.0,530.0){\usebox{\plotpoint}}
\put(209,532){\usebox{\plotpoint}}
\put(209,532){\usebox{\plotpoint}}
\put(209,532){\usebox{\plotpoint}}
\put(209,532){\usebox{\plotpoint}}
\put(209,532){\usebox{\plotpoint}}
\put(209,532){\usebox{\plotpoint}}
\put(209.0,532.0){\usebox{\plotpoint}}
\put(209.0,533.0){\usebox{\plotpoint}}
\put(210.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(210.0,535.0){\usebox{\plotpoint}}
\put(211.0,535.0){\usebox{\plotpoint}}
\put(211.0,536.0){\usebox{\plotpoint}}
\put(212.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(212.0,538.0){\usebox{\plotpoint}}
\put(213.0,538.0){\usebox{\plotpoint}}
\put(213.0,539.0){\usebox{\plotpoint}}
\put(214.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(214.0,541.0){\usebox{\plotpoint}}
\put(215.0,541.0){\usebox{\plotpoint}}
\put(215.0,542.0){\usebox{\plotpoint}}
\put(216.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(216.0,544.0){\usebox{\plotpoint}}
\put(217.0,544.0){\usebox{\plotpoint}}
\put(217.0,545.0){\usebox{\plotpoint}}
\put(218,545.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,545.0){\usebox{\plotpoint}}
\put(219,547){\usebox{\plotpoint}}
\put(219,547){\usebox{\plotpoint}}
\put(219,547){\usebox{\plotpoint}}
\put(219,547){\usebox{\plotpoint}}
\put(219,547){\usebox{\plotpoint}}
\put(219,547){\usebox{\plotpoint}}
\put(219,547){\usebox{\plotpoint}}
\put(219,547){\usebox{\plotpoint}}
\put(219.0,547.0){\usebox{\plotpoint}}
\put(219.0,548.0){\usebox{\plotpoint}}
\put(220.0,548.0){\usebox{\plotpoint}}
\put(220.0,549.0){\usebox{\plotpoint}}
\put(221.0,549.0){\usebox{\plotpoint}}
\put(221.0,550.0){\usebox{\plotpoint}}
\put(222.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.0,552.0){\usebox{\plotpoint}}
\put(223.0,552.0){\usebox{\plotpoint}}
\put(223.0,553.0){\usebox{\plotpoint}}
\put(224.0,553.0){\usebox{\plotpoint}}
\put(224.0,554.0){\usebox{\plotpoint}}
\put(225.0,554.0){\usebox{\plotpoint}}
\put(225.0,555.0){\usebox{\plotpoint}}
\put(226.0,555.0){\usebox{\plotpoint}}
\put(226.0,556.0){\usebox{\plotpoint}}
\put(227,556.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,556.0){\usebox{\plotpoint}}
\put(228,558){\usebox{\plotpoint}}
\put(228,558){\usebox{\plotpoint}}
\put(228,558){\usebox{\plotpoint}}
\put(228,558){\usebox{\plotpoint}}
\put(228,558){\usebox{\plotpoint}}
\put(228,558){\usebox{\plotpoint}}
\put(228,558){\usebox{\plotpoint}}
\put(228,558){\usebox{\plotpoint}}
\put(228,558){\usebox{\plotpoint}}
\put(228.0,558.0){\usebox{\plotpoint}}
\put(228.0,559.0){\usebox{\plotpoint}}
\put(229.0,559.0){\usebox{\plotpoint}}
\put(229.0,560.0){\usebox{\plotpoint}}
\put(230.0,560.0){\usebox{\plotpoint}}
\put(230.0,561.0){\usebox{\plotpoint}}
\put(231.0,561.0){\usebox{\plotpoint}}
\put(231.0,562.0){\usebox{\plotpoint}}
\put(232.0,562.0){\usebox{\plotpoint}}
\put(232.0,563.0){\usebox{\plotpoint}}
\put(233.0,563.0){\usebox{\plotpoint}}
\put(233.0,564.0){\usebox{\plotpoint}}
\put(234.0,564.0){\usebox{\plotpoint}}
\put(234.0,565.0){\usebox{\plotpoint}}
\put(235.0,565.0){\usebox{\plotpoint}}
\put(235.0,566.0){\usebox{\plotpoint}}
\put(236.0,566.0){\usebox{\plotpoint}}
\put(236.0,567.0){\usebox{\plotpoint}}
\put(237.0,567.0){\usebox{\plotpoint}}
\put(237.0,568.0){\usebox{\plotpoint}}
\put(238.0,568.0){\usebox{\plotpoint}}
\put(238.0,569.0){\usebox{\plotpoint}}
\put(239.0,569.0){\usebox{\plotpoint}}
\put(239.0,570.0){\usebox{\plotpoint}}
\put(240.0,570.0){\usebox{\plotpoint}}
\put(240.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242.0,571.0){\usebox{\plotpoint}}
\put(242.0,572.0){\usebox{\plotpoint}}
\put(243.0,572.0){\usebox{\plotpoint}}
\put(243.0,573.0){\usebox{\plotpoint}}
\put(244.0,573.0){\usebox{\plotpoint}}
\put(244.0,574.0){\usebox{\plotpoint}}
\put(245.0,574.0){\usebox{\plotpoint}}
\put(245.0,575.0){\usebox{\plotpoint}}
\put(246.0,575.0){\usebox{\plotpoint}}
\put(246.0,576.0){\usebox{\plotpoint}}
\put(247.0,576.0){\usebox{\plotpoint}}
\put(247.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249.0,577.0){\usebox{\plotpoint}}
\put(249.0,578.0){\usebox{\plotpoint}}
\put(250.0,578.0){\usebox{\plotpoint}}
\put(250.0,579.0){\usebox{\plotpoint}}
\put(251.0,579.0){\usebox{\plotpoint}}
\put(251.0,580.0){\usebox{\plotpoint}}
\put(252.0,580.0){\usebox{\plotpoint}}
\put(252.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(254.0,581.0){\usebox{\plotpoint}}
\put(254.0,582.0){\usebox{\plotpoint}}
\put(255.0,582.0){\usebox{\plotpoint}}
\put(255.0,583.0){\usebox{\plotpoint}}
\put(256.0,583.0){\usebox{\plotpoint}}
\put(256.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258.0,584.0){\usebox{\plotpoint}}
\put(258.0,585.0){\usebox{\plotpoint}}
\put(259.0,585.0){\usebox{\plotpoint}}
\put(259.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261.0,586.0){\usebox{\plotpoint}}
\put(261.0,587.0){\usebox{\plotpoint}}
\put(262.0,587.0){\usebox{\plotpoint}}
\put(262.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(264.0,588.0){\usebox{\plotpoint}}
\put(264.0,589.0){\usebox{\plotpoint}}
\put(265.0,589.0){\usebox{\plotpoint}}
\put(265.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267.0,590.0){\usebox{\plotpoint}}
\put(267.0,591.0){\usebox{\plotpoint}}
\put(268.0,591.0){\usebox{\plotpoint}}
\put(268.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(270.0,592.0){\usebox{\plotpoint}}
\put(270.0,593.0){\usebox{\plotpoint}}
\put(271.0,593.0){\usebox{\plotpoint}}
\put(271.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273.0,594.0){\usebox{\plotpoint}}
\put(273.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(275.0,595.0){\usebox{\plotpoint}}
\put(275.0,596.0){\usebox{\plotpoint}}
\put(276.0,596.0){\usebox{\plotpoint}}
\put(276.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278.0,597.0){\usebox{\plotpoint}}
\put(278.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280.0,598.0){\usebox{\plotpoint}}
\put(280.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282.0,599.0){\usebox{\plotpoint}}
\put(282.0,600.0){\usebox{\plotpoint}}
\put(283.0,600.0){\usebox{\plotpoint}}
\put(283.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285.0,601.0){\usebox{\plotpoint}}
\put(285.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287.0,602.0){\usebox{\plotpoint}}
\put(287.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289.0,603.0){\usebox{\plotpoint}}
\put(289.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291.0,604.0){\usebox{\plotpoint}}
\put(291.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(293.0,605.0){\usebox{\plotpoint}}
\put(293.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(295.0,606.0){\usebox{\plotpoint}}
\put(295.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297.0,607.0){\usebox{\plotpoint}}
\put(297.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(299.0,608.0){\usebox{\plotpoint}}
\put(299.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301.0,609.0){\usebox{\plotpoint}}
\put(301.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(303.0,610.0){\usebox{\plotpoint}}
\put(303.0,611.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(306.0,611.0){\usebox{\plotpoint}}
\put(306.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308.0,612.0){\usebox{\plotpoint}}
\put(308.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310.0,613.0){\usebox{\plotpoint}}
\put(310.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312.0,614.0){\usebox{\plotpoint}}
\put(312.0,615.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(315.0,615.0){\usebox{\plotpoint}}
\put(315.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317.0,616.0){\usebox{\plotpoint}}
\put(319,616.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320,618){\usebox{\plotpoint}}
\put(320,618){\usebox{\plotpoint}}
\put(320,618){\usebox{\plotpoint}}
\put(320,618){\usebox{\plotpoint}}
\put(320,618){\usebox{\plotpoint}}
\put(320,618){\usebox{\plotpoint}}
\put(320,618){\usebox{\plotpoint}}
\put(320,618){\usebox{\plotpoint}}
\put(320,618){\usebox{\plotpoint}}
\put(320,618){\usebox{\plotpoint}}
\put(320.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322.0,618.0){\usebox{\plotpoint}}
\put(322.0,619.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(325.0,619.0){\usebox{\plotpoint}}
\put(325.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(327.0,620.0){\usebox{\plotpoint}}
\put(327.0,621.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330.0,621.0){\usebox{\plotpoint}}
\put(330.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,622.0){\usebox{\plotpoint}}
\put(332.0,623.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(335.0,623.0){\usebox{\plotpoint}}
\put(335.0,624.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(338.0,624.0){\usebox{\plotpoint}}
\put(338.0,625.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(341.0,625.0){\usebox{\plotpoint}}
\put(341.0,626.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(344.0,626.0){\usebox{\plotpoint}}
\put(346,626.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347,628){\usebox{\plotpoint}}
\put(347,628){\usebox{\plotpoint}}
\put(347,628){\usebox{\plotpoint}}
\put(347,628){\usebox{\plotpoint}}
\put(347,628){\usebox{\plotpoint}}
\put(347,628){\usebox{\plotpoint}}
\put(347,628){\usebox{\plotpoint}}
\put(347,628){\usebox{\plotpoint}}
\put(347,628){\usebox{\plotpoint}}
\put(347,628){\usebox{\plotpoint}}
\put(347.0,628.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(350.0,628.0){\usebox{\plotpoint}}
\put(350.0,629.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(353.0,629.0){\usebox{\plotpoint}}
\put(353.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(356.0,630.0){\usebox{\plotpoint}}
\put(356.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(359.0,631.0){\usebox{\plotpoint}}
\put(359.0,632.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(362.0,632.0){\usebox{\plotpoint}}
\put(362.0,633.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365.0,633.0){\usebox{\plotpoint}}
\put(365.0,634.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(369.0,634.0){\usebox{\plotpoint}}
\put(369.0,635.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(372.0,635.0){\usebox{\plotpoint}}
\put(372.0,636.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(375.0,636.0){\usebox{\plotpoint}}
\put(375.0,637.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(379.0,637.0){\usebox{\plotpoint}}
\put(382,637.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,638.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(383,639){\usebox{\plotpoint}}
\put(383,639){\usebox{\plotpoint}}
\put(383,639){\usebox{\plotpoint}}
\put(383,639){\usebox{\plotpoint}}
\put(383,639){\usebox{\plotpoint}}
\put(383,639){\usebox{\plotpoint}}
\put(383,639){\usebox{\plotpoint}}
\put(383,639){\usebox{\plotpoint}}
\put(383,639){\usebox{\plotpoint}}
\put(383,639){\usebox{\plotpoint}}
\put(383.0,639.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(386.0,639.0){\usebox{\plotpoint}}
\put(386.0,640.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(390.0,640.0){\usebox{\plotpoint}}
\put(390.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(394.0,641.0){\usebox{\plotpoint}}
\put(394.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(398.0,642.0){\usebox{\plotpoint}}
\put(401,642.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(402,644){\usebox{\plotpoint}}
\put(402,644){\usebox{\plotpoint}}
\put(402,644){\usebox{\plotpoint}}
\put(402,644){\usebox{\plotpoint}}
\put(402,644){\usebox{\plotpoint}}
\put(402,644){\usebox{\plotpoint}}
\put(402,644){\usebox{\plotpoint}}
\put(402,644){\usebox{\plotpoint}}
\put(402,644){\usebox{\plotpoint}}
\put(402,644){\usebox{\plotpoint}}
\put(402.0,644.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(406.0,644.0){\usebox{\plotpoint}}
\put(406.0,645.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(410.0,645.0){\usebox{\plotpoint}}
\put(410.0,646.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(414.0,646.0){\usebox{\plotpoint}}
\put(414.0,647.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(418.0,647.0){\usebox{\plotpoint}}
\put(422,647.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,648.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423,649){\usebox{\plotpoint}}
\put(423.0,649.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(427.0,649.0){\usebox{\plotpoint}}
\put(427.0,650.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431.0,650.0){\usebox{\plotpoint}}
\put(431.0,651.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(436.0,651.0){\usebox{\plotpoint}}
\put(436.0,652.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(441.0,652.0){\usebox{\plotpoint}}
\put(441.0,653.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(446.0,653.0){\usebox{\plotpoint}}
\put(446.0,654.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(450.0,654.0){\usebox{\plotpoint}}
\put(450.0,655.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(455.0,655.0){\usebox{\plotpoint}}
\put(460,655.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,656.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(461.0,657.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(466.0,657.0){\usebox{\plotpoint}}
\put(466.0,658.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(471.0,658.0){\usebox{\plotpoint}}
\put(476,658.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,659.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477,660){\usebox{\plotpoint}}
\put(477.0,660.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(482.0,660.0){\usebox{\plotpoint}}
\put(482.0,661.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(488.0,661.0){\usebox{\plotpoint}}
\put(488.0,662.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(493.0,662.0){\usebox{\plotpoint}}
\put(493.0,663.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(499.0,663.0){\usebox{\plotpoint}}
\put(499.0,664.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(505.0,664.0){\usebox{\plotpoint}}
\put(505.0,665.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(511.0,665.0){\usebox{\plotpoint}}
\put(511.0,666.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(518.0,666.0){\usebox{\plotpoint}}
\put(518.0,667.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(524.0,667.0){\usebox{\plotpoint}}
\put(524.0,668.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(531.0,668.0){\usebox{\plotpoint}}
\put(531.0,669.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(537.0,669.0){\usebox{\plotpoint}}
\put(537.0,670.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(544.0,670.0){\usebox{\plotpoint}}
\put(544.0,671.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(551.0,671.0){\usebox{\plotpoint}}
\put(551.0,672.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(558.0,672.0){\usebox{\plotpoint}}
\put(565,672.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,673.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(566,674){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(566.0,674.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(573.0,674.0){\usebox{\plotpoint}}
\put(573.0,675.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(581.0,675.0){\usebox{\plotpoint}}
\put(581.0,676.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(588.0,676.0){\usebox{\plotpoint}}
\put(588.0,677.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(596.0,677.0){\usebox{\plotpoint}}
\put(604,677.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,678.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(605,679){\usebox{\plotpoint}}
\put(605,679){\usebox{\plotpoint}}
\put(605,679){\usebox{\plotpoint}}
\put(605,679){\usebox{\plotpoint}}
\put(605,679){\usebox{\plotpoint}}
\put(605,679){\usebox{\plotpoint}}
\put(605,679){\usebox{\plotpoint}}
\put(605,679){\usebox{\plotpoint}}
\put(605,679){\usebox{\plotpoint}}
\put(605,679){\usebox{\plotpoint}}
\put(605.0,679.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(613.0,679.0){\usebox{\plotpoint}}
\put(621,679.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,680.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(622,681){\usebox{\plotpoint}}
\put(622,681){\usebox{\plotpoint}}
\put(622,681){\usebox{\plotpoint}}
\put(622,681){\usebox{\plotpoint}}
\put(622,681){\usebox{\plotpoint}}
\put(622,681){\usebox{\plotpoint}}
\put(622,681){\usebox{\plotpoint}}
\put(622,681){\usebox{\plotpoint}}
\put(622,681){\usebox{\plotpoint}}
\put(622,681){\usebox{\plotpoint}}
\put(622.0,681.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(630.0,681.0){\usebox{\plotpoint}}
\put(630.0,682.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(639.0,682.0){\usebox{\plotpoint}}
\put(639.0,683.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(648.0,683.0){\usebox{\plotpoint}}
\put(648.0,684.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(658.0,684.0){\usebox{\plotpoint}}
\put(658.0,685.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(667.0,685.0){\usebox{\plotpoint}}
\put(667.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(677.0,686.0){\usebox{\plotpoint}}
\put(677.0,687.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(687.0,687.0){\usebox{\plotpoint}}
\put(687.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(697.0,688.0){\usebox{\plotpoint}}
\put(697.0,689.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(708.0,689.0){\usebox{\plotpoint}}
\put(708.0,690.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(719.0,690.0){\usebox{\plotpoint}}
\put(719.0,691.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(730.0,691.0){\usebox{\plotpoint}}
\put(730.0,692.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(741.0,692.0){\usebox{\plotpoint}}
\put(741.0,693.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(753.0,693.0){\usebox{\plotpoint}}
\put(753.0,694.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(765.0,694.0){\usebox{\plotpoint}}
\put(765.0,695.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(777.0,695.0){\usebox{\plotpoint}}
\put(777.0,696.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(790.0,696.0){\usebox{\plotpoint}}
\put(790.0,697.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(803.0,697.0){\usebox{\plotpoint}}
\put(803.0,698.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(816.0,698.0){\usebox{\plotpoint}}
\put(816.0,699.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(830.0,699.0){\usebox{\plotpoint}}
\put(830.0,700.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(844.0,700.0){\usebox{\plotpoint}}
\put(844.0,701.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(858.0,701.0){\usebox{\plotpoint}}
\put(858.0,702.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(873.0,702.0){\usebox{\plotpoint}}
\put(873.0,703.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(888.0,703.0){\usebox{\plotpoint}}
\put(903,703.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,704.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(904,705){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(904.0,705.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(920.0,705.0){\usebox{\plotpoint}}
\put(920.0,706.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(936.0,706.0){\usebox{\plotpoint}}
\put(936.0,707.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(953.0,707.0){\usebox{\plotpoint}}
\put(953.0,708.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(971.0,708.0){\usebox{\plotpoint}}
\put(988,708.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,709.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(989,710){\usebox{\plotpoint}}
\put(989,710){\usebox{\plotpoint}}
\put(989,710){\usebox{\plotpoint}}
\put(989,710){\usebox{\plotpoint}}
\put(989,710){\usebox{\plotpoint}}
\put(989,710){\usebox{\plotpoint}}
\put(989,710){\usebox{\plotpoint}}
\put(989,710){\usebox{\plotpoint}}
\put(989,710){\usebox{\plotpoint}}
\put(989,710){\usebox{\plotpoint}}
\put(989.0,710.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1007.0,710.0){\usebox{\plotpoint}}
\put(1007.0,711.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1026.0,711.0){\usebox{\plotpoint}}
\put(1026.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,712.0){\usebox{\plotpoint}}
\put(1046.0,713.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(196.0,131.0){\usebox{\plotpoint}}
\put(196.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(200.0,132.0){\usebox{\plotpoint}}
\put(200.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(203.0,133.0){\usebox{\plotpoint}}
\put(203.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(205.0,134.0){\usebox{\plotpoint}}
\put(205.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(207.0,135.0){\usebox{\plotpoint}}
\put(207.0,136.0){\usebox{\plotpoint}}
\put(208.0,136.0){\usebox{\plotpoint}}
\put(209,136.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.0,137.0){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210,138){\usebox{\plotpoint}}
\put(210.0,138.0){\usebox{\plotpoint}}
\put(211.0,138.0){\usebox{\plotpoint}}
\put(211.0,139.0){\usebox{\plotpoint}}
\put(212.0,139.0){\usebox{\plotpoint}}
\put(212.0,140.0){\usebox{\plotpoint}}
\put(213.0,140.0){\usebox{\plotpoint}}
\put(213.0,141.0){\usebox{\plotpoint}}
\put(214.0,141.0){\usebox{\plotpoint}}
\put(214.0,142.0){\usebox{\plotpoint}}
\put(215.0,142.0){\usebox{\plotpoint}}
\put(215.0,143.0){\usebox{\plotpoint}}
\put(216.0,143.0){\usebox{\plotpoint}}
\put(216.0,144.0){\usebox{\plotpoint}}
\put(217.0,144.0){\usebox{\plotpoint}}
\put(217.0,145.0){\usebox{\plotpoint}}
\put(218,145.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,145.0){\usebox{\plotpoint}}
\put(219,147){\usebox{\plotpoint}}
\put(219,147){\usebox{\plotpoint}}
\put(219,147){\usebox{\plotpoint}}
\put(219,147){\usebox{\plotpoint}}
\put(219,147){\usebox{\plotpoint}}
\put(219,147){\usebox{\plotpoint}}
\put(219,147){\usebox{\plotpoint}}
\put(219,147){\usebox{\plotpoint}}
\put(219.0,147.0){\usebox{\plotpoint}}
\put(219.0,148.0){\usebox{\plotpoint}}
\put(220.0,148.0){\usebox{\plotpoint}}
\put(220.0,149.0){\usebox{\plotpoint}}
\put(221.0,149.0){\usebox{\plotpoint}}
\put(221.0,150.0){\usebox{\plotpoint}}
\put(222.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.0,152.0){\usebox{\plotpoint}}
\put(223.0,152.0){\usebox{\plotpoint}}
\put(223.0,153.0){\usebox{\plotpoint}}
\put(224.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.0,155.0){\usebox{\plotpoint}}
\put(225.0,155.0){\usebox{\plotpoint}}
\put(225.0,156.0){\usebox{\plotpoint}}
\put(226.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226.0,158.0){\usebox{\plotpoint}}
\put(227.0,158.0){\usebox{\plotpoint}}
\put(227.0,159.0){\usebox{\plotpoint}}
\put(228.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(228.0,161.0){\usebox{\plotpoint}}
\put(229.0,161.0){\usebox{\plotpoint}}
\put(229.0,162.0){\usebox{\plotpoint}}
\put(230.0,162.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230.0,164.0){\usebox{\plotpoint}}
\put(231.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.0,166.0){\usebox{\plotpoint}}
\put(232,166.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,166.0){\usebox{\plotpoint}}
\put(233,168){\usebox{\plotpoint}}
\put(233,168){\usebox{\plotpoint}}
\put(233,168){\usebox{\plotpoint}}
\put(233,168){\usebox{\plotpoint}}
\put(233,168){\usebox{\plotpoint}}
\put(233,168){\usebox{\plotpoint}}
\put(233.0,168.0){\usebox{\plotpoint}}
\put(233.0,169.0){\usebox{\plotpoint}}
\put(234.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.0,171.0){\usebox{\plotpoint}}
\put(235.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,173.0){\usebox{\plotpoint}}
\put(236,173.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,173.0){\usebox{\plotpoint}}
\put(237,175){\usebox{\plotpoint}}
\put(237,175){\usebox{\plotpoint}}
\put(237,175){\usebox{\plotpoint}}
\put(237,175){\usebox{\plotpoint}}
\put(237,175){\usebox{\plotpoint}}
\put(237,175){\usebox{\plotpoint}}
\put(237.0,175.0){\usebox{\plotpoint}}
\put(237.0,176.0){\usebox{\plotpoint}}
\put(238.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.0,178.0){\usebox{\plotpoint}}
\put(239.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(239.0,180.0){\usebox{\plotpoint}}
\put(240.0,180.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(240.0,182.0){\usebox{\plotpoint}}
\put(241.0,182.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241.0,184.0){\usebox{\plotpoint}}
\put(242.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(242.0,186.0){\usebox{\plotpoint}}
\put(243,186.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,186.0){\usebox{\plotpoint}}
\put(244,188){\usebox{\plotpoint}}
\put(244,188){\usebox{\plotpoint}}
\put(244,188){\usebox{\plotpoint}}
\put(244,188){\usebox{\plotpoint}}
\put(244,188){\usebox{\plotpoint}}
\put(244.0,188.0){\usebox{\plotpoint}}
\put(244.0,189.0){\usebox{\plotpoint}}
\put(245.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245.0,191.0){\usebox{\plotpoint}}
\put(246.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246.0,193.0){\usebox{\plotpoint}}
\put(247.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,195.0){\usebox{\plotpoint}}
\put(248.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.0,197.0){\usebox{\plotpoint}}
\put(249.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.0,199.0){\usebox{\plotpoint}}
\put(250.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.0,201.0){\usebox{\plotpoint}}
\put(251.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(251.0,203.0){\usebox{\plotpoint}}
\put(252.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(252.0,205.0){\usebox{\plotpoint}}
\put(253.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.0,207.0){\usebox{\plotpoint}}
\put(254.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254.0,209.0){\usebox{\plotpoint}}
\put(255.0,209.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,211.0){\usebox{\plotpoint}}
\put(256.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.0,213.0){\usebox{\plotpoint}}
\put(257.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.0,215.0){\usebox{\plotpoint}}
\put(258.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.0,217.0){\usebox{\plotpoint}}
\put(259.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.0,219.0){\usebox{\plotpoint}}
\put(260.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.0,221.0){\usebox{\plotpoint}}
\put(261.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.0,223.0){\usebox{\plotpoint}}
\put(262.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.0,225.0){\usebox{\plotpoint}}
\put(263.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.0,227.0){\usebox{\plotpoint}}
\put(264.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,229.0){\usebox{\plotpoint}}
\put(265.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.0,231.0){\usebox{\plotpoint}}
\put(266.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,233.0){\usebox{\plotpoint}}
\put(267.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.0,235.0){\usebox{\plotpoint}}
\put(268.0,235.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,237.0){\usebox{\plotpoint}}
\put(269.0,237.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(269.0,239.0){\usebox{\plotpoint}}
\put(270.0,239.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,241.0){\usebox{\plotpoint}}
\put(271.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(271.0,243.0){\usebox{\plotpoint}}
\put(272.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.0,245.0){\usebox{\plotpoint}}
\put(273.0,245.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,247.0){\usebox{\plotpoint}}
\put(274.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.0,249.0){\usebox{\plotpoint}}
\put(275,249.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,249.0){\usebox{\plotpoint}}
\put(276,251){\usebox{\plotpoint}}
\put(276,251){\usebox{\plotpoint}}
\put(276,251){\usebox{\plotpoint}}
\put(276,251){\usebox{\plotpoint}}
\put(276,251){\usebox{\plotpoint}}
\put(276.0,251.0){\usebox{\plotpoint}}
\put(276.0,252.0){\usebox{\plotpoint}}
\put(277,253.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,252.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278,255){\usebox{\plotpoint}}
\put(278,255){\usebox{\plotpoint}}
\put(278,255){\usebox{\plotpoint}}
\put(278,255){\usebox{\plotpoint}}
\put(278,255){\usebox{\plotpoint}}
\put(278.0,255.0){\usebox{\plotpoint}}
\put(278.0,256.0){\usebox{\plotpoint}}
\put(279.0,256.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(279.0,258.0){\usebox{\plotpoint}}
\put(280.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,260.0){\usebox{\plotpoint}}
\put(281.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,262.0){\usebox{\plotpoint}}
\put(282.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.0,264.0){\usebox{\plotpoint}}
\put(283.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,266.0){\usebox{\plotpoint}}
\put(284.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(284.0,268.0){\usebox{\plotpoint}}
\put(285.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285.0,270.0){\usebox{\plotpoint}}
\put(286,270.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,270.0){\usebox{\plotpoint}}
\put(287,272){\usebox{\plotpoint}}
\put(287,272){\usebox{\plotpoint}}
\put(287,272){\usebox{\plotpoint}}
\put(287,272){\usebox{\plotpoint}}
\put(287,272){\usebox{\plotpoint}}
\put(287.0,272.0){\usebox{\plotpoint}}
\put(287.0,273.0){\usebox{\plotpoint}}
\put(288.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,275.0){\usebox{\plotpoint}}
\put(289.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.0,277.0){\usebox{\plotpoint}}
\put(290.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.0,279.0){\usebox{\plotpoint}}
\put(291.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291.0,281.0){\usebox{\plotpoint}}
\put(292.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.0,283.0){\usebox{\plotpoint}}
\put(293,283.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,283.0){\usebox{\plotpoint}}
\put(294,285){\usebox{\plotpoint}}
\put(294,285){\usebox{\plotpoint}}
\put(294,285){\usebox{\plotpoint}}
\put(294,285){\usebox{\plotpoint}}
\put(294,285){\usebox{\plotpoint}}
\put(294.0,285.0){\usebox{\plotpoint}}
\put(294.0,286.0){\usebox{\plotpoint}}
\put(295.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,288.0){\usebox{\plotpoint}}
\put(296.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,290.0){\usebox{\plotpoint}}
\put(297.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,292.0){\usebox{\plotpoint}}
\put(298.0,292.0){\usebox{\plotpoint}}
\put(298.0,293.0){\usebox{\plotpoint}}
\put(299.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299.0,295.0){\usebox{\plotpoint}}
\put(300.0,295.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300.0,297.0){\usebox{\plotpoint}}
\put(301.0,297.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,299.0){\usebox{\plotpoint}}
\put(302.0,299.0){\usebox{\plotpoint}}
\put(302.0,300.0){\usebox{\plotpoint}}
\put(303.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.0,302.0){\usebox{\plotpoint}}
\put(304.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(304.0,304.0){\usebox{\plotpoint}}
\put(305.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,306.0){\usebox{\plotpoint}}
\put(306.0,306.0){\usebox{\plotpoint}}
\put(306.0,307.0){\usebox{\plotpoint}}
\put(307.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(307.0,309.0){\usebox{\plotpoint}}
\put(308.0,309.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,311.0){\usebox{\plotpoint}}
\put(309.0,311.0){\usebox{\plotpoint}}
\put(309.0,312.0){\usebox{\plotpoint}}
\put(310.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310.0,314.0){\usebox{\plotpoint}}
\put(311.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(311.0,316.0){\usebox{\plotpoint}}
\put(312,316.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,316.0){\usebox{\plotpoint}}
\put(313,318){\usebox{\plotpoint}}
\put(313,318){\usebox{\plotpoint}}
\put(313,318){\usebox{\plotpoint}}
\put(313,318){\usebox{\plotpoint}}
\put(313,318){\usebox{\plotpoint}}
\put(313,318){\usebox{\plotpoint}}
\put(313.0,318.0){\usebox{\plotpoint}}
\put(313.0,319.0){\usebox{\plotpoint}}
\put(314.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,321.0){\usebox{\plotpoint}}
\put(315.0,321.0){\usebox{\plotpoint}}
\put(315.0,322.0){\usebox{\plotpoint}}
\put(316.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,324.0){\usebox{\plotpoint}}
\put(317,324.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,324.0){\usebox{\plotpoint}}
\put(318,326){\usebox{\plotpoint}}
\put(318,326){\usebox{\plotpoint}}
\put(318,326){\usebox{\plotpoint}}
\put(318,326){\usebox{\plotpoint}}
\put(318,326){\usebox{\plotpoint}}
\put(318,326){\usebox{\plotpoint}}
\put(318.0,326.0){\usebox{\plotpoint}}
\put(318.0,327.0){\usebox{\plotpoint}}
\put(319.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(319.0,329.0){\usebox{\plotpoint}}
\put(320.0,329.0){\usebox{\plotpoint}}
\put(320.0,330.0){\usebox{\plotpoint}}
\put(321.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321.0,332.0){\usebox{\plotpoint}}
\put(322,332.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,332.0){\usebox{\plotpoint}}
\put(323,334){\usebox{\plotpoint}}
\put(323,334){\usebox{\plotpoint}}
\put(323,334){\usebox{\plotpoint}}
\put(323,334){\usebox{\plotpoint}}
\put(323,334){\usebox{\plotpoint}}
\put(323,334){\usebox{\plotpoint}}
\put(323.0,334.0){\usebox{\plotpoint}}
\put(323.0,335.0){\usebox{\plotpoint}}
\put(324.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,337.0){\usebox{\plotpoint}}
\put(325.0,337.0){\usebox{\plotpoint}}
\put(325.0,338.0){\usebox{\plotpoint}}
\put(326.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326.0,340.0){\usebox{\plotpoint}}
\put(327.0,340.0){\usebox{\plotpoint}}
\put(327.0,341.0){\usebox{\plotpoint}}
\put(328.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328.0,343.0){\usebox{\plotpoint}}
\put(329.0,343.0){\usebox{\plotpoint}}
\put(329.0,344.0){\usebox{\plotpoint}}
\put(330.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,346.0){\usebox{\plotpoint}}
\put(331.0,346.0){\usebox{\plotpoint}}
\put(331.0,347.0){\usebox{\plotpoint}}
\put(332.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,349.0){\usebox{\plotpoint}}
\put(333.0,349.0){\usebox{\plotpoint}}
\put(333.0,350.0){\usebox{\plotpoint}}
\put(334.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,352.0){\usebox{\plotpoint}}
\put(335.0,352.0){\usebox{\plotpoint}}
\put(335.0,353.0){\usebox{\plotpoint}}
\put(336.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,355.0){\usebox{\plotpoint}}
\put(337.0,355.0){\usebox{\plotpoint}}
\put(337.0,356.0){\usebox{\plotpoint}}
\put(338.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.0,358.0){\usebox{\plotpoint}}
\put(339.0,358.0){\usebox{\plotpoint}}
\put(339.0,359.0){\usebox{\plotpoint}}
\put(340.0,359.0){\usebox{\plotpoint}}
\put(340.0,360.0){\usebox{\plotpoint}}
\put(341.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341.0,362.0){\usebox{\plotpoint}}
\put(342.0,362.0){\usebox{\plotpoint}}
\put(342.0,363.0){\usebox{\plotpoint}}
\put(343.0,363.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,365.0){\usebox{\plotpoint}}
\put(344.0,365.0){\usebox{\plotpoint}}
\put(344.0,366.0){\usebox{\plotpoint}}
\put(345.0,366.0){\usebox{\plotpoint}}
\put(345.0,367.0){\usebox{\plotpoint}}
\put(346.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,369.0){\usebox{\plotpoint}}
\put(347.0,369.0){\usebox{\plotpoint}}
\put(347.0,370.0){\usebox{\plotpoint}}
\put(348.0,370.0){\usebox{\plotpoint}}
\put(348.0,371.0){\usebox{\plotpoint}}
\put(349.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.0,373.0){\usebox{\plotpoint}}
\put(350.0,373.0){\usebox{\plotpoint}}
\put(350.0,374.0){\usebox{\plotpoint}}
\put(351,374.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,374.0){\usebox{\plotpoint}}
\put(352,376){\usebox{\plotpoint}}
\put(352,376){\usebox{\plotpoint}}
\put(352,376){\usebox{\plotpoint}}
\put(352,376){\usebox{\plotpoint}}
\put(352,376){\usebox{\plotpoint}}
\put(352,376){\usebox{\plotpoint}}
\put(352,376){\usebox{\plotpoint}}
\put(352,376){\usebox{\plotpoint}}
\put(352.0,376.0){\usebox{\plotpoint}}
\put(352.0,377.0){\usebox{\plotpoint}}
\put(353.0,377.0){\usebox{\plotpoint}}
\put(353.0,378.0){\usebox{\plotpoint}}
\put(354,378.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,378.0){\usebox{\plotpoint}}
\put(355,380){\usebox{\plotpoint}}
\put(355,380){\usebox{\plotpoint}}
\put(355,380){\usebox{\plotpoint}}
\put(355,380){\usebox{\plotpoint}}
\put(355,380){\usebox{\plotpoint}}
\put(355,380){\usebox{\plotpoint}}
\put(355,380){\usebox{\plotpoint}}
\put(355,380){\usebox{\plotpoint}}
\put(355.0,380.0){\usebox{\plotpoint}}
\put(355.0,381.0){\usebox{\plotpoint}}
\put(356.0,381.0){\usebox{\plotpoint}}
\put(356.0,382.0){\usebox{\plotpoint}}
\put(357.0,382.0){\usebox{\plotpoint}}
\put(357.0,383.0){\usebox{\plotpoint}}
\put(358.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.0,385.0){\usebox{\plotpoint}}
\put(359.0,385.0){\usebox{\plotpoint}}
\put(359.0,386.0){\usebox{\plotpoint}}
\put(360.0,386.0){\usebox{\plotpoint}}
\put(360.0,387.0){\usebox{\plotpoint}}
\put(361,387.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,387.0){\usebox{\plotpoint}}
\put(362,389){\usebox{\plotpoint}}
\put(362,389){\usebox{\plotpoint}}
\put(362,389){\usebox{\plotpoint}}
\put(362,389){\usebox{\plotpoint}}
\put(362,389){\usebox{\plotpoint}}
\put(362,389){\usebox{\plotpoint}}
\put(362,389){\usebox{\plotpoint}}
\put(362,389){\usebox{\plotpoint}}
\put(362.0,389.0){\usebox{\plotpoint}}
\put(362.0,390.0){\usebox{\plotpoint}}
\put(363.0,390.0){\usebox{\plotpoint}}
\put(363.0,391.0){\usebox{\plotpoint}}
\put(364.0,391.0){\usebox{\plotpoint}}
\put(364.0,392.0){\usebox{\plotpoint}}
\put(365,392.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,392.0){\usebox{\plotpoint}}
\put(366,394){\usebox{\plotpoint}}
\put(366,394){\usebox{\plotpoint}}
\put(366,394){\usebox{\plotpoint}}
\put(366,394){\usebox{\plotpoint}}
\put(366,394){\usebox{\plotpoint}}
\put(366,394){\usebox{\plotpoint}}
\put(366,394){\usebox{\plotpoint}}
\put(366,394){\usebox{\plotpoint}}
\put(366.0,394.0){\usebox{\plotpoint}}
\put(366.0,395.0){\usebox{\plotpoint}}
\put(367.0,395.0){\usebox{\plotpoint}}
\put(367.0,396.0){\usebox{\plotpoint}}
\put(368.0,396.0){\usebox{\plotpoint}}
\put(368.0,397.0){\usebox{\plotpoint}}
\put(369.0,397.0){\usebox{\plotpoint}}
\put(369.0,398.0){\usebox{\plotpoint}}
\put(370,398.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,398.0){\usebox{\plotpoint}}
\put(371,400){\usebox{\plotpoint}}
\put(371,400){\usebox{\plotpoint}}
\put(371,400){\usebox{\plotpoint}}
\put(371,400){\usebox{\plotpoint}}
\put(371,400){\usebox{\plotpoint}}
\put(371,400){\usebox{\plotpoint}}
\put(371,400){\usebox{\plotpoint}}
\put(371,400){\usebox{\plotpoint}}
\put(371.0,400.0){\usebox{\plotpoint}}
\put(371.0,401.0){\usebox{\plotpoint}}
\put(372.0,401.0){\usebox{\plotpoint}}
\put(372.0,402.0){\usebox{\plotpoint}}
\put(373.0,402.0){\usebox{\plotpoint}}
\put(373.0,403.0){\usebox{\plotpoint}}
\put(374.0,403.0){\usebox{\plotpoint}}
\put(374.0,404.0){\usebox{\plotpoint}}
\put(375.0,404.0){\usebox{\plotpoint}}
\put(375.0,405.0){\usebox{\plotpoint}}
\put(376,405.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,405.0){\usebox{\plotpoint}}
\put(377,407){\usebox{\plotpoint}}
\put(377,407){\usebox{\plotpoint}}
\put(377,407){\usebox{\plotpoint}}
\put(377,407){\usebox{\plotpoint}}
\put(377,407){\usebox{\plotpoint}}
\put(377,407){\usebox{\plotpoint}}
\put(377,407){\usebox{\plotpoint}}
\put(377,407){\usebox{\plotpoint}}
\put(377.0,407.0){\usebox{\plotpoint}}
\put(377.0,408.0){\usebox{\plotpoint}}
\put(378.0,408.0){\usebox{\plotpoint}}
\put(378.0,409.0){\usebox{\plotpoint}}
\put(379.0,409.0){\usebox{\plotpoint}}
\put(379.0,410.0){\usebox{\plotpoint}}
\put(380.0,410.0){\usebox{\plotpoint}}
\put(380.0,411.0){\usebox{\plotpoint}}
\put(381.0,411.0){\usebox{\plotpoint}}
\put(381.0,412.0){\usebox{\plotpoint}}
\put(382.0,412.0){\usebox{\plotpoint}}
\put(382.0,413.0){\usebox{\plotpoint}}
\put(383,413.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,413.0){\usebox{\plotpoint}}
\put(384,415){\usebox{\plotpoint}}
\put(384,415){\usebox{\plotpoint}}
\put(384,415){\usebox{\plotpoint}}
\put(384,415){\usebox{\plotpoint}}
\put(384,415){\usebox{\plotpoint}}
\put(384,415){\usebox{\plotpoint}}
\put(384,415){\usebox{\plotpoint}}
\put(384,415){\usebox{\plotpoint}}
\put(384,415){\usebox{\plotpoint}}
\put(384.0,415.0){\usebox{\plotpoint}}
\put(384.0,416.0){\usebox{\plotpoint}}
\put(385.0,416.0){\usebox{\plotpoint}}
\put(385.0,417.0){\usebox{\plotpoint}}
\put(386.0,417.0){\usebox{\plotpoint}}
\put(386.0,418.0){\usebox{\plotpoint}}
\put(387.0,418.0){\usebox{\plotpoint}}
\put(387.0,419.0){\usebox{\plotpoint}}
\put(388.0,419.0){\usebox{\plotpoint}}
\put(388.0,420.0){\usebox{\plotpoint}}
\put(389.0,420.0){\usebox{\plotpoint}}
\put(389.0,421.0){\usebox{\plotpoint}}
\put(390.0,421.0){\usebox{\plotpoint}}
\put(390.0,422.0){\usebox{\plotpoint}}
\put(391.0,422.0){\usebox{\plotpoint}}
\put(391.0,423.0){\usebox{\plotpoint}}
\put(392.0,423.0){\usebox{\plotpoint}}
\put(392.0,424.0){\usebox{\plotpoint}}
\put(393.0,424.0){\usebox{\plotpoint}}
\put(393.0,425.0){\usebox{\plotpoint}}
\put(394.0,425.0){\usebox{\plotpoint}}
\put(394.0,426.0){\usebox{\plotpoint}}
\put(395,426.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,426.0){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(396.0,428.0){\usebox{\plotpoint}}
\put(396.0,429.0){\usebox{\plotpoint}}
\put(397.0,429.0){\usebox{\plotpoint}}
\put(397.0,430.0){\usebox{\plotpoint}}
\put(398.0,430.0){\usebox{\plotpoint}}
\put(398.0,431.0){\usebox{\plotpoint}}
\put(399.0,431.0){\usebox{\plotpoint}}
\put(399.0,432.0){\usebox{\plotpoint}}
\put(400.0,432.0){\usebox{\plotpoint}}
\put(400.0,433.0){\usebox{\plotpoint}}
\put(401.0,433.0){\usebox{\plotpoint}}
\put(401.0,434.0){\usebox{\plotpoint}}
\put(402.0,434.0){\usebox{\plotpoint}}
\put(402.0,435.0){\usebox{\plotpoint}}
\put(403.0,435.0){\usebox{\plotpoint}}
\put(403.0,436.0){\usebox{\plotpoint}}
\put(404.0,436.0){\usebox{\plotpoint}}
\put(404.0,437.0){\usebox{\plotpoint}}
\put(405.0,437.0){\usebox{\plotpoint}}
\put(405.0,438.0){\usebox{\plotpoint}}
\put(406.0,438.0){\usebox{\plotpoint}}
\put(406.0,439.0){\usebox{\plotpoint}}
\put(407.0,439.0){\usebox{\plotpoint}}
\put(407.0,440.0){\usebox{\plotpoint}}
\put(408.0,440.0){\usebox{\plotpoint}}
\put(408.0,441.0){\usebox{\plotpoint}}
\put(409.0,441.0){\usebox{\plotpoint}}
\put(410,441.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,442.0){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411,443){\usebox{\plotpoint}}
\put(411.0,443.0){\usebox{\plotpoint}}
\put(412,443.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,444.0){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413,445){\usebox{\plotpoint}}
\put(413.0,445.0){\usebox{\plotpoint}}
\put(414.0,445.0){\usebox{\plotpoint}}
\put(414.0,446.0){\usebox{\plotpoint}}
\put(415.0,446.0){\usebox{\plotpoint}}
\put(415.0,447.0){\usebox{\plotpoint}}
\put(416.0,447.0){\usebox{\plotpoint}}
\put(416.0,448.0){\usebox{\plotpoint}}
\put(417.0,448.0){\usebox{\plotpoint}}
\put(417.0,449.0){\usebox{\plotpoint}}
\put(418.0,449.0){\usebox{\plotpoint}}
\put(418.0,450.0){\usebox{\plotpoint}}
\put(419.0,450.0){\usebox{\plotpoint}}
\put(419.0,451.0){\usebox{\plotpoint}}
\put(420.0,451.0){\usebox{\plotpoint}}
\put(420.0,452.0){\usebox{\plotpoint}}
\put(421.0,452.0){\usebox{\plotpoint}}
\put(421.0,453.0){\usebox{\plotpoint}}
\put(422.0,453.0){\usebox{\plotpoint}}
\put(422.0,454.0){\usebox{\plotpoint}}
\put(423.0,454.0){\usebox{\plotpoint}}
\put(423.0,455.0){\usebox{\plotpoint}}
\put(424.0,455.0){\usebox{\plotpoint}}
\put(424.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426.0,456.0){\usebox{\plotpoint}}
\put(426.0,457.0){\usebox{\plotpoint}}
\put(427.0,457.0){\usebox{\plotpoint}}
\put(427.0,458.0){\usebox{\plotpoint}}
\put(428.0,458.0){\usebox{\plotpoint}}
\put(428.0,459.0){\usebox{\plotpoint}}
\put(429.0,459.0){\usebox{\plotpoint}}
\put(429.0,460.0){\usebox{\plotpoint}}
\put(430.0,460.0){\usebox{\plotpoint}}
\put(430.0,461.0){\usebox{\plotpoint}}
\put(431.0,461.0){\usebox{\plotpoint}}
\put(431.0,462.0){\usebox{\plotpoint}}
\put(432.0,462.0){\usebox{\plotpoint}}
\put(432.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434.0,463.0){\usebox{\plotpoint}}
\put(434.0,464.0){\usebox{\plotpoint}}
\put(435.0,464.0){\usebox{\plotpoint}}
\put(435.0,465.0){\usebox{\plotpoint}}
\put(436.0,465.0){\usebox{\plotpoint}}
\put(436.0,466.0){\usebox{\plotpoint}}
\put(437.0,466.0){\usebox{\plotpoint}}
\put(437.0,467.0){\usebox{\plotpoint}}
\put(438.0,467.0){\usebox{\plotpoint}}
\put(438.0,468.0){\usebox{\plotpoint}}
\put(439.0,468.0){\usebox{\plotpoint}}
\put(439.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441.0,469.0){\usebox{\plotpoint}}
\put(441.0,470.0){\usebox{\plotpoint}}
\put(442.0,470.0){\usebox{\plotpoint}}
\put(442.0,471.0){\usebox{\plotpoint}}
\put(443.0,471.0){\usebox{\plotpoint}}
\put(443.0,472.0){\usebox{\plotpoint}}
\put(444.0,472.0){\usebox{\plotpoint}}
\put(444.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,473.0){\usebox{\plotpoint}}
\put(446.0,474.0){\usebox{\plotpoint}}
\put(447.0,474.0){\usebox{\plotpoint}}
\put(447.0,475.0){\usebox{\plotpoint}}
\put(448.0,475.0){\usebox{\plotpoint}}
\put(448.0,476.0){\usebox{\plotpoint}}
\put(449.0,476.0){\usebox{\plotpoint}}
\put(449.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451.0,477.0){\usebox{\plotpoint}}
\put(451.0,478.0){\usebox{\plotpoint}}
\put(452.0,478.0){\usebox{\plotpoint}}
\put(452.0,479.0){\usebox{\plotpoint}}
\put(453.0,479.0){\usebox{\plotpoint}}
\put(453.0,480.0){\usebox{\plotpoint}}
\put(454.0,480.0){\usebox{\plotpoint}}
\put(454.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,481.0){\usebox{\plotpoint}}
\put(456.0,482.0){\usebox{\plotpoint}}
\put(457.0,482.0){\usebox{\plotpoint}}
\put(457.0,483.0){\usebox{\plotpoint}}
\put(458.0,483.0){\usebox{\plotpoint}}
\put(458.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,484.0){\usebox{\plotpoint}}
\put(460.0,485.0){\usebox{\plotpoint}}
\put(461.0,485.0){\usebox{\plotpoint}}
\put(461.0,486.0){\usebox{\plotpoint}}
\put(462.0,486.0){\usebox{\plotpoint}}
\put(462.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464.0,487.0){\usebox{\plotpoint}}
\put(464.0,488.0){\usebox{\plotpoint}}
\put(465.0,488.0){\usebox{\plotpoint}}
\put(465.0,489.0){\usebox{\plotpoint}}
\put(466.0,489.0){\usebox{\plotpoint}}
\put(466.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468.0,490.0){\usebox{\plotpoint}}
\put(468.0,491.0){\usebox{\plotpoint}}
\put(469.0,491.0){\usebox{\plotpoint}}
\put(469.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471.0,492.0){\usebox{\plotpoint}}
\put(471.0,493.0){\usebox{\plotpoint}}
\put(472.0,493.0){\usebox{\plotpoint}}
\put(472.0,494.0){\usebox{\plotpoint}}
\put(473.0,494.0){\usebox{\plotpoint}}
\put(473.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475.0,495.0){\usebox{\plotpoint}}
\put(475.0,496.0){\usebox{\plotpoint}}
\put(476.0,496.0){\usebox{\plotpoint}}
\put(476.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478.0,497.0){\usebox{\plotpoint}}
\put(478.0,498.0){\usebox{\plotpoint}}
\put(479.0,498.0){\usebox{\plotpoint}}
\put(480,498.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,499.0){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481,500){\usebox{\plotpoint}}
\put(481.0,500.0){\usebox{\plotpoint}}
\put(482.0,500.0){\usebox{\plotpoint}}
\put(482.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,501.0){\usebox{\plotpoint}}
\put(484.0,502.0){\usebox{\plotpoint}}
\put(485.0,502.0){\usebox{\plotpoint}}
\put(486,502.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,503.0){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487,504){\usebox{\plotpoint}}
\put(487.0,504.0){\usebox{\plotpoint}}
\put(488.0,504.0){\usebox{\plotpoint}}
\put(489,504.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,505.0){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490,506){\usebox{\plotpoint}}
\put(490.0,506.0){\usebox{\plotpoint}}
\put(491.0,506.0){\usebox{\plotpoint}}
\put(491.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493.0,507.0){\usebox{\plotpoint}}
\put(493.0,508.0){\usebox{\plotpoint}}
\put(494.0,508.0){\usebox{\plotpoint}}
\put(494.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,509.0){\usebox{\plotpoint}}
\put(496.0,510.0){\usebox{\plotpoint}}
\put(497.0,510.0){\usebox{\plotpoint}}
\put(497.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499.0,511.0){\usebox{\plotpoint}}
\put(500,511.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,512.0){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501,513){\usebox{\plotpoint}}
\put(501.0,513.0){\usebox{\plotpoint}}
\put(502.0,513.0){\usebox{\plotpoint}}
\put(502.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504.0,514.0){\usebox{\plotpoint}}
\put(504.0,515.0){\usebox{\plotpoint}}
\put(505.0,515.0){\usebox{\plotpoint}}
\put(505.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,516.0){\usebox{\plotpoint}}
\put(507.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,517.0){\usebox{\plotpoint}}
\put(509.0,518.0){\usebox{\plotpoint}}
\put(510.0,518.0){\usebox{\plotpoint}}
\put(510.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(512.0,519.0){\usebox{\plotpoint}}
\put(512.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514.0,520.0){\usebox{\plotpoint}}
\put(514.0,521.0){\usebox{\plotpoint}}
\put(515.0,521.0){\usebox{\plotpoint}}
\put(515.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.0,522.0){\usebox{\plotpoint}}
\put(517.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,523.0){\usebox{\plotpoint}}
\put(519.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,524.0){\usebox{\plotpoint}}
\put(521.0,525.0){\usebox{\plotpoint}}
\put(522.0,525.0){\usebox{\plotpoint}}
\put(522.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524.0,526.0){\usebox{\plotpoint}}
\put(524.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,527.0){\usebox{\plotpoint}}
\put(526.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528.0,528.0){\usebox{\plotpoint}}
\put(529,528.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,529.0){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530,530){\usebox{\plotpoint}}
\put(530.0,530.0){\usebox{\plotpoint}}
\put(531.0,530.0){\usebox{\plotpoint}}
\put(531.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533.0,531.0){\usebox{\plotpoint}}
\put(533.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535.0,532.0){\usebox{\plotpoint}}
\put(535.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,533.0){\usebox{\plotpoint}}
\put(537.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539.0,534.0){\usebox{\plotpoint}}
\put(539.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541.0,535.0){\usebox{\plotpoint}}
\put(542,535.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,536.0){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(544,536.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,537.0){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545,538){\usebox{\plotpoint}}
\put(545.0,538.0){\usebox{\plotpoint}}
\put(546.0,538.0){\usebox{\plotpoint}}
\put(546.0,539.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,539.0){\usebox{\plotpoint}}
\put(548.0,540.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550.0,540.0){\usebox{\plotpoint}}
\put(550.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,541.0){\usebox{\plotpoint}}
\put(552.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554.0,542.0){\usebox{\plotpoint}}
\put(554.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,543.0){\usebox{\plotpoint}}
\put(556.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,544.0){\usebox{\plotpoint}}
\put(560,544.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(561,546){\usebox{\plotpoint}}
\put(562,545.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,546.0){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563,547){\usebox{\plotpoint}}
\put(563.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565.0,547.0){\usebox{\plotpoint}}
\put(565.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567.0,548.0){\usebox{\plotpoint}}
\put(567.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(569.0,549.0){\usebox{\plotpoint}}
\put(569.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571.0,550.0){\usebox{\plotpoint}}
\put(571.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573.0,551.0){\usebox{\plotpoint}}
\put(573.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575.0,552.0){\usebox{\plotpoint}}
\put(577,552.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578,554){\usebox{\plotpoint}}
\put(578,554){\usebox{\plotpoint}}
\put(578,554){\usebox{\plotpoint}}
\put(578,554){\usebox{\plotpoint}}
\put(578,554){\usebox{\plotpoint}}
\put(578,554){\usebox{\plotpoint}}
\put(578,554){\usebox{\plotpoint}}
\put(578,554){\usebox{\plotpoint}}
\put(578,554){\usebox{\plotpoint}}
\put(578,554){\usebox{\plotpoint}}
\put(578.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,554.0){\usebox{\plotpoint}}
\put(580.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582.0,555.0){\usebox{\plotpoint}}
\put(582.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584.0,556.0){\usebox{\plotpoint}}
\put(584.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586.0,557.0){\usebox{\plotpoint}}
\put(586.0,558.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(589.0,558.0){\usebox{\plotpoint}}
\put(589.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591.0,559.0){\usebox{\plotpoint}}
\put(591.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593.0,560.0){\usebox{\plotpoint}}
\put(593.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(596.0,561.0){\usebox{\plotpoint}}
\put(596.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598.0,562.0){\usebox{\plotpoint}}
\put(598.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600.0,563.0){\usebox{\plotpoint}}
\put(600.0,564.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(603.0,564.0){\usebox{\plotpoint}}
\put(603.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(605.0,565.0){\usebox{\plotpoint}}
\put(605.0,566.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(608.0,566.0){\usebox{\plotpoint}}
\put(608.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610.0,567.0){\usebox{\plotpoint}}
\put(610.0,568.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(613.0,568.0){\usebox{\plotpoint}}
\put(613.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(615.0,569.0){\usebox{\plotpoint}}
\put(615.0,570.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618.0,570.0){\usebox{\plotpoint}}
\put(618.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620.0,571.0){\usebox{\plotpoint}}
\put(620.0,572.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(623.0,572.0){\usebox{\plotpoint}}
\put(623.0,573.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(626.0,573.0){\usebox{\plotpoint}}
\put(626.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(628.0,574.0){\usebox{\plotpoint}}
\put(628.0,575.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(631.0,575.0){\usebox{\plotpoint}}
\put(631.0,576.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(634.0,576.0){\usebox{\plotpoint}}
\put(634.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636.0,577.0){\usebox{\plotpoint}}
\put(636.0,578.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(639.0,578.0){\usebox{\plotpoint}}
\put(639.0,579.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(642.0,579.0){\usebox{\plotpoint}}
\put(642.0,580.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(645.0,580.0){\usebox{\plotpoint}}
\put(647,580.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648,582){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(648.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650.0,582.0){\usebox{\plotpoint}}
\put(650.0,583.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(653.0,583.0){\usebox{\plotpoint}}
\put(653.0,584.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(656.0,584.0){\usebox{\plotpoint}}
\put(656.0,585.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(659.0,585.0){\usebox{\plotpoint}}
\put(659.0,586.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(662.0,586.0){\usebox{\plotpoint}}
\put(662.0,587.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(665.0,587.0){\usebox{\plotpoint}}
\put(665.0,588.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(668.0,588.0){\usebox{\plotpoint}}
\put(668.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(671.0,589.0){\usebox{\plotpoint}}
\put(671.0,590.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674.0,590.0){\usebox{\plotpoint}}
\put(674.0,591.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(677.0,591.0){\usebox{\plotpoint}}
\put(677.0,592.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(680.0,592.0){\usebox{\plotpoint}}
\put(680.0,593.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(684.0,593.0){\usebox{\plotpoint}}
\put(684.0,594.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(687.0,594.0){\usebox{\plotpoint}}
\put(687.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(690.0,595.0){\usebox{\plotpoint}}
\put(690.0,596.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(693.0,596.0){\usebox{\plotpoint}}
\put(693.0,597.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(697.0,597.0){\usebox{\plotpoint}}
\put(697.0,598.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(700.0,598.0){\usebox{\plotpoint}}
\put(700.0,599.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(703.0,599.0){\usebox{\plotpoint}}
\put(703.0,600.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(707.0,600.0){\usebox{\plotpoint}}
\put(707.0,601.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(710.0,601.0){\usebox{\plotpoint}}
\put(710.0,602.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(714.0,602.0){\usebox{\plotpoint}}
\put(714.0,603.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(717.0,603.0){\usebox{\plotpoint}}
\put(717.0,604.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(721.0,604.0){\usebox{\plotpoint}}
\put(724,604.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,605.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(725,606){\usebox{\plotpoint}}
\put(725,606){\usebox{\plotpoint}}
\put(725,606){\usebox{\plotpoint}}
\put(725,606){\usebox{\plotpoint}}
\put(725,606){\usebox{\plotpoint}}
\put(725,606){\usebox{\plotpoint}}
\put(725,606){\usebox{\plotpoint}}
\put(725,606){\usebox{\plotpoint}}
\put(725,606){\usebox{\plotpoint}}
\put(725,606){\usebox{\plotpoint}}
\put(725.0,606.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(728.0,606.0){\usebox{\plotpoint}}
\put(728.0,607.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(732.0,607.0){\usebox{\plotpoint}}
\put(732.0,608.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(736.0,608.0){\usebox{\plotpoint}}
\put(736.0,609.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(739.0,609.0){\usebox{\plotpoint}}
\put(739.0,610.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(743.0,610.0){\usebox{\plotpoint}}
\put(743.0,611.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(747.0,611.0){\usebox{\plotpoint}}
\put(747.0,612.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(751.0,612.0){\usebox{\plotpoint}}
\put(751.0,613.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(755.0,613.0){\usebox{\plotpoint}}
\put(755.0,614.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(759.0,614.0){\usebox{\plotpoint}}
\put(759.0,615.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(763.0,615.0){\usebox{\plotpoint}}
\put(763.0,616.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(767.0,616.0){\usebox{\plotpoint}}
\put(767.0,617.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(771.0,617.0){\usebox{\plotpoint}}
\put(775,617.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,618.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776,619){\usebox{\plotpoint}}
\put(776.0,619.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(780.0,619.0){\usebox{\plotpoint}}
\put(780.0,620.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(784.0,620.0){\usebox{\plotpoint}}
\put(784.0,621.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(788.0,621.0){\usebox{\plotpoint}}
\put(788.0,622.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(793.0,622.0){\usebox{\plotpoint}}
\put(793.0,623.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(797.0,623.0){\usebox{\plotpoint}}
\put(797.0,624.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(802.0,624.0){\usebox{\plotpoint}}
\put(802.0,625.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(806.0,625.0){\usebox{\plotpoint}}
\put(806.0,626.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(811.0,626.0){\usebox{\plotpoint}}
\put(811.0,627.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(816.0,627.0){\usebox{\plotpoint}}
\put(816.0,628.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(820.0,628.0){\usebox{\plotpoint}}
\put(820.0,629.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(825.0,629.0){\usebox{\plotpoint}}
\put(825.0,630.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(830.0,630.0){\usebox{\plotpoint}}
\put(830.0,631.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(835.0,631.0){\usebox{\plotpoint}}
\put(835.0,632.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(840.0,632.0){\usebox{\plotpoint}}
\put(840.0,633.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(845.0,633.0){\usebox{\plotpoint}}
\put(845.0,634.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(850.0,634.0){\usebox{\plotpoint}}
\put(850.0,635.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(855.0,635.0){\usebox{\plotpoint}}
\put(855.0,636.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(861.0,636.0){\usebox{\plotpoint}}
\put(861.0,637.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(866.0,637.0){\usebox{\plotpoint}}
\put(866.0,638.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(871.0,638.0){\usebox{\plotpoint}}
\put(871.0,639.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(877.0,639.0){\usebox{\plotpoint}}
\put(877.0,640.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(882.0,640.0){\usebox{\plotpoint}}
\put(882.0,641.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(888.0,641.0){\usebox{\plotpoint}}
\put(888.0,642.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(894.0,642.0){\usebox{\plotpoint}}
\put(894.0,643.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(899.0,643.0){\usebox{\plotpoint}}
\put(899.0,644.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(905.0,644.0){\usebox{\plotpoint}}
\put(905.0,645.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(911.0,645.0){\usebox{\plotpoint}}
\put(911.0,646.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(917.0,646.0){\usebox{\plotpoint}}
\put(917.0,647.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(923.0,647.0){\usebox{\plotpoint}}
\put(923.0,648.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(930.0,648.0){\usebox{\plotpoint}}
\put(930.0,649.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(936.0,649.0){\usebox{\plotpoint}}
\put(936.0,650.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(942.0,650.0){\usebox{\plotpoint}}
\put(942.0,651.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(949.0,651.0){\usebox{\plotpoint}}
\put(955,651.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,652.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(956,653){\usebox{\plotpoint}}
\put(956,653){\usebox{\plotpoint}}
\put(956,653){\usebox{\plotpoint}}
\put(956,653){\usebox{\plotpoint}}
\put(956,653){\usebox{\plotpoint}}
\put(956,653){\usebox{\plotpoint}}
\put(956,653){\usebox{\plotpoint}}
\put(956,653){\usebox{\plotpoint}}
\put(956,653){\usebox{\plotpoint}}
\put(956,653){\usebox{\plotpoint}}
\put(956.0,653.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(962.0,653.0){\usebox{\plotpoint}}
\put(962.0,654.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(969.0,654.0){\usebox{\plotpoint}}
\put(969.0,655.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(976.0,655.0){\usebox{\plotpoint}}
\put(976.0,656.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(983.0,656.0){\usebox{\plotpoint}}
\put(983.0,657.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(990.0,657.0){\usebox{\plotpoint}}
\put(990.0,658.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(997.0,658.0){\usebox{\plotpoint}}
\put(1004,658.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,659.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1005.0,660.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1012.0,660.0){\usebox{\plotpoint}}
\put(1012.0,661.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1020.0,661.0){\usebox{\plotpoint}}
\put(1020.0,662.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1027.0,662.0){\usebox{\plotpoint}}
\put(1027.0,663.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1035.0,663.0){\usebox{\plotpoint}}
\put(1035.0,664.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1043.0,664.0){\usebox{\plotpoint}}
\put(1043.0,665.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1051.0,665.0){\usebox{\plotpoint}}
\put(1051.0,666.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(220.0,131.0){\usebox{\plotpoint}}
\put(220.0,132.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(228.0,132.0){\usebox{\plotpoint}}
\put(228.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(232.0,133.0){\usebox{\plotpoint}}
\put(232.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(235.0,134.0){\usebox{\plotpoint}}
\put(235.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(238.0,135.0){\usebox{\plotpoint}}
\put(238.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(240.0,136.0){\usebox{\plotpoint}}
\put(240.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242.0,137.0){\usebox{\plotpoint}}
\put(242.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(244.0,138.0){\usebox{\plotpoint}}
\put(244.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246.0,139.0){\usebox{\plotpoint}}
\put(246.0,140.0){\usebox{\plotpoint}}
\put(247.0,140.0){\usebox{\plotpoint}}
\put(247.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249.0,141.0){\usebox{\plotpoint}}
\put(249.0,142.0){\usebox{\plotpoint}}
\put(250.0,142.0){\usebox{\plotpoint}}
\put(250.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(252.0,143.0){\usebox{\plotpoint}}
\put(252.0,144.0){\usebox{\plotpoint}}
\put(253.0,144.0){\usebox{\plotpoint}}
\put(253.0,145.0){\usebox{\plotpoint}}
\put(254.0,145.0){\usebox{\plotpoint}}
\put(254.0,146.0){\usebox{\plotpoint}}
\put(255.0,146.0){\usebox{\plotpoint}}
\put(255.0,147.0){\usebox{\plotpoint}}
\put(256.0,147.0){\usebox{\plotpoint}}
\put(256.0,148.0){\usebox{\plotpoint}}
\put(257.0,148.0){\usebox{\plotpoint}}
\put(257.0,149.0){\usebox{\plotpoint}}
\put(258.0,149.0){\usebox{\plotpoint}}
\put(259,149.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,150.0){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,151){\usebox{\plotpoint}}
\put(260,150.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,152){\usebox{\plotpoint}}
\put(261,152){\usebox{\plotpoint}}
\put(261,152){\usebox{\plotpoint}}
\put(261,152){\usebox{\plotpoint}}
\put(261,152){\usebox{\plotpoint}}
\put(261,152){\usebox{\plotpoint}}
\put(261,152){\usebox{\plotpoint}}
\put(261,152){\usebox{\plotpoint}}
\put(261,152){\usebox{\plotpoint}}
\put(261,152){\usebox{\plotpoint}}
\put(261.0,152.0){\usebox{\plotpoint}}
\put(261.0,153.0){\usebox{\plotpoint}}
\put(262.0,153.0){\usebox{\plotpoint}}
\put(262.0,154.0){\usebox{\plotpoint}}
\put(263.0,154.0){\usebox{\plotpoint}}
\put(263.0,155.0){\usebox{\plotpoint}}
\put(264.0,155.0){\usebox{\plotpoint}}
\put(264.0,156.0){\usebox{\plotpoint}}
\put(265.0,156.0){\usebox{\plotpoint}}
\put(265.0,157.0){\usebox{\plotpoint}}
\put(266.0,157.0){\usebox{\plotpoint}}
\put(266.0,158.0){\usebox{\plotpoint}}
\put(267.0,158.0){\usebox{\plotpoint}}
\put(267.0,159.0){\usebox{\plotpoint}}
\put(268,159.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,159.0){\usebox{\plotpoint}}
\put(269,161){\usebox{\plotpoint}}
\put(269,161){\usebox{\plotpoint}}
\put(269,161){\usebox{\plotpoint}}
\put(269,161){\usebox{\plotpoint}}
\put(269,161){\usebox{\plotpoint}}
\put(269,161){\usebox{\plotpoint}}
\put(269,161){\usebox{\plotpoint}}
\put(269,161){\usebox{\plotpoint}}
\put(269.0,161.0){\usebox{\plotpoint}}
\put(269.0,162.0){\usebox{\plotpoint}}
\put(270.0,162.0){\usebox{\plotpoint}}
\put(270.0,163.0){\usebox{\plotpoint}}
\put(271.0,163.0){\usebox{\plotpoint}}
\put(271.0,164.0){\usebox{\plotpoint}}
\put(272,164.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,164.0){\usebox{\plotpoint}}
\put(273,166){\usebox{\plotpoint}}
\put(273,166){\usebox{\plotpoint}}
\put(273,166){\usebox{\plotpoint}}
\put(273,166){\usebox{\plotpoint}}
\put(273,166){\usebox{\plotpoint}}
\put(273,166){\usebox{\plotpoint}}
\put(273,166){\usebox{\plotpoint}}
\put(273.0,166.0){\usebox{\plotpoint}}
\put(273.0,167.0){\usebox{\plotpoint}}
\put(274.0,167.0){\usebox{\plotpoint}}
\put(274.0,168.0){\usebox{\plotpoint}}
\put(275.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,170.0){\usebox{\plotpoint}}
\put(276.0,170.0){\usebox{\plotpoint}}
\put(276.0,171.0){\usebox{\plotpoint}}
\put(277,171.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,171.0){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(278.0,173.0){\usebox{\plotpoint}}
\put(278.0,174.0){\usebox{\plotpoint}}
\put(279.0,174.0){\usebox{\plotpoint}}
\put(279.0,175.0){\usebox{\plotpoint}}
\put(280.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,177.0){\usebox{\plotpoint}}
\put(281.0,177.0){\usebox{\plotpoint}}
\put(281.0,178.0){\usebox{\plotpoint}}
\put(282.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.0,180.0){\usebox{\plotpoint}}
\put(283.0,180.0){\usebox{\plotpoint}}
\put(283.0,181.0){\usebox{\plotpoint}}
\put(284.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(284.0,183.0){\usebox{\plotpoint}}
\put(285.0,183.0){\usebox{\plotpoint}}
\put(285.0,184.0){\usebox{\plotpoint}}
\put(286.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,186.0){\usebox{\plotpoint}}
\put(287.0,186.0){\usebox{\plotpoint}}
\put(287.0,187.0){\usebox{\plotpoint}}
\put(288.0,187.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,189.0){\usebox{\plotpoint}}
\put(289,189.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,189.0){\usebox{\plotpoint}}
\put(290,191){\usebox{\plotpoint}}
\put(290,191){\usebox{\plotpoint}}
\put(290,191){\usebox{\plotpoint}}
\put(290,191){\usebox{\plotpoint}}
\put(290,191){\usebox{\plotpoint}}
\put(290,191){\usebox{\plotpoint}}
\put(290.0,191.0){\usebox{\plotpoint}}
\put(290.0,192.0){\usebox{\plotpoint}}
\put(291.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291.0,194.0){\usebox{\plotpoint}}
\put(292.0,194.0){\usebox{\plotpoint}}
\put(292.0,195.0){\usebox{\plotpoint}}
\put(293.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,197.0){\usebox{\plotpoint}}
\put(294,197.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,197.0){\usebox{\plotpoint}}
\put(295,199){\usebox{\plotpoint}}
\put(295,199){\usebox{\plotpoint}}
\put(295,199){\usebox{\plotpoint}}
\put(295,199){\usebox{\plotpoint}}
\put(295,199){\usebox{\plotpoint}}
\put(295.0,199.0){\usebox{\plotpoint}}
\put(295.0,200.0){\usebox{\plotpoint}}
\put(296.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,202.0){\usebox{\plotpoint}}
\put(297,202.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,202.0){\usebox{\plotpoint}}
\put(298,204){\usebox{\plotpoint}}
\put(298,204){\usebox{\plotpoint}}
\put(298,204){\usebox{\plotpoint}}
\put(298,204){\usebox{\plotpoint}}
\put(298,204){\usebox{\plotpoint}}
\put(298.0,204.0){\usebox{\plotpoint}}
\put(298.0,205.0){\usebox{\plotpoint}}
\put(299.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299.0,207.0){\usebox{\plotpoint}}
\put(300.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300.0,209.0){\usebox{\plotpoint}}
\put(301.0,209.0){\usebox{\plotpoint}}
\put(301.0,210.0){\usebox{\plotpoint}}
\put(302.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302.0,212.0){\usebox{\plotpoint}}
\put(303.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.0,214.0){\usebox{\plotpoint}}
\put(304,214.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,214.0){\usebox{\plotpoint}}
\put(305,216){\usebox{\plotpoint}}
\put(305,216){\usebox{\plotpoint}}
\put(305,216){\usebox{\plotpoint}}
\put(305,216){\usebox{\plotpoint}}
\put(305,216){\usebox{\plotpoint}}
\put(305,216){\usebox{\plotpoint}}
\put(305.0,216.0){\usebox{\plotpoint}}
\put(305.0,217.0){\usebox{\plotpoint}}
\put(306.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(306.0,219.0){\usebox{\plotpoint}}
\put(307.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(307.0,221.0){\usebox{\plotpoint}}
\put(308.0,221.0){\usebox{\plotpoint}}
\put(308.0,222.0){\usebox{\plotpoint}}
\put(309.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309.0,224.0){\usebox{\plotpoint}}
\put(310.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310.0,226.0){\usebox{\plotpoint}}
\put(311,226.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,226.0){\usebox{\plotpoint}}
\put(312,228){\usebox{\plotpoint}}
\put(312,228){\usebox{\plotpoint}}
\put(312,228){\usebox{\plotpoint}}
\put(312,228){\usebox{\plotpoint}}
\put(312,228){\usebox{\plotpoint}}
\put(312.0,228.0){\usebox{\plotpoint}}
\put(312.0,229.0){\usebox{\plotpoint}}
\put(313.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.0,231.0){\usebox{\plotpoint}}
\put(314.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,233.0){\usebox{\plotpoint}}
\put(315,233.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,233.0){\usebox{\plotpoint}}
\put(316,235){\usebox{\plotpoint}}
\put(316,235){\usebox{\plotpoint}}
\put(316,235){\usebox{\plotpoint}}
\put(316,235){\usebox{\plotpoint}}
\put(316,235){\usebox{\plotpoint}}
\put(316.0,235.0){\usebox{\plotpoint}}
\put(316.0,236.0){\usebox{\plotpoint}}
\put(317.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317.0,238.0){\usebox{\plotpoint}}
\put(318.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318.0,240.0){\usebox{\plotpoint}}
\put(319,240.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,240.0){\usebox{\plotpoint}}
\put(320,242){\usebox{\plotpoint}}
\put(320,242){\usebox{\plotpoint}}
\put(320,242){\usebox{\plotpoint}}
\put(320,242){\usebox{\plotpoint}}
\put(320,242){\usebox{\plotpoint}}
\put(320.0,242.0){\usebox{\plotpoint}}
\put(320.0,243.0){\usebox{\plotpoint}}
\put(321.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321.0,245.0){\usebox{\plotpoint}}
\put(322.0,245.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.0,247.0){\usebox{\plotpoint}}
\put(323,247.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,247.0){\usebox{\plotpoint}}
\put(324,249){\usebox{\plotpoint}}
\put(324,249){\usebox{\plotpoint}}
\put(324,249){\usebox{\plotpoint}}
\put(324,249){\usebox{\plotpoint}}
\put(324,249){\usebox{\plotpoint}}
\put(324,249){\usebox{\plotpoint}}
\put(324.0,249.0){\usebox{\plotpoint}}
\put(324.0,250.0){\usebox{\plotpoint}}
\put(325.0,250.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325.0,252.0){\usebox{\plotpoint}}
\put(326.0,252.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326.0,254.0){\usebox{\plotpoint}}
\put(327,254.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,254.0){\usebox{\plotpoint}}
\put(328,256){\usebox{\plotpoint}}
\put(328,256){\usebox{\plotpoint}}
\put(328,256){\usebox{\plotpoint}}
\put(328,256){\usebox{\plotpoint}}
\put(328,256){\usebox{\plotpoint}}
\put(328,256){\usebox{\plotpoint}}
\put(328.0,256.0){\usebox{\plotpoint}}
\put(328.0,257.0){\usebox{\plotpoint}}
\put(329.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.0,259.0){\usebox{\plotpoint}}
\put(330,259.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,259.0){\usebox{\plotpoint}}
\put(331,261){\usebox{\plotpoint}}
\put(331,261){\usebox{\plotpoint}}
\put(331,261){\usebox{\plotpoint}}
\put(331,261){\usebox{\plotpoint}}
\put(331,261){\usebox{\plotpoint}}
\put(331.0,261.0){\usebox{\plotpoint}}
\put(331.0,262.0){\usebox{\plotpoint}}
\put(332.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,264.0){\usebox{\plotpoint}}
\put(333.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333.0,266.0){\usebox{\plotpoint}}
\put(334,266.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,266.0){\usebox{\plotpoint}}
\put(335,268){\usebox{\plotpoint}}
\put(335,268){\usebox{\plotpoint}}
\put(335,268){\usebox{\plotpoint}}
\put(335,268){\usebox{\plotpoint}}
\put(335,268){\usebox{\plotpoint}}
\put(335.0,268.0){\usebox{\plotpoint}}
\put(335.0,269.0){\usebox{\plotpoint}}
\put(336.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,271.0){\usebox{\plotpoint}}
\put(337,271.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,271.0){\usebox{\plotpoint}}
\put(338,273){\usebox{\plotpoint}}
\put(338,273){\usebox{\plotpoint}}
\put(338,273){\usebox{\plotpoint}}
\put(338,273){\usebox{\plotpoint}}
\put(338,273){\usebox{\plotpoint}}
\put(338.0,273.0){\usebox{\plotpoint}}
\put(338.0,274.0){\usebox{\plotpoint}}
\put(339.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,276.0){\usebox{\plotpoint}}
\put(340.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340.0,278.0){\usebox{\plotpoint}}
\put(341.0,278.0){\usebox{\plotpoint}}
\put(341.0,279.0){\usebox{\plotpoint}}
\put(342.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.0,281.0){\usebox{\plotpoint}}
\put(343.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,283.0){\usebox{\plotpoint}}
\put(344.0,283.0){\usebox{\plotpoint}}
\put(344.0,284.0){\usebox{\plotpoint}}
\put(345.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,286.0){\usebox{\plotpoint}}
\put(346.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,288.0){\usebox{\plotpoint}}
\put(347.0,288.0){\usebox{\plotpoint}}
\put(347.0,289.0){\usebox{\plotpoint}}
\put(348.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.0,291.0){\usebox{\plotpoint}}
\put(349.0,291.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.0,293.0){\usebox{\plotpoint}}
\put(350.0,293.0){\usebox{\plotpoint}}
\put(350.0,294.0){\usebox{\plotpoint}}
\put(351.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351.0,296.0){\usebox{\plotpoint}}
\put(352.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352.0,298.0){\usebox{\plotpoint}}
\put(353.0,298.0){\usebox{\plotpoint}}
\put(353.0,299.0){\usebox{\plotpoint}}
\put(354.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.0,301.0){\usebox{\plotpoint}}
\put(355,301.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,301.0){\usebox{\plotpoint}}
\put(356,303){\usebox{\plotpoint}}
\put(356,303){\usebox{\plotpoint}}
\put(356,303){\usebox{\plotpoint}}
\put(356,303){\usebox{\plotpoint}}
\put(356,303){\usebox{\plotpoint}}
\put(356,303){\usebox{\plotpoint}}
\put(356.0,303.0){\usebox{\plotpoint}}
\put(356.0,304.0){\usebox{\plotpoint}}
\put(357.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,306.0){\usebox{\plotpoint}}
\put(358.0,306.0){\usebox{\plotpoint}}
\put(358.0,307.0){\usebox{\plotpoint}}
\put(359.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,309.0){\usebox{\plotpoint}}
\put(360.0,309.0){\usebox{\plotpoint}}
\put(360.0,310.0){\usebox{\plotpoint}}
\put(361.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,312.0){\usebox{\plotpoint}}
\put(362.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,314.0){\usebox{\plotpoint}}
\put(363.0,314.0){\usebox{\plotpoint}}
\put(363.0,315.0){\usebox{\plotpoint}}
\put(364.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364.0,317.0){\usebox{\plotpoint}}
\put(365.0,317.0){\usebox{\plotpoint}}
\put(365.0,318.0){\usebox{\plotpoint}}
\put(366.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.0,320.0){\usebox{\plotpoint}}
\put(367.0,320.0){\usebox{\plotpoint}}
\put(367.0,321.0){\usebox{\plotpoint}}
\put(368.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368.0,323.0){\usebox{\plotpoint}}
\put(369,323.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,323.0){\usebox{\plotpoint}}
\put(370,325){\usebox{\plotpoint}}
\put(370,325){\usebox{\plotpoint}}
\put(370,325){\usebox{\plotpoint}}
\put(370,325){\usebox{\plotpoint}}
\put(370,325){\usebox{\plotpoint}}
\put(370,325){\usebox{\plotpoint}}
\put(370,325){\usebox{\plotpoint}}
\put(370.0,325.0){\usebox{\plotpoint}}
\put(370.0,326.0){\usebox{\plotpoint}}
\put(371.0,326.0){\usebox{\plotpoint}}
\put(371.0,327.0){\usebox{\plotpoint}}
\put(372.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,329.0){\usebox{\plotpoint}}
\put(373,329.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,329.0){\usebox{\plotpoint}}
\put(374,331){\usebox{\plotpoint}}
\put(374,331){\usebox{\plotpoint}}
\put(374,331){\usebox{\plotpoint}}
\put(374,331){\usebox{\plotpoint}}
\put(374,331){\usebox{\plotpoint}}
\put(374,331){\usebox{\plotpoint}}
\put(374,331){\usebox{\plotpoint}}
\put(374.0,331.0){\usebox{\plotpoint}}
\put(374.0,332.0){\usebox{\plotpoint}}
\put(375.0,332.0){\usebox{\plotpoint}}
\put(375.0,333.0){\usebox{\plotpoint}}
\put(376.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376.0,335.0){\usebox{\plotpoint}}
\put(377.0,335.0){\usebox{\plotpoint}}
\put(377.0,336.0){\usebox{\plotpoint}}
\put(378.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.0,338.0){\usebox{\plotpoint}}
\put(379.0,338.0){\usebox{\plotpoint}}
\put(379.0,339.0){\usebox{\plotpoint}}
\put(380.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,341.0){\usebox{\plotpoint}}
\put(381.0,341.0){\usebox{\plotpoint}}
\put(381.0,342.0){\usebox{\plotpoint}}
\put(382.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382.0,344.0){\usebox{\plotpoint}}
\put(383.0,344.0){\usebox{\plotpoint}}
\put(383.0,345.0){\usebox{\plotpoint}}
\put(384,345.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,345.0){\usebox{\plotpoint}}
\put(385,347){\usebox{\plotpoint}}
\put(385,347){\usebox{\plotpoint}}
\put(385,347){\usebox{\plotpoint}}
\put(385,347){\usebox{\plotpoint}}
\put(385,347){\usebox{\plotpoint}}
\put(385,347){\usebox{\plotpoint}}
\put(385,347){\usebox{\plotpoint}}
\put(385.0,347.0){\usebox{\plotpoint}}
\put(385.0,348.0){\usebox{\plotpoint}}
\put(386.0,348.0){\usebox{\plotpoint}}
\put(386.0,349.0){\usebox{\plotpoint}}
\put(387.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.0,351.0){\usebox{\plotpoint}}
\put(388.0,351.0){\usebox{\plotpoint}}
\put(388.0,352.0){\usebox{\plotpoint}}
\put(389,352.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,352.0){\usebox{\plotpoint}}
\put(390,354){\usebox{\plotpoint}}
\put(390,354){\usebox{\plotpoint}}
\put(390,354){\usebox{\plotpoint}}
\put(390,354){\usebox{\plotpoint}}
\put(390,354){\usebox{\plotpoint}}
\put(390,354){\usebox{\plotpoint}}
\put(390,354){\usebox{\plotpoint}}
\put(390.0,354.0){\usebox{\plotpoint}}
\put(390.0,355.0){\usebox{\plotpoint}}
\put(391.0,355.0){\usebox{\plotpoint}}
\put(391.0,356.0){\usebox{\plotpoint}}
\put(392.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392.0,358.0){\usebox{\plotpoint}}
\put(393.0,358.0){\usebox{\plotpoint}}
\put(393.0,359.0){\usebox{\plotpoint}}
\put(394.0,359.0){\usebox{\plotpoint}}
\put(394.0,360.0){\usebox{\plotpoint}}
\put(395.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(395.0,362.0){\usebox{\plotpoint}}
\put(396.0,362.0){\usebox{\plotpoint}}
\put(396.0,363.0){\usebox{\plotpoint}}
\put(397.0,363.0){\usebox{\plotpoint}}
\put(397.0,364.0){\usebox{\plotpoint}}
\put(398.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.0,366.0){\usebox{\plotpoint}}
\put(399.0,366.0){\usebox{\plotpoint}}
\put(399.0,367.0){\usebox{\plotpoint}}
\put(400.0,367.0){\usebox{\plotpoint}}
\put(400.0,368.0){\usebox{\plotpoint}}
\put(401.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,370.0){\usebox{\plotpoint}}
\put(402.0,370.0){\usebox{\plotpoint}}
\put(402.0,371.0){\usebox{\plotpoint}}
\put(403.0,371.0){\usebox{\plotpoint}}
\put(403.0,372.0){\usebox{\plotpoint}}
\put(404.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404.0,374.0){\usebox{\plotpoint}}
\put(405.0,374.0){\usebox{\plotpoint}}
\put(405.0,375.0){\usebox{\plotpoint}}
\put(406.0,375.0){\usebox{\plotpoint}}
\put(406.0,376.0){\usebox{\plotpoint}}
\put(407,376.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,376.0){\usebox{\plotpoint}}
\put(408,378){\usebox{\plotpoint}}
\put(408,378){\usebox{\plotpoint}}
\put(408,378){\usebox{\plotpoint}}
\put(408,378){\usebox{\plotpoint}}
\put(408,378){\usebox{\plotpoint}}
\put(408,378){\usebox{\plotpoint}}
\put(408,378){\usebox{\plotpoint}}
\put(408,378){\usebox{\plotpoint}}
\put(408.0,378.0){\usebox{\plotpoint}}
\put(408.0,379.0){\usebox{\plotpoint}}
\put(409.0,379.0){\usebox{\plotpoint}}
\put(409.0,380.0){\usebox{\plotpoint}}
\put(410.0,380.0){\usebox{\plotpoint}}
\put(410.0,381.0){\usebox{\plotpoint}}
\put(411,381.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,381.0){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(412.0,383.0){\usebox{\plotpoint}}
\put(412.0,384.0){\usebox{\plotpoint}}
\put(413.0,384.0){\usebox{\plotpoint}}
\put(413.0,385.0){\usebox{\plotpoint}}
\put(414.0,385.0){\usebox{\plotpoint}}
\put(414.0,386.0){\usebox{\plotpoint}}
\put(415,386.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,386.0){\usebox{\plotpoint}}
\put(416,388){\usebox{\plotpoint}}
\put(416,388){\usebox{\plotpoint}}
\put(416,388){\usebox{\plotpoint}}
\put(416,388){\usebox{\plotpoint}}
\put(416,388){\usebox{\plotpoint}}
\put(416,388){\usebox{\plotpoint}}
\put(416,388){\usebox{\plotpoint}}
\put(416,388){\usebox{\plotpoint}}
\put(416,388){\usebox{\plotpoint}}
\put(416.0,388.0){\usebox{\plotpoint}}
\put(416.0,389.0){\usebox{\plotpoint}}
\put(417.0,389.0){\usebox{\plotpoint}}
\put(417.0,390.0){\usebox{\plotpoint}}
\put(418.0,390.0){\usebox{\plotpoint}}
\put(418.0,391.0){\usebox{\plotpoint}}
\put(419.0,391.0){\usebox{\plotpoint}}
\put(419.0,392.0){\usebox{\plotpoint}}
\put(420,392.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,392.0){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421.0,394.0){\usebox{\plotpoint}}
\put(421.0,395.0){\usebox{\plotpoint}}
\put(422.0,395.0){\usebox{\plotpoint}}
\put(422.0,396.0){\usebox{\plotpoint}}
\put(423.0,396.0){\usebox{\plotpoint}}
\put(423.0,397.0){\usebox{\plotpoint}}
\put(424.0,397.0){\usebox{\plotpoint}}
\put(424.0,398.0){\usebox{\plotpoint}}
\put(425.0,398.0){\usebox{\plotpoint}}
\put(425.0,399.0){\usebox{\plotpoint}}
\put(426.0,399.0){\usebox{\plotpoint}}
\put(426.0,400.0){\usebox{\plotpoint}}
\put(427.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427.0,402.0){\usebox{\plotpoint}}
\put(428.0,402.0){\usebox{\plotpoint}}
\put(428.0,403.0){\usebox{\plotpoint}}
\put(429.0,403.0){\usebox{\plotpoint}}
\put(429.0,404.0){\usebox{\plotpoint}}
\put(430.0,404.0){\usebox{\plotpoint}}
\put(430.0,405.0){\usebox{\plotpoint}}
\put(431.0,405.0){\usebox{\plotpoint}}
\put(431.0,406.0){\usebox{\plotpoint}}
\put(432.0,406.0){\usebox{\plotpoint}}
\put(432.0,407.0){\usebox{\plotpoint}}
\put(433.0,407.0){\usebox{\plotpoint}}
\put(433.0,408.0){\usebox{\plotpoint}}
\put(434.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,410.0){\usebox{\plotpoint}}
\put(435.0,410.0){\usebox{\plotpoint}}
\put(435.0,411.0){\usebox{\plotpoint}}
\put(436.0,411.0){\usebox{\plotpoint}}
\put(436.0,412.0){\usebox{\plotpoint}}
\put(437.0,412.0){\usebox{\plotpoint}}
\put(437.0,413.0){\usebox{\plotpoint}}
\put(438.0,413.0){\usebox{\plotpoint}}
\put(438.0,414.0){\usebox{\plotpoint}}
\put(439.0,414.0){\usebox{\plotpoint}}
\put(439.0,415.0){\usebox{\plotpoint}}
\put(440.0,415.0){\usebox{\plotpoint}}
\put(440.0,416.0){\usebox{\plotpoint}}
\put(441.0,416.0){\usebox{\plotpoint}}
\put(441.0,417.0){\usebox{\plotpoint}}
\put(442.0,417.0){\usebox{\plotpoint}}
\put(442.0,418.0){\usebox{\plotpoint}}
\put(443.0,418.0){\usebox{\plotpoint}}
\put(443.0,419.0){\usebox{\plotpoint}}
\put(444.0,419.0){\usebox{\plotpoint}}
\put(444.0,420.0){\usebox{\plotpoint}}
\put(445.0,420.0){\usebox{\plotpoint}}
\put(445.0,421.0){\usebox{\plotpoint}}
\put(446,421.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,421.0){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,422.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,424){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(448,424){\usebox{\plotpoint}}
\put(448,423.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,425){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(449,425){\usebox{\plotpoint}}
\put(449,424.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,426){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450,426){\usebox{\plotpoint}}
\put(450.0,426.0){\usebox{\plotpoint}}
\put(450.0,427.0){\usebox{\plotpoint}}
\put(451.0,427.0){\usebox{\plotpoint}}
\put(451.0,428.0){\usebox{\plotpoint}}
\put(452.0,428.0){\usebox{\plotpoint}}
\put(452.0,429.0){\usebox{\plotpoint}}
\put(453.0,429.0){\usebox{\plotpoint}}
\put(453.0,430.0){\usebox{\plotpoint}}
\put(454.0,430.0){\usebox{\plotpoint}}
\put(454.0,431.0){\usebox{\plotpoint}}
\put(455.0,431.0){\usebox{\plotpoint}}
\put(455.0,432.0){\usebox{\plotpoint}}
\put(456.0,432.0){\usebox{\plotpoint}}
\put(456.0,433.0){\usebox{\plotpoint}}
\put(457.0,433.0){\usebox{\plotpoint}}
\put(457.0,434.0){\usebox{\plotpoint}}
\put(458.0,434.0){\usebox{\plotpoint}}
\put(458.0,435.0){\usebox{\plotpoint}}
\put(459.0,435.0){\usebox{\plotpoint}}
\put(459.0,436.0){\usebox{\plotpoint}}
\put(460.0,436.0){\usebox{\plotpoint}}
\put(460.0,437.0){\usebox{\plotpoint}}
\put(461.0,437.0){\usebox{\plotpoint}}
\put(462,437.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,438.0){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,439){\usebox{\plotpoint}}
\put(463,438.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,440){\usebox{\plotpoint}}
\put(464,440){\usebox{\plotpoint}}
\put(464,440){\usebox{\plotpoint}}
\put(464,440){\usebox{\plotpoint}}
\put(464,440){\usebox{\plotpoint}}
\put(464,440){\usebox{\plotpoint}}
\put(464,440){\usebox{\plotpoint}}
\put(464,440){\usebox{\plotpoint}}
\put(464,440){\usebox{\plotpoint}}
\put(464,440){\usebox{\plotpoint}}
\put(464.0,440.0){\usebox{\plotpoint}}
\put(465.0,440.0){\usebox{\plotpoint}}
\put(465.0,441.0){\usebox{\plotpoint}}
\put(466.0,441.0){\usebox{\plotpoint}}
\put(466.0,442.0){\usebox{\plotpoint}}
\put(467.0,442.0){\usebox{\plotpoint}}
\put(467.0,443.0){\usebox{\plotpoint}}
\put(468.0,443.0){\usebox{\plotpoint}}
\put(468.0,444.0){\usebox{\plotpoint}}
\put(469.0,444.0){\usebox{\plotpoint}}
\put(469.0,445.0){\usebox{\plotpoint}}
\put(470.0,445.0){\usebox{\plotpoint}}
\put(470.0,446.0){\usebox{\plotpoint}}
\put(471.0,446.0){\usebox{\plotpoint}}
\put(471.0,447.0){\usebox{\plotpoint}}
\put(472.0,447.0){\usebox{\plotpoint}}
\put(472.0,448.0){\usebox{\plotpoint}}
\put(473.0,448.0){\usebox{\plotpoint}}
\put(473.0,449.0){\usebox{\plotpoint}}
\put(474.0,449.0){\usebox{\plotpoint}}
\put(474.0,450.0){\usebox{\plotpoint}}
\put(475.0,450.0){\usebox{\plotpoint}}
\put(476,450.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,451.0){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,452){\usebox{\plotpoint}}
\put(477,451.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,453){\usebox{\plotpoint}}
\put(478,453){\usebox{\plotpoint}}
\put(478,453){\usebox{\plotpoint}}
\put(478,453){\usebox{\plotpoint}}
\put(478,453){\usebox{\plotpoint}}
\put(478,453){\usebox{\plotpoint}}
\put(478,453){\usebox{\plotpoint}}
\put(478,453){\usebox{\plotpoint}}
\put(478,453){\usebox{\plotpoint}}
\put(478,453){\usebox{\plotpoint}}
\put(478.0,453.0){\usebox{\plotpoint}}
\put(479.0,453.0){\usebox{\plotpoint}}
\put(479.0,454.0){\usebox{\plotpoint}}
\put(480.0,454.0){\usebox{\plotpoint}}
\put(480.0,455.0){\usebox{\plotpoint}}
\put(481.0,455.0){\usebox{\plotpoint}}
\put(481.0,456.0){\usebox{\plotpoint}}
\put(482.0,456.0){\usebox{\plotpoint}}
\put(482.0,457.0){\usebox{\plotpoint}}
\put(483.0,457.0){\usebox{\plotpoint}}
\put(483.0,458.0){\usebox{\plotpoint}}
\put(484.0,458.0){\usebox{\plotpoint}}
\put(485,458.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,459.0){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486,460){\usebox{\plotpoint}}
\put(486.0,460.0){\usebox{\plotpoint}}
\put(487.0,460.0){\usebox{\plotpoint}}
\put(487.0,461.0){\usebox{\plotpoint}}
\put(488.0,461.0){\usebox{\plotpoint}}
\put(488.0,462.0){\usebox{\plotpoint}}
\put(489.0,462.0){\usebox{\plotpoint}}
\put(489.0,463.0){\usebox{\plotpoint}}
\put(490.0,463.0){\usebox{\plotpoint}}
\put(491,463.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,464.0){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(492.0,465.0){\usebox{\plotpoint}}
\put(493.0,465.0){\usebox{\plotpoint}}
\put(493.0,466.0){\usebox{\plotpoint}}
\put(494.0,466.0){\usebox{\plotpoint}}
\put(494.0,467.0){\usebox{\plotpoint}}
\put(495.0,467.0){\usebox{\plotpoint}}
\put(495.0,468.0){\usebox{\plotpoint}}
\put(496.0,468.0){\usebox{\plotpoint}}
\put(497,468.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,469.0){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(498.0,470.0){\usebox{\plotpoint}}
\put(499.0,470.0){\usebox{\plotpoint}}
\put(499.0,471.0){\usebox{\plotpoint}}
\put(500.0,471.0){\usebox{\plotpoint}}
\put(500.0,472.0){\usebox{\plotpoint}}
\put(501.0,472.0){\usebox{\plotpoint}}
\put(502,472.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,473.0){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(503.0,474.0){\usebox{\plotpoint}}
\put(504.0,474.0){\usebox{\plotpoint}}
\put(504.0,475.0){\usebox{\plotpoint}}
\put(505.0,475.0){\usebox{\plotpoint}}
\put(505.0,476.0){\usebox{\plotpoint}}
\put(506.0,476.0){\usebox{\plotpoint}}
\put(507,476.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,477.0){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508,478){\usebox{\plotpoint}}
\put(508.0,478.0){\usebox{\plotpoint}}
\put(509.0,478.0){\usebox{\plotpoint}}
\put(509.0,479.0){\usebox{\plotpoint}}
\put(510.0,479.0){\usebox{\plotpoint}}
\put(510.0,480.0){\usebox{\plotpoint}}
\put(511.0,480.0){\usebox{\plotpoint}}
\put(511.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,481.0){\usebox{\plotpoint}}
\put(513.0,482.0){\usebox{\plotpoint}}
\put(514.0,482.0){\usebox{\plotpoint}}
\put(514.0,483.0){\usebox{\plotpoint}}
\put(515.0,483.0){\usebox{\plotpoint}}
\put(515.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.0,484.0){\usebox{\plotpoint}}
\put(517.0,485.0){\usebox{\plotpoint}}
\put(518.0,485.0){\usebox{\plotpoint}}
\put(519,485.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,486.0){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520,487){\usebox{\plotpoint}}
\put(520.0,487.0){\usebox{\plotpoint}}
\put(521.0,487.0){\usebox{\plotpoint}}
\put(521.0,488.0){\usebox{\plotpoint}}
\put(522.0,488.0){\usebox{\plotpoint}}
\put(522.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524.0,489.0){\usebox{\plotpoint}}
\put(524.0,490.0){\usebox{\plotpoint}}
\put(525.0,490.0){\usebox{\plotpoint}}
\put(526,490.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,491.0){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527,492){\usebox{\plotpoint}}
\put(527.0,492.0){\usebox{\plotpoint}}
\put(528.0,492.0){\usebox{\plotpoint}}
\put(528.0,493.0){\usebox{\plotpoint}}
\put(529.0,493.0){\usebox{\plotpoint}}
\put(529.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,494.0){\usebox{\plotpoint}}
\put(531.0,495.0){\usebox{\plotpoint}}
\put(532.0,495.0){\usebox{\plotpoint}}
\put(532.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(534.0,496.0){\usebox{\plotpoint}}
\put(534.0,497.0){\usebox{\plotpoint}}
\put(535.0,497.0){\usebox{\plotpoint}}
\put(536,497.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,498.0){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537,499){\usebox{\plotpoint}}
\put(537.0,499.0){\usebox{\plotpoint}}
\put(538.0,499.0){\usebox{\plotpoint}}
\put(539,499.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,500.0){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540,501){\usebox{\plotpoint}}
\put(540.0,501.0){\usebox{\plotpoint}}
\put(541.0,501.0){\usebox{\plotpoint}}
\put(542,501.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,502.0){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543,503){\usebox{\plotpoint}}
\put(543.0,503.0){\usebox{\plotpoint}}
\put(544.0,503.0){\usebox{\plotpoint}}
\put(544.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546.0,504.0){\usebox{\plotpoint}}
\put(546.0,505.0){\usebox{\plotpoint}}
\put(547.0,505.0){\usebox{\plotpoint}}
\put(547.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,506.0){\usebox{\plotpoint}}
\put(549.0,507.0){\usebox{\plotpoint}}
\put(550.0,507.0){\usebox{\plotpoint}}
\put(550.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,508.0){\usebox{\plotpoint}}
\put(552.0,509.0){\usebox{\plotpoint}}
\put(553.0,509.0){\usebox{\plotpoint}}
\put(553.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555.0,510.0){\usebox{\plotpoint}}
\put(555.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(557.0,511.0){\usebox{\plotpoint}}
\put(557.0,512.0){\usebox{\plotpoint}}
\put(558.0,512.0){\usebox{\plotpoint}}
\put(558.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,513.0){\usebox{\plotpoint}}
\put(560.0,514.0){\usebox{\plotpoint}}
\put(561.0,514.0){\usebox{\plotpoint}}
\put(561.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563.0,515.0){\usebox{\plotpoint}}
\put(563.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565.0,516.0){\usebox{\plotpoint}}
\put(565.0,517.0){\usebox{\plotpoint}}
\put(566.0,517.0){\usebox{\plotpoint}}
\put(566.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,518.0){\usebox{\plotpoint}}
\put(568.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,519.0){\usebox{\plotpoint}}
\put(571,519.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,520.0){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572,521){\usebox{\plotpoint}}
\put(572.0,521.0){\usebox{\plotpoint}}
\put(573.0,521.0){\usebox{\plotpoint}}
\put(573.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575.0,522.0){\usebox{\plotpoint}}
\put(575.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577.0,523.0){\usebox{\plotpoint}}
\put(578,523.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,524.0){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579,525){\usebox{\plotpoint}}
\put(579.0,525.0){\usebox{\plotpoint}}
\put(580.0,525.0){\usebox{\plotpoint}}
\put(580.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582.0,526.0){\usebox{\plotpoint}}
\put(582.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584.0,527.0){\usebox{\plotpoint}}
\put(584.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586.0,528.0){\usebox{\plotpoint}}
\put(587,528.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,529.0){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588,530){\usebox{\plotpoint}}
\put(588.0,530.0){\usebox{\plotpoint}}
\put(589.0,530.0){\usebox{\plotpoint}}
\put(589.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591.0,531.0){\usebox{\plotpoint}}
\put(591.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593.0,532.0){\usebox{\plotpoint}}
\put(593.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595.0,533.0){\usebox{\plotpoint}}
\put(595.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597.0,534.0){\usebox{\plotpoint}}
\put(597.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599.0,535.0){\usebox{\plotpoint}}
\put(599.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601.0,536.0){\usebox{\plotpoint}}
\put(601.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(603.0,537.0){\usebox{\plotpoint}}
\put(604,537.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,538.0){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(605,539){\usebox{\plotpoint}}
\put(606,538.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,539.0){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(607,540){\usebox{\plotpoint}}
\put(608,539.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,540.0){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(609,541){\usebox{\plotpoint}}
\put(610,540.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,541.0){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(611,542){\usebox{\plotpoint}}
\put(612,541.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,542.0){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613,543){\usebox{\plotpoint}}
\put(613.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(615.0,543.0){\usebox{\plotpoint}}
\put(615.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617.0,544.0){\usebox{\plotpoint}}
\put(617.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619.0,545.0){\usebox{\plotpoint}}
\put(619.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(621.0,546.0){\usebox{\plotpoint}}
\put(621.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623.0,547.0){\usebox{\plotpoint}}
\put(623.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625.0,548.0){\usebox{\plotpoint}}
\put(625.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627.0,549.0){\usebox{\plotpoint}}
\put(627.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629.0,550.0){\usebox{\plotpoint}}
\put(629.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631.0,551.0){\usebox{\plotpoint}}
\put(631.0,552.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(634.0,552.0){\usebox{\plotpoint}}
\put(634.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636.0,553.0){\usebox{\plotpoint}}
\put(636.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638.0,554.0){\usebox{\plotpoint}}
\put(638.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640.0,555.0){\usebox{\plotpoint}}
\put(640.0,556.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(643.0,556.0){\usebox{\plotpoint}}
\put(643.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(645.0,557.0){\usebox{\plotpoint}}
\put(645.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(647.0,558.0){\usebox{\plotpoint}}
\put(649,558.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650,560){\usebox{\plotpoint}}
\put(650.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,560.0){\usebox{\plotpoint}}
\put(652.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654.0,561.0){\usebox{\plotpoint}}
\put(654.0,562.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(657.0,562.0){\usebox{\plotpoint}}
\put(657.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(659.0,563.0){\usebox{\plotpoint}}
\put(659.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661.0,564.0){\usebox{\plotpoint}}
\put(661.0,565.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(664.0,565.0){\usebox{\plotpoint}}
\put(664.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(666.0,566.0){\usebox{\plotpoint}}
\put(666.0,567.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(669.0,567.0){\usebox{\plotpoint}}
\put(669.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671.0,568.0){\usebox{\plotpoint}}
\put(671.0,569.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674.0,569.0){\usebox{\plotpoint}}
\put(676,569.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677,571){\usebox{\plotpoint}}
\put(677.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(679.0,571.0){\usebox{\plotpoint}}
\put(679.0,572.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(682.0,572.0){\usebox{\plotpoint}}
\put(682.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684.0,573.0){\usebox{\plotpoint}}
\put(684.0,574.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(687.0,574.0){\usebox{\plotpoint}}
\put(687.0,575.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(690.0,575.0){\usebox{\plotpoint}}
\put(690.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692.0,576.0){\usebox{\plotpoint}}
\put(692.0,577.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(695.0,577.0){\usebox{\plotpoint}}
\put(695.0,578.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(698.0,578.0){\usebox{\plotpoint}}
\put(698.0,579.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(701.0,579.0){\usebox{\plotpoint}}
\put(701.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(703.0,580.0){\usebox{\plotpoint}}
\put(703.0,581.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(706.0,581.0){\usebox{\plotpoint}}
\put(706.0,582.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(709.0,582.0){\usebox{\plotpoint}}
\put(709.0,583.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(712.0,583.0){\usebox{\plotpoint}}
\put(712.0,584.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(715.0,584.0){\usebox{\plotpoint}}
\put(715.0,585.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(718.0,585.0){\usebox{\plotpoint}}
\put(718.0,586.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(721.0,586.0){\usebox{\plotpoint}}
\put(721.0,587.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(724.0,587.0){\usebox{\plotpoint}}
\put(724.0,588.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(727.0,588.0){\usebox{\plotpoint}}
\put(727.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(730.0,589.0){\usebox{\plotpoint}}
\put(730.0,590.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733.0,590.0){\usebox{\plotpoint}}
\put(733.0,591.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(736.0,591.0){\usebox{\plotpoint}}
\put(736.0,592.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(739.0,592.0){\usebox{\plotpoint}}
\put(739.0,593.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(743.0,593.0){\usebox{\plotpoint}}
\put(743.0,594.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(746.0,594.0){\usebox{\plotpoint}}
\put(746.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(749.0,595.0){\usebox{\plotpoint}}
\put(749.0,596.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(752.0,596.0){\usebox{\plotpoint}}
\put(752.0,597.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(756.0,597.0){\usebox{\plotpoint}}
\put(756.0,598.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(759.0,598.0){\usebox{\plotpoint}}
\put(759.0,599.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(762.0,599.0){\usebox{\plotpoint}}
\put(762.0,600.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(766.0,600.0){\usebox{\plotpoint}}
\put(766.0,601.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(769.0,601.0){\usebox{\plotpoint}}
\put(769.0,602.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(773.0,602.0){\usebox{\plotpoint}}
\put(773.0,603.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(776.0,603.0){\usebox{\plotpoint}}
\put(776.0,604.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(780.0,604.0){\usebox{\plotpoint}}
\put(780.0,605.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(784.0,605.0){\usebox{\plotpoint}}
\put(784.0,606.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(787.0,606.0){\usebox{\plotpoint}}
\put(787.0,607.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(791.0,607.0){\usebox{\plotpoint}}
\put(791.0,608.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(795.0,608.0){\usebox{\plotpoint}}
\put(795.0,609.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(799.0,609.0){\usebox{\plotpoint}}
\put(799.0,610.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(802.0,610.0){\usebox{\plotpoint}}
\put(802.0,611.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(806.0,611.0){\usebox{\plotpoint}}
\put(806.0,612.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(810.0,612.0){\usebox{\plotpoint}}
\put(810.0,613.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(814.0,613.0){\usebox{\plotpoint}}
\put(814.0,614.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(818.0,614.0){\usebox{\plotpoint}}
\put(818.0,615.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(822.0,615.0){\usebox{\plotpoint}}
\put(822.0,616.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(826.0,616.0){\usebox{\plotpoint}}
\put(830,616.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,617.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(831,618){\usebox{\plotpoint}}
\put(831,618){\usebox{\plotpoint}}
\put(831,618){\usebox{\plotpoint}}
\put(831,618){\usebox{\plotpoint}}
\put(831,618){\usebox{\plotpoint}}
\put(831,618){\usebox{\plotpoint}}
\put(831,618){\usebox{\plotpoint}}
\put(831,618){\usebox{\plotpoint}}
\put(831,618){\usebox{\plotpoint}}
\put(831,618){\usebox{\plotpoint}}
\put(831.0,618.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(835.0,618.0){\usebox{\plotpoint}}
\put(835.0,619.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(839.0,619.0){\usebox{\plotpoint}}
\put(839.0,620.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(843.0,620.0){\usebox{\plotpoint}}
\put(843.0,621.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(848.0,621.0){\usebox{\plotpoint}}
\put(848.0,622.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(852.0,622.0){\usebox{\plotpoint}}
\put(852.0,623.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(857.0,623.0){\usebox{\plotpoint}}
\put(857.0,624.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(861.0,624.0){\usebox{\plotpoint}}
\put(861.0,625.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(866.0,625.0){\usebox{\plotpoint}}
\put(866.0,626.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(870.0,626.0){\usebox{\plotpoint}}
\put(870.0,627.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(875.0,627.0){\usebox{\plotpoint}}
\put(875.0,628.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(880.0,628.0){\usebox{\plotpoint}}
\put(884,628.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,629.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(885,630){\usebox{\plotpoint}}
\put(885,630){\usebox{\plotpoint}}
\put(885,630){\usebox{\plotpoint}}
\put(885,630){\usebox{\plotpoint}}
\put(885,630){\usebox{\plotpoint}}
\put(885,630){\usebox{\plotpoint}}
\put(885,630){\usebox{\plotpoint}}
\put(885,630){\usebox{\plotpoint}}
\put(885,630){\usebox{\plotpoint}}
\put(885,630){\usebox{\plotpoint}}
\put(885.0,630.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(889.0,630.0){\usebox{\plotpoint}}
\put(889.0,631.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(894.0,631.0){\usebox{\plotpoint}}
\put(894.0,632.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(899.0,632.0){\usebox{\plotpoint}}
\put(899.0,633.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(904.0,633.0){\usebox{\plotpoint}}
\put(904.0,634.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(910.0,634.0){\usebox{\plotpoint}}
\put(910.0,635.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(915.0,635.0){\usebox{\plotpoint}}
\put(915.0,636.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(920.0,636.0){\usebox{\plotpoint}}
\put(920.0,637.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(925.0,637.0){\usebox{\plotpoint}}
\put(925.0,638.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(931.0,638.0){\usebox{\plotpoint}}
\put(931.0,639.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(936.0,639.0){\usebox{\plotpoint}}
\put(936.0,640.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(942.0,640.0){\usebox{\plotpoint}}
\put(947,640.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,641.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(948,642){\usebox{\plotpoint}}
\put(948,642){\usebox{\plotpoint}}
\put(948,642){\usebox{\plotpoint}}
\put(948,642){\usebox{\plotpoint}}
\put(948,642){\usebox{\plotpoint}}
\put(948,642){\usebox{\plotpoint}}
\put(948,642){\usebox{\plotpoint}}
\put(948,642){\usebox{\plotpoint}}
\put(948,642){\usebox{\plotpoint}}
\put(948,642){\usebox{\plotpoint}}
\put(948.0,642.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(953.0,642.0){\usebox{\plotpoint}}
\put(953.0,643.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(959.0,643.0){\usebox{\plotpoint}}
\put(959.0,644.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(965.0,644.0){\usebox{\plotpoint}}
\put(965.0,645.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(971.0,645.0){\usebox{\plotpoint}}
\put(971.0,646.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(977.0,646.0){\usebox{\plotpoint}}
\put(977.0,647.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(983.0,647.0){\usebox{\plotpoint}}
\put(983.0,648.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(989.0,648.0){\usebox{\plotpoint}}
\put(989.0,649.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(996.0,649.0){\usebox{\plotpoint}}
\put(996.0,650.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1002.0,650.0){\usebox{\plotpoint}}
\put(1002.0,651.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1009.0,651.0){\usebox{\plotpoint}}
\put(1009.0,652.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1015.0,652.0){\usebox{\plotpoint}}
\put(1015.0,653.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1022.0,653.0){\usebox{\plotpoint}}
\put(1022.0,654.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1029.0,654.0){\usebox{\plotpoint}}
\put(1029.0,655.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1036.0,655.0){\usebox{\plotpoint}}
\put(1036.0,656.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1043.0,656.0){\usebox{\plotpoint}}
\put(1043.0,657.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1050.0,657.0){\usebox{\plotpoint}}
\put(1050.0,658.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1057.0,658.0){\usebox{\plotpoint}}
\put(1057.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{42.880pt}{0.400pt}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(349.0,134.0){\usebox{\plotpoint}}
\put(350.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(350.0,138.0){\usebox{\plotpoint}}
\put(351,140.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(352,142){\usebox{\plotpoint}}
\put(352,142){\usebox{\plotpoint}}
\put(352.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(352.0,145.0){\usebox{\plotpoint}}
\put(353,147.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(354,149){\usebox{\plotpoint}}
\put(354,149){\usebox{\plotpoint}}
\put(354,149){\usebox{\plotpoint}}
\put(354.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(354.0,152.0){\usebox{\plotpoint}}
\put(355,154.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(356,156){\usebox{\plotpoint}}
\put(356,156){\usebox{\plotpoint}}
\put(356.0,156.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(356.0,159.0){\usebox{\plotpoint}}
\put(357,161.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(358,163){\usebox{\plotpoint}}
\put(358,163){\usebox{\plotpoint}}
\put(358,163){\usebox{\plotpoint}}
\put(358,164.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359,166){\usebox{\plotpoint}}
\put(359,166){\usebox{\plotpoint}}
\put(359.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(359.0,169.0){\usebox{\plotpoint}}
\put(360.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(360.0,172.0){\usebox{\plotpoint}}
\put(361,174.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362,176){\usebox{\plotpoint}}
\put(362,176){\usebox{\plotpoint}}
\put(362,176){\usebox{\plotpoint}}
\put(362,177.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363,179){\usebox{\plotpoint}}
\put(363,179){\usebox{\plotpoint}}
\put(363,180.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364,182){\usebox{\plotpoint}}
\put(364,182){\usebox{\plotpoint}}
\put(364.0,182.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(364.0,185.0){\usebox{\plotpoint}}
\put(365.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(365.0,188.0){\usebox{\plotpoint}}
\put(366.0,188.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(366.0,191.0){\usebox{\plotpoint}}
\put(367.0,191.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(367.0,194.0){\usebox{\plotpoint}}
\put(368.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.0,197.0){\usebox{\plotpoint}}
\put(369.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(369.0,200.0){\usebox{\plotpoint}}
\put(370.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370.0,203.0){\usebox{\plotpoint}}
\put(371.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(371.0,206.0){\usebox{\plotpoint}}
\put(372,207.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373,209){\usebox{\plotpoint}}
\put(373,209){\usebox{\plotpoint}}
\put(373,209){\usebox{\plotpoint}}
\put(373,210.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,209.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,212){\usebox{\plotpoint}}
\put(374,212){\usebox{\plotpoint}}
\put(374,212){\usebox{\plotpoint}}
\put(374.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,214.0){\usebox{\plotpoint}}
\put(375.0,214.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(375.0,217.0){\usebox{\plotpoint}}
\put(376.0,217.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(376.0,220.0){\usebox{\plotpoint}}
\put(377,221.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378,223){\usebox{\plotpoint}}
\put(378,223){\usebox{\plotpoint}}
\put(378,223){\usebox{\plotpoint}}
\put(378.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.0,225.0){\usebox{\plotpoint}}
\put(379.0,225.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(379.0,228.0){\usebox{\plotpoint}}
\put(380,229.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,228.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381,231){\usebox{\plotpoint}}
\put(381,231){\usebox{\plotpoint}}
\put(381,231){\usebox{\plotpoint}}
\put(381.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381.0,233.0){\usebox{\plotpoint}}
\put(382.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(382.0,236.0){\usebox{\plotpoint}}
\put(383.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383.0,238.0){\usebox{\plotpoint}}
\put(384.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(384.0,241.0){\usebox{\plotpoint}}
\put(385,242.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386,244){\usebox{\plotpoint}}
\put(386,244){\usebox{\plotpoint}}
\put(386,244){\usebox{\plotpoint}}
\put(386.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386.0,246.0){\usebox{\plotpoint}}
\put(387,247.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388,249){\usebox{\plotpoint}}
\put(388,249){\usebox{\plotpoint}}
\put(388,249){\usebox{\plotpoint}}
\put(388,249){\usebox{\plotpoint}}
\put(388.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,251.0){\usebox{\plotpoint}}
\put(389,252.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390,254){\usebox{\plotpoint}}
\put(390,254){\usebox{\plotpoint}}
\put(390,254){\usebox{\plotpoint}}
\put(390,254){\usebox{\plotpoint}}
\put(390.0,254.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,256.0){\usebox{\plotpoint}}
\put(391.0,256.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(391.0,258.0){\usebox{\plotpoint}}
\put(392.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(392.0,261.0){\usebox{\plotpoint}}
\put(393.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393.0,263.0){\usebox{\plotpoint}}
\put(394.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.0,265.0){\usebox{\plotpoint}}
\put(395,266.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396,268){\usebox{\plotpoint}}
\put(396,268){\usebox{\plotpoint}}
\put(396,268){\usebox{\plotpoint}}
\put(396,268){\usebox{\plotpoint}}
\put(396.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,270.0){\usebox{\plotpoint}}
\put(397.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,272.0){\usebox{\plotpoint}}
\put(398,273.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399,275){\usebox{\plotpoint}}
\put(399,275){\usebox{\plotpoint}}
\put(399,275){\usebox{\plotpoint}}
\put(399,275){\usebox{\plotpoint}}
\put(399,275.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,275.0){\usebox{\plotpoint}}
\put(400,277){\usebox{\plotpoint}}
\put(400,277){\usebox{\plotpoint}}
\put(400,277){\usebox{\plotpoint}}
\put(400,277){\usebox{\plotpoint}}
\put(400.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,279.0){\usebox{\plotpoint}}
\put(401.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,281.0){\usebox{\plotpoint}}
\put(402.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.0,283.0){\usebox{\plotpoint}}
\put(403.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,285.0){\usebox{\plotpoint}}
\put(404.0,285.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(404.0,288.0){\usebox{\plotpoint}}
\put(405.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.0,290.0){\usebox{\plotpoint}}
\put(406.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,292.0){\usebox{\plotpoint}}
\put(407.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.0,294.0){\usebox{\plotpoint}}
\put(408.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.0,296.0){\usebox{\plotpoint}}
\put(409.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.0,298.0){\usebox{\plotpoint}}
\put(410.0,298.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410.0,300.0){\usebox{\plotpoint}}
\put(411.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.0,302.0){\usebox{\plotpoint}}
\put(412.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(412.0,304.0){\usebox{\plotpoint}}
\put(413.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413.0,306.0){\usebox{\plotpoint}}
\put(414.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,308.0){\usebox{\plotpoint}}
\put(415.0,308.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.0,310.0){\usebox{\plotpoint}}
\put(416.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416.0,312.0){\usebox{\plotpoint}}
\put(417.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417.0,314.0){\usebox{\plotpoint}}
\put(418.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,316.0){\usebox{\plotpoint}}
\put(419.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(419.0,318.0){\usebox{\plotpoint}}
\put(420,318.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,318.0){\usebox{\plotpoint}}
\put(421,320){\usebox{\plotpoint}}
\put(421,320){\usebox{\plotpoint}}
\put(421,320){\usebox{\plotpoint}}
\put(421,320){\usebox{\plotpoint}}
\put(421,320){\usebox{\plotpoint}}
\put(421.0,320.0){\usebox{\plotpoint}}
\put(421.0,321.0){\usebox{\plotpoint}}
\put(422.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,323.0){\usebox{\plotpoint}}
\put(423.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,325.0){\usebox{\plotpoint}}
\put(424.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424.0,327.0){\usebox{\plotpoint}}
\put(425.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.0,329.0){\usebox{\plotpoint}}
\put(426.0,329.0){\usebox{\plotpoint}}
\put(426.0,330.0){\usebox{\plotpoint}}
\put(427.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427.0,332.0){\usebox{\plotpoint}}
\put(428.0,332.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(428.0,334.0){\usebox{\plotpoint}}
\put(429.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(429.0,336.0){\usebox{\plotpoint}}
\put(430,336.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,336.0){\usebox{\plotpoint}}
\put(431,338){\usebox{\plotpoint}}
\put(431,338){\usebox{\plotpoint}}
\put(431,338){\usebox{\plotpoint}}
\put(431,338){\usebox{\plotpoint}}
\put(431,338){\usebox{\plotpoint}}
\put(431,338){\usebox{\plotpoint}}
\put(431.0,338.0){\usebox{\plotpoint}}
\put(431.0,339.0){\usebox{\plotpoint}}
\put(432.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(432.0,341.0){\usebox{\plotpoint}}
\put(433,341.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,341.0){\usebox{\plotpoint}}
\put(434,343){\usebox{\plotpoint}}
\put(434,343){\usebox{\plotpoint}}
\put(434,343){\usebox{\plotpoint}}
\put(434,343){\usebox{\plotpoint}}
\put(434,343){\usebox{\plotpoint}}
\put(434,343){\usebox{\plotpoint}}
\put(434.0,343.0){\usebox{\plotpoint}}
\put(434.0,344.0){\usebox{\plotpoint}}
\put(435.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435.0,346.0){\usebox{\plotpoint}}
\put(436,346.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,346.0){\usebox{\plotpoint}}
\put(437,348){\usebox{\plotpoint}}
\put(437,348){\usebox{\plotpoint}}
\put(437,348){\usebox{\plotpoint}}
\put(437,348){\usebox{\plotpoint}}
\put(437,348){\usebox{\plotpoint}}
\put(437,348){\usebox{\plotpoint}}
\put(437.0,348.0){\usebox{\plotpoint}}
\put(437.0,349.0){\usebox{\plotpoint}}
\put(438.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438.0,351.0){\usebox{\plotpoint}}
\put(439,351.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,351.0){\usebox{\plotpoint}}
\put(440,353){\usebox{\plotpoint}}
\put(440,353){\usebox{\plotpoint}}
\put(440,353){\usebox{\plotpoint}}
\put(440,353){\usebox{\plotpoint}}
\put(440,353){\usebox{\plotpoint}}
\put(440,353){\usebox{\plotpoint}}
\put(440.0,353.0){\usebox{\plotpoint}}
\put(440.0,354.0){\usebox{\plotpoint}}
\put(441,354.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,354.0){\usebox{\plotpoint}}
\put(442,356){\usebox{\plotpoint}}
\put(442,356){\usebox{\plotpoint}}
\put(442,356){\usebox{\plotpoint}}
\put(442,356){\usebox{\plotpoint}}
\put(442,356){\usebox{\plotpoint}}
\put(442,356){\usebox{\plotpoint}}
\put(442.0,356.0){\usebox{\plotpoint}}
\put(442.0,357.0){\usebox{\plotpoint}}
\put(443.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.0,359.0){\usebox{\plotpoint}}
\put(444.0,359.0){\usebox{\plotpoint}}
\put(444.0,360.0){\usebox{\plotpoint}}
\put(445.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445.0,362.0){\usebox{\plotpoint}}
\put(446,362.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,362.0){\usebox{\plotpoint}}
\put(447,364){\usebox{\plotpoint}}
\put(447,364){\usebox{\plotpoint}}
\put(447,364){\usebox{\plotpoint}}
\put(447,364){\usebox{\plotpoint}}
\put(447,364){\usebox{\plotpoint}}
\put(447,364){\usebox{\plotpoint}}
\put(447,364){\usebox{\plotpoint}}
\put(447.0,364.0){\usebox{\plotpoint}}
\put(447.0,365.0){\usebox{\plotpoint}}
\put(448.0,365.0){\usebox{\plotpoint}}
\put(448.0,366.0){\usebox{\plotpoint}}
\put(449.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(449.0,368.0){\usebox{\plotpoint}}
\put(450,368.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,368.0){\usebox{\plotpoint}}
\put(451,370){\usebox{\plotpoint}}
\put(451,370){\usebox{\plotpoint}}
\put(451,370){\usebox{\plotpoint}}
\put(451,370){\usebox{\plotpoint}}
\put(451,370){\usebox{\plotpoint}}
\put(451,370){\usebox{\plotpoint}}
\put(451,370){\usebox{\plotpoint}}
\put(451.0,370.0){\usebox{\plotpoint}}
\put(451.0,371.0){\usebox{\plotpoint}}
\put(452.0,371.0){\usebox{\plotpoint}}
\put(452.0,372.0){\usebox{\plotpoint}}
\put(453.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.0,374.0){\usebox{\plotpoint}}
\put(454.0,374.0){\usebox{\plotpoint}}
\put(454.0,375.0){\usebox{\plotpoint}}
\put(455.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.0,377.0){\usebox{\plotpoint}}
\put(456.0,377.0){\usebox{\plotpoint}}
\put(456.0,378.0){\usebox{\plotpoint}}
\put(457.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457.0,380.0){\usebox{\plotpoint}}
\put(458.0,380.0){\usebox{\plotpoint}}
\put(458.0,381.0){\usebox{\plotpoint}}
\put(459.0,381.0){\usebox{\plotpoint}}
\put(459.0,382.0){\usebox{\plotpoint}}
\put(460.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.0,384.0){\usebox{\plotpoint}}
\put(461.0,384.0){\usebox{\plotpoint}}
\put(461.0,385.0){\usebox{\plotpoint}}
\put(462.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(462.0,387.0){\usebox{\plotpoint}}
\put(463.0,387.0){\usebox{\plotpoint}}
\put(463.0,388.0){\usebox{\plotpoint}}
\put(464.0,388.0){\usebox{\plotpoint}}
\put(464.0,389.0){\usebox{\plotpoint}}
\put(465.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465.0,391.0){\usebox{\plotpoint}}
\put(466.0,391.0){\usebox{\plotpoint}}
\put(466.0,392.0){\usebox{\plotpoint}}
\put(467.0,392.0){\usebox{\plotpoint}}
\put(467.0,393.0){\usebox{\plotpoint}}
\put(468,393.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,393.0){\usebox{\plotpoint}}
\put(469,395){\usebox{\plotpoint}}
\put(469,395){\usebox{\plotpoint}}
\put(469,395){\usebox{\plotpoint}}
\put(469,395){\usebox{\plotpoint}}
\put(469,395){\usebox{\plotpoint}}
\put(469,395){\usebox{\plotpoint}}
\put(469,395){\usebox{\plotpoint}}
\put(469.0,395.0){\usebox{\plotpoint}}
\put(469.0,396.0){\usebox{\plotpoint}}
\put(470.0,396.0){\usebox{\plotpoint}}
\put(470.0,397.0){\usebox{\plotpoint}}
\put(471,397.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,397.0){\usebox{\plotpoint}}
\put(472,399){\usebox{\plotpoint}}
\put(472,399){\usebox{\plotpoint}}
\put(472,399){\usebox{\plotpoint}}
\put(472,399){\usebox{\plotpoint}}
\put(472,399){\usebox{\plotpoint}}
\put(472,399){\usebox{\plotpoint}}
\put(472,399){\usebox{\plotpoint}}
\put(472,399){\usebox{\plotpoint}}
\put(472.0,399.0){\usebox{\plotpoint}}
\put(472.0,400.0){\usebox{\plotpoint}}
\put(473.0,400.0){\usebox{\plotpoint}}
\put(473.0,401.0){\usebox{\plotpoint}}
\put(474.0,401.0){\usebox{\plotpoint}}
\put(474.0,402.0){\usebox{\plotpoint}}
\put(475,402.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,402.0){\usebox{\plotpoint}}
\put(476,404){\usebox{\plotpoint}}
\put(476,404){\usebox{\plotpoint}}
\put(476,404){\usebox{\plotpoint}}
\put(476,404){\usebox{\plotpoint}}
\put(476,404){\usebox{\plotpoint}}
\put(476,404){\usebox{\plotpoint}}
\put(476,404){\usebox{\plotpoint}}
\put(476,404){\usebox{\plotpoint}}
\put(476.0,404.0){\usebox{\plotpoint}}
\put(476.0,405.0){\usebox{\plotpoint}}
\put(477.0,405.0){\usebox{\plotpoint}}
\put(477.0,406.0){\usebox{\plotpoint}}
\put(478.0,406.0){\usebox{\plotpoint}}
\put(478.0,407.0){\usebox{\plotpoint}}
\put(479,407.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,407.0){\usebox{\plotpoint}}
\put(480,409){\usebox{\plotpoint}}
\put(480,409){\usebox{\plotpoint}}
\put(480,409){\usebox{\plotpoint}}
\put(480,409){\usebox{\plotpoint}}
\put(480,409){\usebox{\plotpoint}}
\put(480,409){\usebox{\plotpoint}}
\put(480,409){\usebox{\plotpoint}}
\put(480,409){\usebox{\plotpoint}}
\put(480,409){\usebox{\plotpoint}}
\put(480.0,409.0){\usebox{\plotpoint}}
\put(480.0,410.0){\usebox{\plotpoint}}
\put(481.0,410.0){\usebox{\plotpoint}}
\put(481.0,411.0){\usebox{\plotpoint}}
\put(482.0,411.0){\usebox{\plotpoint}}
\put(482.0,412.0){\usebox{\plotpoint}}
\put(483.0,412.0){\usebox{\plotpoint}}
\put(483.0,413.0){\usebox{\plotpoint}}
\put(484,413.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,413.0){\usebox{\plotpoint}}
\put(485,415){\usebox{\plotpoint}}
\put(485,415){\usebox{\plotpoint}}
\put(485,415){\usebox{\plotpoint}}
\put(485,415){\usebox{\plotpoint}}
\put(485,415){\usebox{\plotpoint}}
\put(485,415){\usebox{\plotpoint}}
\put(485,415){\usebox{\plotpoint}}
\put(485,415){\usebox{\plotpoint}}
\put(485.0,415.0){\usebox{\plotpoint}}
\put(485.0,416.0){\usebox{\plotpoint}}
\put(486.0,416.0){\usebox{\plotpoint}}
\put(486.0,417.0){\usebox{\plotpoint}}
\put(487.0,417.0){\usebox{\plotpoint}}
\put(487.0,418.0){\usebox{\plotpoint}}
\put(488.0,418.0){\usebox{\plotpoint}}
\put(488.0,419.0){\usebox{\plotpoint}}
\put(489.0,419.0){\usebox{\plotpoint}}
\put(489.0,420.0){\usebox{\plotpoint}}
\put(490,420.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,420.0){\usebox{\plotpoint}}
\put(491,422){\usebox{\plotpoint}}
\put(491,422){\usebox{\plotpoint}}
\put(491,422){\usebox{\plotpoint}}
\put(491,422){\usebox{\plotpoint}}
\put(491,422){\usebox{\plotpoint}}
\put(491,422){\usebox{\plotpoint}}
\put(491,422){\usebox{\plotpoint}}
\put(491,422){\usebox{\plotpoint}}
\put(491,422){\usebox{\plotpoint}}
\put(491.0,422.0){\usebox{\plotpoint}}
\put(491.0,423.0){\usebox{\plotpoint}}
\put(492.0,423.0){\usebox{\plotpoint}}
\put(492.0,424.0){\usebox{\plotpoint}}
\put(493.0,424.0){\usebox{\plotpoint}}
\put(493.0,425.0){\usebox{\plotpoint}}
\put(494.0,425.0){\usebox{\plotpoint}}
\put(494.0,426.0){\usebox{\plotpoint}}
\put(495.0,426.0){\usebox{\plotpoint}}
\put(495.0,427.0){\usebox{\plotpoint}}
\put(496.0,427.0){\usebox{\plotpoint}}
\put(496.0,428.0){\usebox{\plotpoint}}
\put(497.0,428.0){\usebox{\plotpoint}}
\put(497.0,429.0){\usebox{\plotpoint}}
\put(498.0,429.0){\usebox{\plotpoint}}
\put(498.0,430.0){\usebox{\plotpoint}}
\put(499.0,430.0){\usebox{\plotpoint}}
\put(499.0,431.0){\usebox{\plotpoint}}
\put(500,431.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,431.0){\usebox{\plotpoint}}
\put(501,433){\usebox{\plotpoint}}
\put(501,433){\usebox{\plotpoint}}
\put(501,433){\usebox{\plotpoint}}
\put(501,433){\usebox{\plotpoint}}
\put(501,433){\usebox{\plotpoint}}
\put(501,433){\usebox{\plotpoint}}
\put(501,433){\usebox{\plotpoint}}
\put(501,433){\usebox{\plotpoint}}
\put(501,433){\usebox{\plotpoint}}
\put(501.0,433.0){\usebox{\plotpoint}}
\put(501.0,434.0){\usebox{\plotpoint}}
\put(502.0,434.0){\usebox{\plotpoint}}
\put(502.0,435.0){\usebox{\plotpoint}}
\put(503.0,435.0){\usebox{\plotpoint}}
\put(503.0,436.0){\usebox{\plotpoint}}
\put(504.0,436.0){\usebox{\plotpoint}}
\put(504.0,437.0){\usebox{\plotpoint}}
\put(505.0,437.0){\usebox{\plotpoint}}
\put(505.0,438.0){\usebox{\plotpoint}}
\put(506.0,438.0){\usebox{\plotpoint}}
\put(506.0,439.0){\usebox{\plotpoint}}
\put(507.0,439.0){\usebox{\plotpoint}}
\put(507.0,440.0){\usebox{\plotpoint}}
\put(508.0,440.0){\usebox{\plotpoint}}
\put(508.0,441.0){\usebox{\plotpoint}}
\put(509.0,441.0){\usebox{\plotpoint}}
\put(509.0,442.0){\usebox{\plotpoint}}
\put(510.0,442.0){\usebox{\plotpoint}}
\put(510.0,443.0){\usebox{\plotpoint}}
\put(511.0,443.0){\usebox{\plotpoint}}
\put(511.0,444.0){\usebox{\plotpoint}}
\put(512.0,444.0){\usebox{\plotpoint}}
\put(512.0,445.0){\usebox{\plotpoint}}
\put(513.0,445.0){\usebox{\plotpoint}}
\put(513.0,446.0){\usebox{\plotpoint}}
\put(514.0,446.0){\usebox{\plotpoint}}
\put(514.0,447.0){\usebox{\plotpoint}}
\put(515.0,447.0){\usebox{\plotpoint}}
\put(515.0,448.0){\usebox{\plotpoint}}
\put(516.0,448.0){\usebox{\plotpoint}}
\put(516.0,449.0){\usebox{\plotpoint}}
\put(517.0,449.0){\usebox{\plotpoint}}
\put(517.0,450.0){\usebox{\plotpoint}}
\put(518.0,450.0){\usebox{\plotpoint}}
\put(518.0,451.0){\usebox{\plotpoint}}
\put(519.0,451.0){\usebox{\plotpoint}}
\put(519.0,452.0){\usebox{\plotpoint}}
\put(520.0,452.0){\usebox{\plotpoint}}
\put(520.0,453.0){\usebox{\plotpoint}}
\put(521.0,453.0){\usebox{\plotpoint}}
\put(522,453.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,454.0){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,455){\usebox{\plotpoint}}
\put(523,454.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,456){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(524.0,456.0){\usebox{\plotpoint}}
\put(525.0,456.0){\usebox{\plotpoint}}
\put(525.0,457.0){\usebox{\plotpoint}}
\put(526.0,457.0){\usebox{\plotpoint}}
\put(526.0,458.0){\usebox{\plotpoint}}
\put(527.0,458.0){\usebox{\plotpoint}}
\put(527.0,459.0){\usebox{\plotpoint}}
\put(528.0,459.0){\usebox{\plotpoint}}
\put(528.0,460.0){\usebox{\plotpoint}}
\put(529.0,460.0){\usebox{\plotpoint}}
\put(529.0,461.0){\usebox{\plotpoint}}
\put(530.0,461.0){\usebox{\plotpoint}}
\put(530.0,462.0){\usebox{\plotpoint}}
\put(531.0,462.0){\usebox{\plotpoint}}
\put(531.0,463.0){\usebox{\plotpoint}}
\put(532.0,463.0){\usebox{\plotpoint}}
\put(532.0,464.0){\usebox{\plotpoint}}
\put(533.0,464.0){\usebox{\plotpoint}}
\put(534,464.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,465.0){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535,466){\usebox{\plotpoint}}
\put(535.0,466.0){\usebox{\plotpoint}}
\put(536.0,466.0){\usebox{\plotpoint}}
\put(536.0,467.0){\usebox{\plotpoint}}
\put(537.0,467.0){\usebox{\plotpoint}}
\put(537.0,468.0){\usebox{\plotpoint}}
\put(538.0,468.0){\usebox{\plotpoint}}
\put(538.0,469.0){\usebox{\plotpoint}}
\put(539.0,469.0){\usebox{\plotpoint}}
\put(539.0,470.0){\usebox{\plotpoint}}
\put(540.0,470.0){\usebox{\plotpoint}}
\put(541,470.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,471.0){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542,472){\usebox{\plotpoint}}
\put(542.0,472.0){\usebox{\plotpoint}}
\put(543.0,472.0){\usebox{\plotpoint}}
\put(543.0,473.0){\usebox{\plotpoint}}
\put(544.0,473.0){\usebox{\plotpoint}}
\put(544.0,474.0){\usebox{\plotpoint}}
\put(545.0,474.0){\usebox{\plotpoint}}
\put(545.0,475.0){\usebox{\plotpoint}}
\put(546.0,475.0){\usebox{\plotpoint}}
\put(547,475.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,476.0){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548,477){\usebox{\plotpoint}}
\put(548.0,477.0){\usebox{\plotpoint}}
\put(549.0,477.0){\usebox{\plotpoint}}
\put(549.0,478.0){\usebox{\plotpoint}}
\put(550.0,478.0){\usebox{\plotpoint}}
\put(550.0,479.0){\usebox{\plotpoint}}
\put(551.0,479.0){\usebox{\plotpoint}}
\put(552,479.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,480.0){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553,481){\usebox{\plotpoint}}
\put(553.0,481.0){\usebox{\plotpoint}}
\put(554.0,481.0){\usebox{\plotpoint}}
\put(554.0,482.0){\usebox{\plotpoint}}
\put(555.0,482.0){\usebox{\plotpoint}}
\put(555.0,483.0){\usebox{\plotpoint}}
\put(556.0,483.0){\usebox{\plotpoint}}
\put(557,483.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,484.0){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558,485){\usebox{\plotpoint}}
\put(558.0,485.0){\usebox{\plotpoint}}
\put(559.0,485.0){\usebox{\plotpoint}}
\put(559.0,486.0){\usebox{\plotpoint}}
\put(560.0,486.0){\usebox{\plotpoint}}
\put(560.0,487.0){\usebox{\plotpoint}}
\put(561.0,487.0){\usebox{\plotpoint}}
\put(561.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563.0,488.0){\usebox{\plotpoint}}
\put(563.0,489.0){\usebox{\plotpoint}}
\put(564.0,489.0){\usebox{\plotpoint}}
\put(564.0,490.0){\usebox{\plotpoint}}
\put(565.0,490.0){\usebox{\plotpoint}}
\put(565.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567.0,491.0){\usebox{\plotpoint}}
\put(567.0,492.0){\usebox{\plotpoint}}
\put(568.0,492.0){\usebox{\plotpoint}}
\put(568.0,493.0){\usebox{\plotpoint}}
\put(569.0,493.0){\usebox{\plotpoint}}
\put(569.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571.0,494.0){\usebox{\plotpoint}}
\put(571.0,495.0){\usebox{\plotpoint}}
\put(572.0,495.0){\usebox{\plotpoint}}
\put(572.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574.0,496.0){\usebox{\plotpoint}}
\put(574.0,497.0){\usebox{\plotpoint}}
\put(575.0,497.0){\usebox{\plotpoint}}
\put(575.0,498.0){\usebox{\plotpoint}}
\put(576.0,498.0){\usebox{\plotpoint}}
\put(576.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578.0,499.0){\usebox{\plotpoint}}
\put(578.0,500.0){\usebox{\plotpoint}}
\put(579.0,500.0){\usebox{\plotpoint}}
\put(579.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(581.0,501.0){\usebox{\plotpoint}}
\put(581.0,502.0){\usebox{\plotpoint}}
\put(582.0,502.0){\usebox{\plotpoint}}
\put(582.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584.0,503.0){\usebox{\plotpoint}}
\put(584.0,504.0){\usebox{\plotpoint}}
\put(585.0,504.0){\usebox{\plotpoint}}
\put(585.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587.0,505.0){\usebox{\plotpoint}}
\put(587.0,506.0){\usebox{\plotpoint}}
\put(588.0,506.0){\usebox{\plotpoint}}
\put(588.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590.0,507.0){\usebox{\plotpoint}}
\put(590.0,508.0){\usebox{\plotpoint}}
\put(591.0,508.0){\usebox{\plotpoint}}
\put(591.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593.0,509.0){\usebox{\plotpoint}}
\put(593.0,510.0){\usebox{\plotpoint}}
\put(594.0,510.0){\usebox{\plotpoint}}
\put(594.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596.0,511.0){\usebox{\plotpoint}}
\put(596.0,512.0){\usebox{\plotpoint}}
\put(597.0,512.0){\usebox{\plotpoint}}
\put(597.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599.0,513.0){\usebox{\plotpoint}}
\put(599.0,514.0){\usebox{\plotpoint}}
\put(600.0,514.0){\usebox{\plotpoint}}
\put(600.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602.0,515.0){\usebox{\plotpoint}}
\put(602.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604.0,516.0){\usebox{\plotpoint}}
\put(604.0,517.0){\usebox{\plotpoint}}
\put(605.0,517.0){\usebox{\plotpoint}}
\put(605.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607.0,518.0){\usebox{\plotpoint}}
\put(608,518.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,519.0){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609,520){\usebox{\plotpoint}}
\put(609.0,520.0){\usebox{\plotpoint}}
\put(610.0,520.0){\usebox{\plotpoint}}
\put(610.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612.0,521.0){\usebox{\plotpoint}}
\put(613,521.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,522.0){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614,523){\usebox{\plotpoint}}
\put(614.0,523.0){\usebox{\plotpoint}}
\put(615.0,523.0){\usebox{\plotpoint}}
\put(615.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617.0,524.0){\usebox{\plotpoint}}
\put(617.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619.0,525.0){\usebox{\plotpoint}}
\put(619.0,526.0){\usebox{\plotpoint}}
\put(620.0,526.0){\usebox{\plotpoint}}
\put(620.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(622.0,527.0){\usebox{\plotpoint}}
\put(622.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624.0,528.0){\usebox{\plotpoint}}
\put(624.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(626.0,529.0){\usebox{\plotpoint}}
\put(626.0,530.0){\usebox{\plotpoint}}
\put(627.0,530.0){\usebox{\plotpoint}}
\put(627.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629.0,531.0){\usebox{\plotpoint}}
\put(629.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631.0,532.0){\usebox{\plotpoint}}
\put(631.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633.0,533.0){\usebox{\plotpoint}}
\put(633.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635.0,534.0){\usebox{\plotpoint}}
\put(636,534.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,535.0){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637,536){\usebox{\plotpoint}}
\put(637.0,536.0){\usebox{\plotpoint}}
\put(638.0,536.0){\usebox{\plotpoint}}
\put(638.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640.0,537.0){\usebox{\plotpoint}}
\put(640.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(642.0,538.0){\usebox{\plotpoint}}
\put(642.0,539.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644.0,539.0){\usebox{\plotpoint}}
\put(644.0,540.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(646.0,540.0){\usebox{\plotpoint}}
\put(646.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648.0,541.0){\usebox{\plotpoint}}
\put(648.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650.0,542.0){\usebox{\plotpoint}}
\put(650.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,543.0){\usebox{\plotpoint}}
\put(652.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654.0,544.0){\usebox{\plotpoint}}
\put(654.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(656.0,545.0){\usebox{\plotpoint}}
\put(656.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(658.0,546.0){\usebox{\plotpoint}}
\put(658.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660.0,547.0){\usebox{\plotpoint}}
\put(660.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(662.0,548.0){\usebox{\plotpoint}}
\put(662.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(664.0,549.0){\usebox{\plotpoint}}
\put(664.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(666.0,550.0){\usebox{\plotpoint}}
\put(668,550.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(669.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671.0,552.0){\usebox{\plotpoint}}
\put(671.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673.0,553.0){\usebox{\plotpoint}}
\put(673.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675.0,554.0){\usebox{\plotpoint}}
\put(675.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677.0,555.0){\usebox{\plotpoint}}
\put(677.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(679.0,556.0){\usebox{\plotpoint}}
\put(681,556.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(682,558){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(682,558){\usebox{\plotpoint}}
\put(682.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684.0,558.0){\usebox{\plotpoint}}
\put(684.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686.0,559.0){\usebox{\plotpoint}}
\put(686.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688.0,560.0){\usebox{\plotpoint}}
\put(688.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(691.0,561.0){\usebox{\plotpoint}}
\put(691.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693.0,562.0){\usebox{\plotpoint}}
\put(693.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695.0,563.0){\usebox{\plotpoint}}
\put(695.0,564.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(698.0,564.0){\usebox{\plotpoint}}
\put(698.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700.0,565.0){\usebox{\plotpoint}}
\put(700.0,566.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(703.0,566.0){\usebox{\plotpoint}}
\put(703.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(705.0,567.0){\usebox{\plotpoint}}
\put(705.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(707.0,568.0){\usebox{\plotpoint}}
\put(707.0,569.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(710.0,569.0){\usebox{\plotpoint}}
\put(712,569.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(713,571){\usebox{\plotpoint}}
\put(713,571){\usebox{\plotpoint}}
\put(713,571){\usebox{\plotpoint}}
\put(713,571){\usebox{\plotpoint}}
\put(713,571){\usebox{\plotpoint}}
\put(713,571){\usebox{\plotpoint}}
\put(713,571){\usebox{\plotpoint}}
\put(713,571){\usebox{\plotpoint}}
\put(713,571){\usebox{\plotpoint}}
\put(713,571){\usebox{\plotpoint}}
\put(713.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715.0,571.0){\usebox{\plotpoint}}
\put(715.0,572.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(718.0,572.0){\usebox{\plotpoint}}
\put(718.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(720.0,573.0){\usebox{\plotpoint}}
\put(720.0,574.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(723.0,574.0){\usebox{\plotpoint}}
\put(723.0,575.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725.0,575.0){\usebox{\plotpoint}}
\put(725.0,576.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(728.0,576.0){\usebox{\plotpoint}}
\put(728.0,577.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(731.0,577.0){\usebox{\plotpoint}}
\put(733,577.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(734.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(736.0,579.0){\usebox{\plotpoint}}
\put(736.0,580.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(739.0,580.0){\usebox{\plotpoint}}
\put(739.0,581.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(742.0,581.0){\usebox{\plotpoint}}
\put(742.0,582.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(745.0,582.0){\usebox{\plotpoint}}
\put(745.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(747.0,583.0){\usebox{\plotpoint}}
\put(747.0,584.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(750.0,584.0){\usebox{\plotpoint}}
\put(750.0,585.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(753.0,585.0){\usebox{\plotpoint}}
\put(753.0,586.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(756.0,586.0){\usebox{\plotpoint}}
\put(756.0,587.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(759.0,587.0){\usebox{\plotpoint}}
\put(759.0,588.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(762.0,588.0){\usebox{\plotpoint}}
\put(762.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(765.0,589.0){\usebox{\plotpoint}}
\put(765.0,590.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(768.0,590.0){\usebox{\plotpoint}}
\put(768.0,591.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771.0,591.0){\usebox{\plotpoint}}
\put(771.0,592.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(774.0,592.0){\usebox{\plotpoint}}
\put(777,592.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,593.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(778,594){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(778.0,594.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(781.0,594.0){\usebox{\plotpoint}}
\put(781.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(784.0,595.0){\usebox{\plotpoint}}
\put(784.0,596.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(787.0,596.0){\usebox{\plotpoint}}
\put(790,596.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,597.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(791,598){\usebox{\plotpoint}}
\put(791,598){\usebox{\plotpoint}}
\put(791,598){\usebox{\plotpoint}}
\put(791,598){\usebox{\plotpoint}}
\put(791,598){\usebox{\plotpoint}}
\put(791,598){\usebox{\plotpoint}}
\put(791,598){\usebox{\plotpoint}}
\put(791,598){\usebox{\plotpoint}}
\put(791,598){\usebox{\plotpoint}}
\put(791,598){\usebox{\plotpoint}}
\put(791.0,598.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(794.0,598.0){\usebox{\plotpoint}}
\put(794.0,599.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(797.0,599.0){\usebox{\plotpoint}}
\put(800,599.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,600.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(801,601){\usebox{\plotpoint}}
\put(801,601){\usebox{\plotpoint}}
\put(801,601){\usebox{\plotpoint}}
\put(801,601){\usebox{\plotpoint}}
\put(801,601){\usebox{\plotpoint}}
\put(801,601){\usebox{\plotpoint}}
\put(801,601){\usebox{\plotpoint}}
\put(801,601){\usebox{\plotpoint}}
\put(801,601){\usebox{\plotpoint}}
\put(801,601){\usebox{\plotpoint}}
\put(801.0,601.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(804.0,601.0){\usebox{\plotpoint}}
\put(804.0,602.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(807.0,602.0){\usebox{\plotpoint}}
\put(807.0,603.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(811.0,603.0){\usebox{\plotpoint}}
\put(814,603.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,604.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815,605){\usebox{\plotpoint}}
\put(815.0,605.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(818.0,605.0){\usebox{\plotpoint}}
\put(818.0,606.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(822.0,606.0){\usebox{\plotpoint}}
\put(822.0,607.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(825.0,607.0){\usebox{\plotpoint}}
\put(825.0,608.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(829.0,608.0){\usebox{\plotpoint}}
\put(829.0,609.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(833.0,609.0){\usebox{\plotpoint}}
\put(833.0,610.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(837.0,610.0){\usebox{\plotpoint}}
\put(840,610.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,611.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(841,612){\usebox{\plotpoint}}
\put(841,612){\usebox{\plotpoint}}
\put(841,612){\usebox{\plotpoint}}
\put(841,612){\usebox{\plotpoint}}
\put(841,612){\usebox{\plotpoint}}
\put(841,612){\usebox{\plotpoint}}
\put(841,612){\usebox{\plotpoint}}
\put(841,612){\usebox{\plotpoint}}
\put(841,612){\usebox{\plotpoint}}
\put(841,612){\usebox{\plotpoint}}
\put(841.0,612.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(844.0,612.0){\usebox{\plotpoint}}
\put(844.0,613.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(848.0,613.0){\usebox{\plotpoint}}
\put(848.0,614.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(852.0,614.0){\usebox{\plotpoint}}
\put(852.0,615.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(856.0,615.0){\usebox{\plotpoint}}
\put(856.0,616.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(860.0,616.0){\usebox{\plotpoint}}
\put(864,616.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,617.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865,618){\usebox{\plotpoint}}
\put(865.0,618.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(869.0,618.0){\usebox{\plotpoint}}
\put(869.0,619.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(873.0,619.0){\usebox{\plotpoint}}
\put(873.0,620.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(877.0,620.0){\usebox{\plotpoint}}
\put(877.0,621.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(881.0,621.0){\usebox{\plotpoint}}
\put(881.0,622.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(886.0,622.0){\usebox{\plotpoint}}
\put(886.0,623.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(890.0,623.0){\usebox{\plotpoint}}
\put(890.0,624.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(895.0,624.0){\usebox{\plotpoint}}
\put(895.0,625.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(899.0,625.0){\usebox{\plotpoint}}
\put(899.0,626.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(904.0,626.0){\usebox{\plotpoint}}
\put(904.0,627.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(908.0,627.0){\usebox{\plotpoint}}
\put(908.0,628.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(913.0,628.0){\usebox{\plotpoint}}
\put(913.0,629.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(918.0,629.0){\usebox{\plotpoint}}
\put(918.0,630.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(923.0,630.0){\usebox{\plotpoint}}
\put(923.0,631.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(928.0,631.0){\usebox{\plotpoint}}
\put(928.0,632.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(933.0,632.0){\usebox{\plotpoint}}
\put(933.0,633.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(938.0,633.0){\usebox{\plotpoint}}
\put(938.0,634.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(943.0,634.0){\usebox{\plotpoint}}
\put(943.0,635.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(948.0,635.0){\usebox{\plotpoint}}
\put(948.0,636.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(953.0,636.0){\usebox{\plotpoint}}
\put(953.0,637.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(958.0,637.0){\usebox{\plotpoint}}
\put(958.0,638.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(964.0,638.0){\usebox{\plotpoint}}
\put(964.0,639.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(969.0,639.0){\usebox{\plotpoint}}
\put(969.0,640.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(975.0,640.0){\usebox{\plotpoint}}
\put(975.0,641.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(980.0,641.0){\usebox{\plotpoint}}
\put(980.0,642.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(986.0,642.0){\usebox{\plotpoint}}
\put(986.0,643.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(992.0,643.0){\usebox{\plotpoint}}
\put(992.0,644.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(998.0,644.0){\usebox{\plotpoint}}
\put(998.0,645.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1004.0,645.0){\usebox{\plotpoint}}
\put(1004.0,646.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1010.0,646.0){\usebox{\plotpoint}}
\put(1010.0,647.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1016.0,647.0){\usebox{\plotpoint}}
\put(1016.0,648.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1022.0,648.0){\usebox{\plotpoint}}
\put(1022.0,649.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1028.0,649.0){\usebox{\plotpoint}}
\put(1034,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,650.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035,651){\usebox{\plotpoint}}
\put(1035.0,651.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1041.0,651.0){\usebox{\plotpoint}}
\put(1041.0,652.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1048.0,652.0){\usebox{\plotpoint}}
\put(1048.0,653.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1054.0,653.0){\usebox{\plotpoint}}
\put(1054.0,654.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(171,785){\usebox{\plotpoint}}
\put(171.00,785.00){\usebox{\plotpoint}}
\put(191.76,785.00){\usebox{\plotpoint}}
\put(212.51,785.00){\usebox{\plotpoint}}
\put(233.27,785.00){\usebox{\plotpoint}}
\put(254.02,785.00){\usebox{\plotpoint}}
\put(274.78,785.00){\usebox{\plotpoint}}
\put(295.53,785.00){\usebox{\plotpoint}}
\put(316.29,785.00){\usebox{\plotpoint}}
\put(337.04,785.00){\usebox{\plotpoint}}
\put(357.80,785.00){\usebox{\plotpoint}}
\put(377.55,784.00){\usebox{\plotpoint}}
\put(396.31,782.00){\usebox{\plotpoint}}
\put(414.07,779.00){\usebox{\plotpoint}}
\put(429.82,774.00){\usebox{\plotpoint}}
\put(445.16,768.00){\usebox{\plotpoint}}
\put(459.92,762.00){\usebox{\plotpoint}}
\put(473.67,755.00){\usebox{\plotpoint}}
\put(487.00,746.40){\usebox{\plotpoint}}
\put(500.53,738.00){\usebox{\plotpoint}}
\put(512.28,729.00){\usebox{\plotpoint}}
\put(524.62,720.00){\usebox{\plotpoint}}
\put(536.38,711.00){\usebox{\plotpoint}}
\put(548.00,701.28){\usebox{\plotpoint}}
\put(559.48,692.00){\usebox{\plotpoint}}
\put(570.23,682.00){\usebox{\plotpoint}}
\put(581.00,672.01){\usebox{\plotpoint}}
\put(592.33,662.00){\usebox{\plotpoint}}
\put(603.47,651.53){\usebox{\plotpoint}}
\put(614.01,641.00){\usebox{\plotpoint}}
\put(624.77,631.00){\usebox{\plotpoint}}
\put(636.87,620.00){\usebox{\plotpoint}}
\put(647.00,609.38){\usebox{\plotpoint}}
\put(657.38,599.00){\usebox{\plotpoint}}
\put(668.00,588.87){\usebox{\plotpoint}}
\put(678.00,578.11){\usebox{\plotpoint}}
\put(688.64,568.00){\usebox{\plotpoint}}
\put(699.00,557.60){\usebox{\plotpoint}}
\put(709.15,547.00){\usebox{\plotpoint}}
\put(721.25,536.00){\usebox{\plotpoint}}
\put(732.00,525.99){\usebox{\plotpoint}}
\put(742.00,515.24){\usebox{\plotpoint}}
\put(753.11,505.00){\usebox{\plotpoint}}
\put(763.86,495.00){\usebox{\plotpoint}}
\put(775.00,484.80){\usebox{\plotpoint}}
\put(785.96,475.00){\usebox{\plotpoint}}
\put(797.00,464.12){\usebox{\plotpoint}}
\put(808.00,454.36){\usebox{\plotpoint}}
\put(820.00,444.43){\usebox{\plotpoint}}
\put(831.00,434.09){\usebox{\plotpoint}}
\put(843.00,424.75){\usebox{\plotpoint}}
\put(855.00,414.82){\usebox{\plotpoint}}
\put(866.00,405.07){\usebox{\plotpoint}}
\put(878.00,396.31){\usebox{\plotpoint}}
\put(890.03,387.00){\usebox{\plotpoint}}
\put(901.78,378.00){\usebox{\plotpoint}}
\put(914.13,369.00){\usebox{\plotpoint}}
\put(926.00,360.12){\usebox{\plotpoint}}
\put(938.64,352.00){\usebox{\plotpoint}}
\put(951.00,343.02){\usebox{\plotpoint}}
\put(963.73,335.00){\usebox{\plotpoint}}
\put(976.49,327.00){\usebox{\plotpoint}}
\put(989.83,319.00){\usebox{\plotpoint}}
\put(1003.17,311.00){\usebox{\plotpoint}}
\put(1016.00,303.07){\usebox{\plotpoint}}
\put(1029.68,296.00){\usebox{\plotpoint}}
\put(1043.02,288.00){\usebox{\plotpoint}}
\put(1057.00,281.22){\usebox{\plotpoint}}
\put(1059,280){\usebox{\plotpoint}}
\put(171,785){\usebox{\plotpoint}}
\put(171.00,785.00){\usebox{\plotpoint}}
\put(191.76,785.00){\usebox{\plotpoint}}
\put(212.51,785.00){\usebox{\plotpoint}}
\put(233.27,785.00){\usebox{\plotpoint}}
\put(253.79,784.00){\usebox{\plotpoint}}
\put(274.31,783.00){\usebox{\plotpoint}}
\put(294.35,780.00){\usebox{\plotpoint}}
\put(313.93,775.00){\usebox{\plotpoint}}
\put(332.92,769.04){\usebox{\plotpoint}}
\put(351.72,761.28){\usebox{\plotpoint}}
\put(369.89,752.06){\usebox{\plotpoint}}
\put(387.39,741.30){\usebox{\plotpoint}}
\put(404.90,730.55){\usebox{\plotpoint}}
\put(420.93,718.53){\usebox{\plotpoint}}
\put(437.17,706.41){\usebox{\plotpoint}}
\put(452.88,693.56){\usebox{\plotpoint}}
\put(468.30,680.70){\usebox{\plotpoint}}
\put(483.08,666.92){\usebox{\plotpoint}}
\put(498.01,652.99){\usebox{\plotpoint}}
\put(512.94,639.06){\usebox{\plotpoint}}
\put(527.64,625.18){\usebox{\plotpoint}}
\put(542.23,610.77){\usebox{\plotpoint}}
\put(557.10,596.80){\usebox{\plotpoint}}
\put(571.85,582.57){\usebox{\plotpoint}}
\put(586.30,568.35){\usebox{\plotpoint}}
\put(600.80,554.20){\usebox{\plotpoint}}
\put(615.31,539.69){\usebox{\plotpoint}}
\put(629.84,525.58){\usebox{\plotpoint}}
\put(644.74,511.51){\usebox{\plotpoint}}
\put(660.07,497.86){\usebox{\plotpoint}}
\put(675.04,483.96){\usebox{\plotpoint}}
\put(689.81,470.19){\usebox{\plotpoint}}
\put(705.16,456.84){\usebox{\plotpoint}}
\put(720.68,443.32){\usebox{\plotpoint}}
\put(735.87,430.13){\usebox{\plotpoint}}
\put(751.54,417.23){\usebox{\plotpoint}}
\put(767.46,404.27){\usebox{\plotpoint}}
\put(783.49,392.25){\usebox{\plotpoint}}
\put(799.53,379.47){\usebox{\plotpoint}}
\put(816.18,367.91){\usebox{\plotpoint}}
\put(832.75,356.25){\usebox{\plotpoint}}
\put(849.52,344.48){\usebox{\plotpoint}}
\put(866.71,333.29){\usebox{\plotpoint}}
\put(883.93,322.53){\usebox{\plotpoint}}
\put(901.43,311.78){\usebox{\plotpoint}}
\put(919.47,301.77){\usebox{\plotpoint}}
\put(937.40,291.60){\usebox{\plotpoint}}
\put(955.48,282.26){\usebox{\plotpoint}}
\put(973.89,273.06){\usebox{\plotpoint}}
\put(992.40,264.60){\usebox{\plotpoint}}
\put(1010.70,256.15){\usebox{\plotpoint}}
\put(1029.37,248.82){\usebox{\plotpoint}}
\put(1048.03,241.48){\usebox{\plotpoint}}
\put(1059,237){\usebox{\plotpoint}}
\put(171,785){\usebox{\plotpoint}}
\put(171.00,785.00){\usebox{\plotpoint}}
\put(176.00,768.66){\usebox{\plotpoint}}
\put(181.00,751.73){\usebox{\plotpoint}}
\put(186.00,734.80){\usebox{\plotpoint}}
\put(191.00,718.46){\usebox{\plotpoint}}
\put(196.29,703.00){\usebox{\plotpoint}}
\put(202.00,687.95){\usebox{\plotpoint}}
\put(207.00,671.03){\usebox{\plotpoint}}
\put(213.00,655.10){\usebox{\plotpoint}}
\put(219.00,638.59){\usebox{\plotpoint}}
\put(225.00,623.24){\usebox{\plotpoint}}
\put(231.27,607.00){\usebox{\plotpoint}}
\put(237.61,592.00){\usebox{\plotpoint}}
\put(244.00,576.46){\usebox{\plotpoint}}
\put(251.00,560.95){\usebox{\plotpoint}}
\put(257.98,546.00){\usebox{\plotpoint}}
\put(264.00,531.27){\usebox{\plotpoint}}
\put(271.00,517.51){\usebox{\plotpoint}}
\put(279.00,503.00){\usebox{\plotpoint}}
\put(285.76,489.00){\usebox{\plotpoint}}
\put(293.48,474.52){\usebox{\plotpoint}}
\put(301.00,460.98){\usebox{\plotpoint}}
\put(309.00,447.63){\usebox{\plotpoint}}
\put(317.00,434.88){\usebox{\plotpoint}}
\put(325.05,421.00){\usebox{\plotpoint}}
\put(333.80,409.00){\usebox{\plotpoint}}
\put(342.40,396.60){\usebox{\plotpoint}}
\put(351.49,384.00){\usebox{\plotpoint}}
\put(360.88,372.12){\usebox{\plotpoint}}
\put(370.17,360.00){\usebox{\plotpoint}}
\put(380.36,348.64){\usebox{\plotpoint}}
\put(390.00,337.15){\usebox{\plotpoint}}
\put(400.61,327.00){\usebox{\plotpoint}}
\put(411.00,316.64){\usebox{\plotpoint}}
\put(421.12,306.00){\usebox{\plotpoint}}
\put(432.46,296.00){\usebox{\plotpoint}}
\put(444.00,286.78){\usebox{\plotpoint}}
\put(456.00,277.44){\usebox{\plotpoint}}
\put(468.00,268.69){\usebox{\plotpoint}}
\put(480.05,259.95){\usebox{\plotpoint}}
\put(493.00,251.59){\usebox{\plotpoint}}
\put(506.00,243.25){\usebox{\plotpoint}}
\put(520.00,235.32){\usebox{\plotpoint}}
\put(534.02,228.00){\usebox{\plotpoint}}
\put(547.77,221.00){\usebox{\plotpoint}}
\put(562.79,214.21){\usebox{\plotpoint}}
\put(578.04,208.00){\usebox{\plotpoint}}
\put(592.80,202.00){\usebox{\plotpoint}}
\put(609.00,196.86){\usebox{\plotpoint}}
\put(624.00,191.11){\usebox{\plotpoint}}
\put(640.00,186.35){\usebox{\plotpoint}}
\put(656.99,182.00){\usebox{\plotpoint}}
\put(673.75,178.00){\usebox{\plotpoint}}
\put(690.50,174.00){\usebox{\plotpoint}}
\put(707.26,170.00){\usebox{\plotpoint}}
\put(725.00,166.99){\usebox{\plotpoint}}
\put(742.00,163.23){\usebox{\plotpoint}}
\put(760.37,160.63){\usebox{\plotpoint}}
\put(778.87,158.00){\usebox{\plotpoint}}
\put(796.62,155.00){\usebox{\plotpoint}}
\put(815.38,153.00){\usebox{\plotpoint}}
\put(834.13,151.00){\usebox{\plotpoint}}
\put(852.89,149.00){\usebox{\plotpoint}}
\put(871.64,147.00){\usebox{\plotpoint}}
\put(891.40,146.00){\usebox{\plotpoint}}
\put(910.15,144.00){\usebox{\plotpoint}}
\put(929.91,143.00){\usebox{\plotpoint}}
\put(949.67,142.00){\usebox{\plotpoint}}
\put(969.42,141.00){\usebox{\plotpoint}}
\put(989.18,140.00){\usebox{\plotpoint}}
\put(1008.93,139.00){\usebox{\plotpoint}}
\put(1028.69,138.00){\usebox{\plotpoint}}
\put(1048.44,137.00){\usebox{\plotpoint}}
\put(1059,137){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,131.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,785.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\end{picture}


==> plot_power_E_terminal_latex.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1181,826)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.01}}
\put(1039.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,229.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,229.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,245.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,245.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,287.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,287.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,294){\makebox(0,0)[r]{ 0.1}}
\put(1039.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,409.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,409.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,442.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,442.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,458){\makebox(0,0)[r]{ 1}}
\put(1039.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,572.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,572.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,585.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,585.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,622){\makebox(0,0)[r]{ 10}}
\put(1039.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,700.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,700.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,736.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,736.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,778.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,778.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,785){\makebox(0,0)[r]{ 100}}
\put(1039.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365,90){\makebox(0,0){ 1}}
\put(365.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,90){\makebox(0,0){ 2}}
\put(538.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(712,90){\makebox(0,0){ 3}}
\put(712.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 4}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){ 5}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(191.0,131.0){\rule[-0.200pt]{209.101pt}{0.400pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(191.0,785.0){\rule[-0.200pt]{209.101pt}{0.400pt}}
\put(30,458){\makebox(0,0){\rotatebox{90}{$\mathcal{E} \ [\mu^{4}]$}}}
\put(1098,458){\makebox(0,0){ }}
\put(625,29){\makebox(0,0){$r \ [\mu^{-1}]$}}
\put(859,252){\makebox(0,0)[l]{$1$}}
\put(799,222){\makebox(0,0)[l]{$3$}}
\put(703,187){\makebox(0,0)[l]{$10$}}
\put(608,160){\makebox(0,0)[l]{$100$}}
\put(215.17,157){\rule{0.400pt}{9.500pt}}
\multiput(214.17,157.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(217.17,204){\rule{0.400pt}{8.300pt}}
\multiput(216.17,204.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(219.17,245){\rule{0.400pt}{6.900pt}}
\multiput(218.17,245.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(220.67,279){\rule{0.400pt}{7.227pt}}
\multiput(220.17,279.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(222.17,309){\rule{0.400pt}{5.300pt}}
\multiput(221.17,309.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(224.17,335){\rule{0.400pt}{4.700pt}}
\multiput(223.17,335.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(226.17,358){\rule{0.400pt}{4.100pt}}
\multiput(225.17,358.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(227.67,378){\rule{0.400pt}{4.095pt}}
\multiput(227.17,378.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(229.17,395){\rule{0.400pt}{3.100pt}}
\multiput(228.17,395.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(231.17,410){\rule{0.400pt}{2.900pt}}
\multiput(230.17,410.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(233.17,424){\rule{0.400pt}{2.500pt}}
\multiput(232.17,424.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(234.67,436){\rule{0.400pt}{2.650pt}}
\multiput(234.17,436.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(236.17,447){\rule{0.400pt}{2.100pt}}
\multiput(235.17,447.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(238.17,457){\rule{0.400pt}{1.700pt}}
\multiput(237.17,457.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(240.17,465){\rule{0.400pt}{1.700pt}}
\multiput(239.17,465.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(241.67,473){\rule{0.400pt}{1.686pt}}
\multiput(241.17,473.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(243.17,480){\rule{0.400pt}{1.300pt}}
\multiput(242.17,480.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(245.17,486){\rule{0.400pt}{1.100pt}}
\multiput(244.17,486.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(246.67,491){\rule{0.400pt}{1.204pt}}
\multiput(246.17,491.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(248.17,496){\rule{0.400pt}{0.900pt}}
\multiput(247.17,496.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(250.17,500){\rule{0.400pt}{0.900pt}}
\multiput(249.17,500.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(252.17,504){\rule{0.400pt}{0.900pt}}
\multiput(251.17,504.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(253.67,508){\rule{0.400pt}{0.723pt}}
\multiput(253.17,508.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.17,511){\rule{0.400pt}{0.700pt}}
\multiput(254.17,511.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(257,514.17){\rule{0.482pt}{0.400pt}}
\multiput(257.00,513.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,516.17){\rule{0.482pt}{0.400pt}}
\multiput(259.00,515.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.67,518){\rule{0.400pt}{0.482pt}}
\multiput(260.17,518.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262,520.17){\rule{0.482pt}{0.400pt}}
\multiput(262.00,519.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,521.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,522.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,523.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,524.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,525.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,526.67){\rule{0.482pt}{0.400pt}}
\multiput(273.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(215.0,131.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(278,527.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,528.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(288,527.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,528.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.0,529.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(294,526.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,528.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(297,525.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,526.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,524.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,523.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,524.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306,522.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,521.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,522.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,520.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,519.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,518.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,519.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,517.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,518.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320,516.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,515.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,516.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,514.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,515.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,513.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,512.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,511.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,512.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,510.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,509.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,508.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,507.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,508.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,506.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,507.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,505.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,504.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,503.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,504.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,502.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,501.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,500.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,501.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,499.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,500.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,498.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,497.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,496.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,497.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,495.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,496.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,494.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,493.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,492.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,493.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,491.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,492.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,490.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,489.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,488.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,489.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,487.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,488.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,486.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,485.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,486.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,484.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,485.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,483.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,482.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,481.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,482.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,480.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,481.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,479.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,478.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,477.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,478.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,476.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,475.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,474.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,473.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,474.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,472.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,471.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,470.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,471.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,469.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,468.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,467.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,466.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,467.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,465.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,464.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,463.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,462.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,461.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,460.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,459.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,458.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,457.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,456.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,457.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,455.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,454.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,453.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,452.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,451.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,450.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,449.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,450.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,448.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,447.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,448.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,446.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,447.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,445.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,446.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,444.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,443.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,442.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,441.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,440.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,439.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,438.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,439.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,437.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,438.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,436.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,435.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,434.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464,433.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,432.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,433.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,431.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,430.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,429.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,428.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,427.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,428.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,426.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,425.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,424.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,423.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,422.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,423.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,421.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,420.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,419.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,420.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,418.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,417.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,416.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,415.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,416.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,414.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500,413.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,412.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,413.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,411.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,410.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,409.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,408.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,407.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,406.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,405.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,406.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,404.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,405.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,403.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,402.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,401.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,402.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,400.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,399.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,400.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,398.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,399.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,397.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,398.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,396.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,395.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,394.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,393.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,394.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538,392.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,391.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,390.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,391.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,389.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,388.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,387.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,388.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,386.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,385.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,384.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,383.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,382.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,381.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,380.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,379.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,378.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,377.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537.0,394.0){\usebox{\plotpoint}}
\put(568,376.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,375.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,374.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,373.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,372.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,371.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,370.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,369.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,368.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,367.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,366.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,365.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,364.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,363.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594,362.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,361.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,360.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,359.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,358.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,357.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,356.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,355.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,354.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,353.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,352.67){\rule{0.482pt}{0.400pt}}
\multiput(611.00,353.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613,351.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,350.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618,349.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,348.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,347.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,346.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,345.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,344.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,343.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,342.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,341.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,340.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,339.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,338.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(641,337.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,336.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,335.67){\rule{0.482pt}{0.400pt}}
\multiput(644.00,336.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,334.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,333.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,332.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,331.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,330.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,329.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,328.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,327.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,326.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,327.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663,325.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,326.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,324.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,323.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,322.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,321.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,320.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674,319.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,320.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,318.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,317.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(679,316.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662.0,327.0){\usebox{\plotpoint}}
\put(682,315.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,316.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,314.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,313.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,314.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,312.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,311.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,312.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,310.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,309.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,310.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,308.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,307.67){\rule{0.482pt}{0.400pt}}
\multiput(696.00,308.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681.0,317.0){\usebox{\plotpoint}}
\put(700,306.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,307.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702,305.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,304.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,303.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,302.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,303.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,301.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,300.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,299.67){\rule{0.482pt}{0.400pt}}
\multiput(712.00,300.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,298.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717,297.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,296.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,297.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,295.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722,294.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,295.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,293.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726,292.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,293.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,291.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,290.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,291.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731,289.67){\rule{0.482pt}{0.400pt}}
\multiput(731.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735,288.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,287.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,288.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738,286.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(740,285.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,284.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,283.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,284.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,282.67){\rule{0.482pt}{0.400pt}}
\multiput(745.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,281.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750,280.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,281.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,279.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,280.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,278.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,277.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,276.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759,275.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,274.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,282.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(764,273.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,272.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768,271.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,270.67){\rule{0.482pt}{0.400pt}}
\multiput(769.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771,269.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,270.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,268.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774,267.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(778,266.67){\rule{0.482pt}{0.400pt}}
\multiput(778.00,267.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,265.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,264.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,263.67){\rule{0.482pt}{0.400pt}}
\multiput(783.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,262.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,261.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,260.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(792,259.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,258.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,257.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,258.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,256.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,257.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,255.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,254.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804,253.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,254.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,252.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,251.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,250.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,249.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,248.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816,247.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,246.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,245.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,244.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,243.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(814.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(827,242.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,241.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,240.67){\rule{0.482pt}{0.400pt}}
\multiput(830.00,241.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,239.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833,238.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,239.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,237.67){\rule{0.482pt}{0.400pt}}
\multiput(835.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(825.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(839,236.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,235.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,234.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,233.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,232.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,231.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,230.67){\rule{0.482pt}{0.400pt}}
\multiput(851.00,231.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,229.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,228.67){\rule{0.482pt}{0.400pt}}
\multiput(854.00,229.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858,227.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,226.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,225.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,224.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,223.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(868,222.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,221.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(872,220.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,219.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(877,218.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,217.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,216.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,217.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882,215.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884,214.67){\rule{0.482pt}{0.400pt}}
\multiput(884.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887,213.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889,212.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891,211.67){\rule{0.482pt}{0.400pt}}
\multiput(891.00,212.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(893,210.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,215.0){\usebox{\plotpoint}}
\put(896,209.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898,208.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,207.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(901,206.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,207.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905,205.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906,204.67){\rule{0.482pt}{0.400pt}}
\multiput(906.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(908,203.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,204.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(903.0,207.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(912,202.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,201.67){\rule{0.482pt}{0.400pt}}
\multiput(913.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,200.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,201.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,199.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(920,198.67){\rule{0.482pt}{0.400pt}}
\multiput(920.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(922,197.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924,196.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,195.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,200.0){\usebox{\plotpoint}}
\put(929,194.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(931,193.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932,192.67){\rule{0.482pt}{0.400pt}}
\multiput(932.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936,191.67){\rule{0.482pt}{0.400pt}}
\multiput(936.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(938,190.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939,189.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(943,188.67){\rule{0.482pt}{0.400pt}}
\multiput(943.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945,187.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946,186.67){\rule{0.482pt}{0.400pt}}
\multiput(946.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(941.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(950,185.67){\rule{0.482pt}{0.400pt}}
\multiput(950.00,186.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(952,184.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953,183.67){\rule{0.482pt}{0.400pt}}
\multiput(953.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(948.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(957,182.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,181.67){\rule{0.482pt}{0.400pt}}
\multiput(958.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960,180.67){\rule{0.482pt}{0.400pt}}
\multiput(960.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(955.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(964,179.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965,178.67){\rule{0.482pt}{0.400pt}}
\multiput(965.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(967,177.67){\rule{0.482pt}{0.400pt}}
\multiput(967.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(962.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(971,176.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,175.67){\rule{0.482pt}{0.400pt}}
\multiput(972.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(974,174.67){\rule{0.482pt}{0.400pt}}
\multiput(974.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(969.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(978,173.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,172.67){\rule{0.482pt}{0.400pt}}
\multiput(979.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(981,171.67){\rule{0.482pt}{0.400pt}}
\multiput(981.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(976.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(985,170.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,169.67){\rule{0.482pt}{0.400pt}}
\multiput(986.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(983.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(990,168.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,167.67){\rule{0.482pt}{0.400pt}}
\multiput(991.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993,166.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(988.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997,165.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,164.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(995.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1002,163.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,161.67){\rule{0.482pt}{0.400pt}}
\multiput(1005.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1009,160.67){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1014,158.67){\rule{0.482pt}{0.400pt}}
\multiput(1014.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1016,157.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021,155.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026,153.67){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1028,152.67){\rule{0.482pt}{0.400pt}}
\multiput(1028.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031,151.67){\rule{0.482pt}{0.400pt}}
\multiput(1031.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1033,150.67){\rule{0.482pt}{0.400pt}}
\multiput(1033.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030.0,153.0){\usebox{\plotpoint}}
\put(1037,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,148.67){\rule{0.482pt}{0.400pt}}
\multiput(1038.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1035.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1042,147.67){\rule{0.482pt}{0.400pt}}
\multiput(1042.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1044,146.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047,145.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1049,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1052,143.67){\rule{0.482pt}{0.400pt}}
\multiput(1052.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1054,142.67){\rule{0.482pt}{0.400pt}}
\multiput(1054.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1050.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057,141.67){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1056.0,143.0){\usebox{\plotpoint}}
\put(196.17,762){\rule{0.400pt}{4.100pt}}
\multiput(195.17,773.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(198.17,746){\rule{0.400pt}{3.300pt}}
\multiput(197.17,755.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(200.17,733){\rule{0.400pt}{2.700pt}}
\multiput(199.17,740.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(201.67,721){\rule{0.400pt}{2.891pt}}
\multiput(201.17,727.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(203.17,711){\rule{0.400pt}{2.100pt}}
\multiput(202.17,716.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(205.17,702){\rule{0.400pt}{1.900pt}}
\multiput(204.17,707.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(207.17,694){\rule{0.400pt}{1.700pt}}
\multiput(206.17,698.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(208.67,687){\rule{0.400pt}{1.686pt}}
\multiput(208.17,690.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(210.17,680){\rule{0.400pt}{1.500pt}}
\multiput(209.17,683.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(212.17,674){\rule{0.400pt}{1.300pt}}
\multiput(211.17,677.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(213.67,668){\rule{0.400pt}{1.445pt}}
\multiput(213.17,671.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(215.17,663){\rule{0.400pt}{1.100pt}}
\multiput(214.17,665.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(217.17,658){\rule{0.400pt}{1.100pt}}
\multiput(216.17,660.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(219.17,653){\rule{0.400pt}{1.100pt}}
\multiput(218.17,655.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(220.67,648){\rule{0.400pt}{1.204pt}}
\multiput(220.17,650.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(222.17,644){\rule{0.400pt}{0.900pt}}
\multiput(221.17,646.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(224.17,640){\rule{0.400pt}{0.900pt}}
\multiput(223.17,642.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(226.17,636){\rule{0.400pt}{0.900pt}}
\multiput(225.17,638.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(227.67,632){\rule{0.400pt}{0.964pt}}
\multiput(227.17,634.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(229.17,628){\rule{0.400pt}{0.900pt}}
\multiput(228.17,630.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(231.17,624){\rule{0.400pt}{0.900pt}}
\multiput(230.17,626.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(233.17,621){\rule{0.400pt}{0.700pt}}
\multiput(232.17,622.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(234.67,617){\rule{0.400pt}{0.964pt}}
\multiput(234.17,619.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(236.17,614){\rule{0.400pt}{0.700pt}}
\multiput(235.17,615.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(238.17,611){\rule{0.400pt}{0.700pt}}
\multiput(237.17,612.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(240.17,608){\rule{0.400pt}{0.700pt}}
\multiput(239.17,609.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(241.67,605){\rule{0.400pt}{0.723pt}}
\multiput(241.17,606.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.17,602){\rule{0.400pt}{0.700pt}}
\multiput(242.17,603.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(245.17,599){\rule{0.400pt}{0.700pt}}
\multiput(244.17,600.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(246.67,596){\rule{0.400pt}{0.723pt}}
\multiput(246.17,597.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248,594.17){\rule{0.482pt}{0.400pt}}
\multiput(248.00,595.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(250.17,591){\rule{0.400pt}{0.700pt}}
\multiput(249.17,592.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(252.17,588){\rule{0.400pt}{0.700pt}}
\multiput(251.17,589.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(253.67,586){\rule{0.400pt}{0.482pt}}
\multiput(253.17,587.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.17,583){\rule{0.400pt}{0.700pt}}
\multiput(254.17,584.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(257,581.17){\rule{0.482pt}{0.400pt}}
\multiput(257.00,582.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(259.17,578){\rule{0.400pt}{0.700pt}}
\multiput(258.17,579.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(260.67,576){\rule{0.400pt}{0.482pt}}
\multiput(260.17,577.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262,574.17){\rule{0.482pt}{0.400pt}}
\multiput(262.00,575.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(264.17,571){\rule{0.400pt}{0.700pt}}
\multiput(263.17,572.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(266,569.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,570.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(267.67,567){\rule{0.400pt}{0.482pt}}
\multiput(267.17,568.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269,565.17){\rule{0.482pt}{0.400pt}}
\multiput(269.00,566.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,563.17){\rule{0.482pt}{0.400pt}}
\multiput(271.00,564.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(273.17,560){\rule{0.400pt}{0.700pt}}
\multiput(272.17,561.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(274.67,558){\rule{0.400pt}{0.482pt}}
\multiput(274.17,559.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276,556.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,557.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,554.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,555.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.67,552){\rule{0.400pt}{0.482pt}}
\multiput(279.17,553.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(281,550.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,551.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,548.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,549.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,546.17){\rule{0.482pt}{0.400pt}}
\multiput(285.00,547.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,544.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288,543.17){\rule{0.482pt}{0.400pt}}
\multiput(288.00,544.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,541.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,542.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,539.17){\rule{0.482pt}{0.400pt}}
\multiput(292.00,540.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293.67,537){\rule{0.400pt}{0.482pt}}
\multiput(293.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,535.17){\rule{0.482pt}{0.400pt}}
\multiput(295.00,536.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,533.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,534.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,531.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,532.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300.67,530){\rule{0.400pt}{0.482pt}}
\multiput(300.17,531.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302,528.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,529.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,526.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,527.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,524.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,523.17){\rule{0.482pt}{0.400pt}}
\multiput(307.00,524.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(309,521.17){\rule{0.482pt}{0.400pt}}
\multiput(309.00,522.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,519.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.67,518){\rule{0.400pt}{0.482pt}}
\multiput(312.17,519.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314,516.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,517.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,514.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,515.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,513.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,514.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,511.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,510.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,511.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,508.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,509.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,506.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,507.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.67,505){\rule{0.400pt}{0.482pt}}
\multiput(326.17,506.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,503.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,504.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,502.17){\rule{0.482pt}{0.400pt}}
\multiput(330.00,503.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,500.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,501.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.67,499){\rule{0.400pt}{0.482pt}}
\multiput(333.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335,497.17){\rule{0.482pt}{0.400pt}}
\multiput(335.00,498.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,495.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,496.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.67,494){\rule{0.400pt}{0.482pt}}
\multiput(338.17,495.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340,492.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,493.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,491.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,492.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,490.17){\rule{0.482pt}{0.400pt}}
\multiput(344.00,491.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,488.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,487.17){\rule{0.482pt}{0.400pt}}
\multiput(347.00,488.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,485.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,486.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,484.17){\rule{0.482pt}{0.400pt}}
\multiput(351.00,485.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,482.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,481.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,482.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,479.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,478.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359.67,477){\rule{0.400pt}{0.482pt}}
\multiput(359.17,478.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361,475.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,474.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,475.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,472.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,471.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,470.17){\rule{0.482pt}{0.400pt}}
\multiput(368.00,471.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,468.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.67,467){\rule{0.400pt}{0.482pt}}
\multiput(371.17,468.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373,465.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,464.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,463.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,464.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,461.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,460.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,459.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,460.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,457.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,456.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,455.17){\rule{0.482pt}{0.400pt}}
\multiput(387.00,456.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,453.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,452.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,453.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392.67,451){\rule{0.400pt}{0.482pt}}
\multiput(392.17,452.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394,449.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,450.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,448.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,449.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.67,447){\rule{0.400pt}{0.482pt}}
\multiput(397.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,445.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,446.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,444.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,445.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,443.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,442){\rule{0.400pt}{0.482pt}}
\multiput(404.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,440.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,441.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,439.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,438.17){\rule{0.482pt}{0.400pt}}
\multiput(410.00,439.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,436.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,435.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,434.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,433.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,434.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,431.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,430.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,429.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,430.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,428.17){\rule{0.482pt}{0.400pt}}
\multiput(424.00,429.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,426.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,425.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,424.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.67,423){\rule{0.400pt}{0.482pt}}
\multiput(430.17,424.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432,421.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,420.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,419.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,420.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,418.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,417.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,418.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,415.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,416.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,414.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,413.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,412.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,413.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,410.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,409.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,408.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,407.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,406.17){\rule{0.482pt}{0.400pt}}
\multiput(455.00,407.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,404.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,405.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,403.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,402.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,401.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,402.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.67,400){\rule{0.400pt}{0.482pt}}
\multiput(463.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465,398.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,399.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,397.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,398.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,396.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,395.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,394.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,393.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,394.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,391.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,390.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,389.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,390.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,388.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,387.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,388.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.67,386){\rule{0.400pt}{0.482pt}}
\multiput(484.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,384.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,383.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,382.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,381.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,380.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,379.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,380.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,377.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,376.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,375.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,374.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,373.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,372.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,371.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,372.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,369.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,368.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,367.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,368.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,366.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,365.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,364.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,363.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,362.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,363.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,360.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,359.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,358.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,357.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,358.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,356.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,355.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,354.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,353.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.67,352){\rule{0.400pt}{0.482pt}}
\multiput(536.17,353.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538,350.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,351.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,349.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,348.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,347.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,346.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,345.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,344.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,343.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,342.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,343.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,340.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,339.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,338.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,337.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,336.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,335.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,334.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,333.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,334.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,332.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,331.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,330.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,329.17){\rule{0.482pt}{0.400pt}}
\multiput(573.00,330.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,327.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,326.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,325.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,326.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,324.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,323.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,322.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,321.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,320.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,319.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,318.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,319.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592,317.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,316.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,315.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,314.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,313.17){\rule{0.482pt}{0.400pt}}
\multiput(599.00,314.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,311.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,312.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,310.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,309.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,310.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,308.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,309.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,307.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,308.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,306.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,305.67){\rule{0.482pt}{0.400pt}}
\multiput(611.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613,304.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,303.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,302.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,303.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618,301.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,302.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,300.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,299.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,298.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,299.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,297.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,296.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,297.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,295.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,294.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,295.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,293.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,292.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,293.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,291.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,290.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,291.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,289.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641,288.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,287.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,286.17){\rule{0.482pt}{0.400pt}}
\multiput(644.00,287.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,284.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,283.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,282.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,281.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,282.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,280.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,281.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,279.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,278.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,279.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,277.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,276.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,275.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,274.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,275.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,273.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,272.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,271.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,270.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,269.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,270.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674,268.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,267.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,266.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,267.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(679,265.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,264.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,263.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,262.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,261.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,262.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,260.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,259.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,258.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(196.0,782.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(695,257.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,256.67){\rule{0.482pt}{0.400pt}}
\multiput(696.00,257.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698,255.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,254.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,255.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702,253.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,252.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,253.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,251.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,250.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,249.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,248.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,247.67){\rule{0.482pt}{0.400pt}}
\multiput(712.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,246.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715,245.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,244.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,243.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,242.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722,241.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,240.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,241.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726,239.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,238.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,237.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731,236.67){\rule{0.482pt}{0.400pt}}
\multiput(731.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733,235.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(736,234.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738,233.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(740,232.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,231.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,230.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,231.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,229.67){\rule{0.482pt}{0.400pt}}
\multiput(745.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,228.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,227.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750,226.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,227.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,225.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,224.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,223.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,224.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,222.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735.0,236.0){\usebox{\plotpoint}}
\put(761,221.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,220.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,221.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,219.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,218.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768,217.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,216.67){\rule{0.482pt}{0.400pt}}
\multiput(769.00,217.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771,215.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,214.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774,213.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776,212.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780,211.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,210.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,209.67){\rule{0.482pt}{0.400pt}}
\multiput(783.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,208.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,209.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,207.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,206.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,207.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,205.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,206.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,204.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795,203.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,204.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,202.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,201.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,200.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,199.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,198.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,197.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,205.0){\usebox{\plotpoint}}
\put(809,196.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,195.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,194.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,193.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,192.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,191.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821,190.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,189.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(825,188.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827,187.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,186.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,185.67){\rule{0.482pt}{0.400pt}}
\multiput(830.00,186.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820.0,192.0){\usebox{\plotpoint}}
\put(833,184.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,183.67){\rule{0.482pt}{0.400pt}}
\multiput(835.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(837,182.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,181.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,180.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832.0,186.0){\usebox{\plotpoint}}
\put(844,179.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,178.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847,177.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,176.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(853,175.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,174.67){\rule{0.482pt}{0.400pt}}
\multiput(854.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(856,173.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,172.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,171.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(863,170.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,169.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,168.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,167.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872,166.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,165.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,164.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,163.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(880,162.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882,161.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884,160.67){\rule{0.482pt}{0.400pt}}
\multiput(884.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879.0,164.0){\usebox{\plotpoint}}
\put(887,159.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889,158.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891,157.67){\rule{0.482pt}{0.400pt}}
\multiput(891.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(893,156.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,161.0){\usebox{\plotpoint}}
\put(896,155.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898,154.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,153.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(903,152.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905,151.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906,150.67){\rule{0.482pt}{0.400pt}}
\multiput(906.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(901.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910,149.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,148.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,147.67){\rule{0.482pt}{0.400pt}}
\multiput(913.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(908.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917,146.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,145.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920,144.67){\rule{0.482pt}{0.400pt}}
\multiput(920.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(924,143.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,142.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927,141.67){\rule{0.482pt}{0.400pt}}
\multiput(927.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(922.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931,140.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932,139.67){\rule{0.482pt}{0.400pt}}
\multiput(932.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(929.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936,138.67){\rule{0.482pt}{0.400pt}}
\multiput(936.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(938,137.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939,136.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(943,135.67){\rule{0.482pt}{0.400pt}}
\multiput(943.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945,134.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(948,133.67){\rule{0.482pt}{0.400pt}}
\multiput(948.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(950,132.67){\rule{0.482pt}{0.400pt}}
\multiput(950.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(952,131.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(955,130.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(953.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(957,131){\usebox{\plotpoint}}
\put(212.17,776){\rule{0.400pt}{1.900pt}}
\multiput(211.17,781.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(213.67,766){\rule{0.400pt}{2.409pt}}
\multiput(213.17,771.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(215.17,757){\rule{0.400pt}{1.900pt}}
\multiput(214.17,762.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(217.17,748){\rule{0.400pt}{1.900pt}}
\multiput(216.17,753.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(219.17,740){\rule{0.400pt}{1.700pt}}
\multiput(218.17,744.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(220.67,732){\rule{0.400pt}{1.927pt}}
\multiput(220.17,736.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(222.17,725){\rule{0.400pt}{1.500pt}}
\multiput(221.17,728.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(224.17,718){\rule{0.400pt}{1.500pt}}
\multiput(223.17,721.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(226.17,711){\rule{0.400pt}{1.500pt}}
\multiput(225.17,714.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(227.67,705){\rule{0.400pt}{1.445pt}}
\multiput(227.17,708.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(229.17,699){\rule{0.400pt}{1.300pt}}
\multiput(228.17,702.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(231.17,693){\rule{0.400pt}{1.300pt}}
\multiput(230.17,696.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(233.17,687){\rule{0.400pt}{1.300pt}}
\multiput(232.17,690.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(234.67,682){\rule{0.400pt}{1.204pt}}
\multiput(234.17,684.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(236.17,676){\rule{0.400pt}{1.300pt}}
\multiput(235.17,679.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(238.17,671){\rule{0.400pt}{1.100pt}}
\multiput(237.17,673.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(240.17,666){\rule{0.400pt}{1.100pt}}
\multiput(239.17,668.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(241.67,661){\rule{0.400pt}{1.204pt}}
\multiput(241.17,663.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(243.17,656){\rule{0.400pt}{1.100pt}}
\multiput(242.17,658.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(245.17,652){\rule{0.400pt}{0.900pt}}
\multiput(244.17,654.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(246.67,647){\rule{0.400pt}{1.204pt}}
\multiput(246.17,649.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(248.17,643){\rule{0.400pt}{0.900pt}}
\multiput(247.17,645.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(250.17,639){\rule{0.400pt}{0.900pt}}
\multiput(249.17,641.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(252.17,634){\rule{0.400pt}{1.100pt}}
\multiput(251.17,636.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(253.67,630){\rule{0.400pt}{0.964pt}}
\multiput(253.17,632.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(255.17,626){\rule{0.400pt}{0.900pt}}
\multiput(254.17,628.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(257.17,622){\rule{0.400pt}{0.900pt}}
\multiput(256.17,624.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(259.17,618){\rule{0.400pt}{0.900pt}}
\multiput(258.17,620.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(260.67,615){\rule{0.400pt}{0.723pt}}
\multiput(260.17,616.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(262.17,611){\rule{0.400pt}{0.900pt}}
\multiput(261.17,613.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(264.17,607){\rule{0.400pt}{0.900pt}}
\multiput(263.17,609.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(266.17,604){\rule{0.400pt}{0.700pt}}
\multiput(265.17,605.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(267.67,600){\rule{0.400pt}{0.964pt}}
\multiput(267.17,602.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(269.17,597){\rule{0.400pt}{0.700pt}}
\multiput(268.17,598.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(271.17,593){\rule{0.400pt}{0.900pt}}
\multiput(270.17,595.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(273.17,590){\rule{0.400pt}{0.700pt}}
\multiput(272.17,591.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(274.67,587){\rule{0.400pt}{0.723pt}}
\multiput(274.17,588.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(276.17,584){\rule{0.400pt}{0.700pt}}
\multiput(275.17,585.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(278.17,580){\rule{0.400pt}{0.900pt}}
\multiput(277.17,582.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(279.67,577){\rule{0.400pt}{0.723pt}}
\multiput(279.17,578.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(281.17,574){\rule{0.400pt}{0.700pt}}
\multiput(280.17,575.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(283.17,571){\rule{0.400pt}{0.700pt}}
\multiput(282.17,572.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(285.17,568){\rule{0.400pt}{0.700pt}}
\multiput(284.17,569.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(286.67,565){\rule{0.400pt}{0.723pt}}
\multiput(286.17,566.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(288.17,562){\rule{0.400pt}{0.700pt}}
\multiput(287.17,563.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(290.17,559){\rule{0.400pt}{0.700pt}}
\multiput(289.17,560.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(292.17,556){\rule{0.400pt}{0.700pt}}
\multiput(291.17,557.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(293.67,554){\rule{0.400pt}{0.482pt}}
\multiput(293.17,555.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295.17,551){\rule{0.400pt}{0.700pt}}
\multiput(294.17,552.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(297.17,548){\rule{0.400pt}{0.700pt}}
\multiput(296.17,549.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(299.17,545){\rule{0.400pt}{0.700pt}}
\multiput(298.17,546.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(300.67,543){\rule{0.400pt}{0.482pt}}
\multiput(300.17,544.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302.17,540){\rule{0.400pt}{0.700pt}}
\multiput(301.17,541.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(304.17,537){\rule{0.400pt}{0.700pt}}
\multiput(303.17,538.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(305.67,535){\rule{0.400pt}{0.482pt}}
\multiput(305.17,536.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307.17,532){\rule{0.400pt}{0.700pt}}
\multiput(306.17,533.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(309,530.17){\rule{0.482pt}{0.400pt}}
\multiput(309.00,531.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311.17,527){\rule{0.400pt}{0.700pt}}
\multiput(310.17,528.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(312.67,524){\rule{0.400pt}{0.723pt}}
\multiput(312.17,525.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314,522.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.17,519){\rule{0.400pt}{0.700pt}}
\multiput(315.17,520.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(318,517.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,518.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.67,515){\rule{0.400pt}{0.482pt}}
\multiput(319.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.17,512){\rule{0.400pt}{0.700pt}}
\multiput(320.17,513.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(323,510.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,511.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.17,507){\rule{0.400pt}{0.700pt}}
\multiput(324.17,508.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(326.67,505){\rule{0.400pt}{0.482pt}}
\multiput(326.17,506.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,503.17){\rule{0.482pt}{0.400pt}}
\multiput(328.00,504.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(330.17,500){\rule{0.400pt}{0.700pt}}
\multiput(329.17,501.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(332,498.17){\rule{0.482pt}{0.400pt}}
\multiput(332.00,499.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.67,496){\rule{0.400pt}{0.482pt}}
\multiput(333.17,497.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335,494.17){\rule{0.482pt}{0.400pt}}
\multiput(335.00,495.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(337.17,491){\rule{0.400pt}{0.700pt}}
\multiput(336.17,492.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(338.67,489){\rule{0.400pt}{0.482pt}}
\multiput(338.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340,487.17){\rule{0.482pt}{0.400pt}}
\multiput(340.00,488.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,485.17){\rule{0.482pt}{0.400pt}}
\multiput(342.00,486.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(344.17,482){\rule{0.400pt}{0.700pt}}
\multiput(343.17,483.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(345.67,480){\rule{0.400pt}{0.482pt}}
\multiput(345.17,481.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347,478.17){\rule{0.482pt}{0.400pt}}
\multiput(347.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,476.17){\rule{0.482pt}{0.400pt}}
\multiput(349.00,477.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,474.17){\rule{0.482pt}{0.400pt}}
\multiput(351.00,475.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(352.67,472){\rule{0.400pt}{0.482pt}}
\multiput(352.17,473.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354,470.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,471.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.17,467){\rule{0.400pt}{0.700pt}}
\multiput(355.17,468.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(358,465.17){\rule{0.482pt}{0.400pt}}
\multiput(358.00,466.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(359.67,463){\rule{0.400pt}{0.482pt}}
\multiput(359.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361,461.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,462.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,459.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,460.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,457.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,458.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.67,455){\rule{0.400pt}{0.482pt}}
\multiput(366.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368,453.17){\rule{0.482pt}{0.400pt}}
\multiput(368.00,454.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,451.17){\rule{0.482pt}{0.400pt}}
\multiput(370.00,452.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.67,449){\rule{0.400pt}{0.482pt}}
\multiput(371.17,450.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373,447.17){\rule{0.482pt}{0.400pt}}
\multiput(373.00,448.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,445.17){\rule{0.482pt}{0.400pt}}
\multiput(375.00,446.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,443.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,444.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.67,441){\rule{0.400pt}{0.482pt}}
\multiput(378.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380,439.17){\rule{0.482pt}{0.400pt}}
\multiput(380.00,440.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,437.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,438.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,435.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385.67,434){\rule{0.400pt}{0.482pt}}
\multiput(385.17,435.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387,432.17){\rule{0.482pt}{0.400pt}}
\multiput(387.00,433.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,430.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,431.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,428.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,429.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392.67,426){\rule{0.400pt}{0.482pt}}
\multiput(392.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394,424.17){\rule{0.482pt}{0.400pt}}
\multiput(394.00,425.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,422.17){\rule{0.482pt}{0.400pt}}
\multiput(396.00,423.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.67,420){\rule{0.400pt}{0.482pt}}
\multiput(397.17,421.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,418.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,417.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,418.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,415.17){\rule{0.482pt}{0.400pt}}
\multiput(403.00,416.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,413){\rule{0.400pt}{0.482pt}}
\multiput(404.17,414.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,411.17){\rule{0.482pt}{0.400pt}}
\multiput(406.00,412.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,409.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,410.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,407.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.67,406){\rule{0.400pt}{0.482pt}}
\multiput(411.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413,404.17){\rule{0.482pt}{0.400pt}}
\multiput(413.00,405.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,402.17){\rule{0.482pt}{0.400pt}}
\multiput(415.00,403.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,400.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418.67,399){\rule{0.400pt}{0.482pt}}
\multiput(418.17,400.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,397.17){\rule{0.482pt}{0.400pt}}
\multiput(420.00,398.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,395.17){\rule{0.482pt}{0.400pt}}
\multiput(422.00,396.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,393.17){\rule{0.482pt}{0.400pt}}
\multiput(424.00,394.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,391.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,390.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,391.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,388.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,389.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,386.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,385.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,386.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,383.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,384.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,381.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,382.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,379.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,378.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,379.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,376.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,377.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,374.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.67,373){\rule{0.400pt}{0.482pt}}
\multiput(444.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,371.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,372.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,369.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,368.17){\rule{0.482pt}{0.400pt}}
\multiput(450.00,369.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.67,366){\rule{0.400pt}{0.482pt}}
\multiput(451.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453,364.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,363.17){\rule{0.482pt}{0.400pt}}
\multiput(455.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,361.17){\rule{0.482pt}{0.400pt}}
\multiput(457.00,362.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,359.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,358.17){\rule{0.482pt}{0.400pt}}
\multiput(460.00,359.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,356.17){\rule{0.482pt}{0.400pt}}
\multiput(462.00,357.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(464,354.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,353.17){\rule{0.482pt}{0.400pt}}
\multiput(465.00,354.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,351.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,350.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,351.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.67,348){\rule{0.400pt}{0.482pt}}
\multiput(470.17,349.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472,346.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,345.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,346.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,343.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.67,342){\rule{0.400pt}{0.482pt}}
\multiput(477.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,340.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,341.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,338.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,337.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,338.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,335.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,334.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,335.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,332.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,331.17){\rule{0.482pt}{0.400pt}}
\multiput(490.00,332.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491.67,329){\rule{0.400pt}{0.482pt}}
\multiput(491.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493,327.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,326.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,327.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,324.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,323.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,324.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,321.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,320.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,321.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,318.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,317.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,318.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,315.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,316.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,314.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,315.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,312.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,311.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,312.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,309.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,310.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,308.17){\rule{0.482pt}{0.400pt}}
\multiput(516.00,309.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,306.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,305.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,306.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,303.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522.67,302){\rule{0.400pt}{0.482pt}}
\multiput(522.17,303.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,300.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,299.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,300.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,297.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.67,296){\rule{0.400pt}{0.482pt}}
\multiput(529.17,297.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531,294.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,295.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,293.17){\rule{0.482pt}{0.400pt}}
\multiput(533.00,294.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,291.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,292.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.67,290){\rule{0.400pt}{0.482pt}}
\multiput(536.17,291.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538,288.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,287.17){\rule{0.482pt}{0.400pt}}
\multiput(540.00,288.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,285.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,284.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,283.17){\rule{0.482pt}{0.400pt}}
\multiput(545.00,284.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,281.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,282.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,280.17){\rule{0.482pt}{0.400pt}}
\multiput(549.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,278.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,277.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,278.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,275.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,274.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,273.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,274.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,271.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,270.17){\rule{0.482pt}{0.400pt}}
\multiput(561.00,271.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,268.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,267.17){\rule{0.482pt}{0.400pt}}
\multiput(564.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,265.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,264.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569.67,263){\rule{0.400pt}{0.482pt}}
\multiput(569.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571,261.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,262.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,260.17){\rule{0.482pt}{0.400pt}}
\multiput(573.00,261.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,258.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,257.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,256.17){\rule{0.482pt}{0.400pt}}
\multiput(578.00,257.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,254.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,255.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,253.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,254.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583.67,252){\rule{0.400pt}{0.482pt}}
\multiput(583.17,253.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585,250.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,249.17){\rule{0.482pt}{0.400pt}}
\multiput(587.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,247.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,246.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592,245.17){\rule{0.482pt}{0.400pt}}
\multiput(592.00,246.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,243.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,242.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,241.17){\rule{0.482pt}{0.400pt}}
\multiput(597.00,242.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,239.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,238.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,239.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602.67,237){\rule{0.400pt}{0.482pt}}
\multiput(602.17,238.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604,235.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,234.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,233.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,234.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,231.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,230.67){\rule{0.482pt}{0.400pt}}
\multiput(611.00,231.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613,229.17){\rule{0.482pt}{0.400pt}}
\multiput(613.00,230.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,227.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,226.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,227.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618,225.17){\rule{0.482pt}{0.400pt}}
\multiput(618.00,226.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,223.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,224.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,222.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,221.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,222.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,219.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,218.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,217.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,216.17){\rule{0.482pt}{0.400pt}}
\multiput(630.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,214.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,213.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.67,212){\rule{0.400pt}{0.482pt}}
\multiput(635.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637,210.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,209.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641,208.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,209.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642.67,207){\rule{0.400pt}{0.482pt}}
\multiput(642.17,208.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644,205.67){\rule{0.482pt}{0.400pt}}
\multiput(644.00,206.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,204.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,203.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,202.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,203.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,200.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,201.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,199.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,198.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,197.17){\rule{0.482pt}{0.400pt}}
\multiput(656.00,198.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,195.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,194.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,193.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,192.17){\rule{0.482pt}{0.400pt}}
\multiput(663.00,193.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,190.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,189.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,188.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,187.17){\rule{0.482pt}{0.400pt}}
\multiput(670.00,188.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,185.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,186.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674,184.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,183.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,182.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(679,181.17){\rule{0.482pt}{0.400pt}}
\multiput(679.00,182.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,179.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,178.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,177.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,176.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(687.67,175){\rule{0.400pt}{0.482pt}}
\multiput(687.17,176.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(689,173.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,172.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,171.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,170.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,169.17){\rule{0.482pt}{0.400pt}}
\multiput(696.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(698,167.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,166.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702,165.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,164.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,163.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,162.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708.67,161){\rule{0.400pt}{0.482pt}}
\multiput(708.17,162.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(710,159.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,158.67){\rule{0.482pt}{0.400pt}}
\multiput(712.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,157.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715,156.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,155.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,154.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720.67,153){\rule{0.400pt}{0.482pt}}
\multiput(720.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722,151.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,150.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726,149.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,148.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,147.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731,146.67){\rule{0.482pt}{0.400pt}}
\multiput(731.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733,145.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,144.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,143.17){\rule{0.482pt}{0.400pt}}
\multiput(736.00,144.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(738,141.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(740,140.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,139.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,138.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,137.67){\rule{0.482pt}{0.400pt}}
\multiput(745.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,136.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,135.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750,134.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,133.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,132.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,131.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,130.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.67,780){\rule{0.400pt}{1.204pt}}
\multiput(219.17,782.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(220.67,771){\rule{0.400pt}{2.168pt}}
\multiput(220.17,775.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(222.17,762){\rule{0.400pt}{1.900pt}}
\multiput(221.17,767.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(224.17,754){\rule{0.400pt}{1.700pt}}
\multiput(223.17,758.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(226.17,746){\rule{0.400pt}{1.700pt}}
\multiput(225.17,750.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(227.67,738){\rule{0.400pt}{1.927pt}}
\multiput(227.17,742.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(229.17,731){\rule{0.400pt}{1.500pt}}
\multiput(228.17,734.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(231.17,724){\rule{0.400pt}{1.500pt}}
\multiput(230.17,727.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(233.17,717){\rule{0.400pt}{1.500pt}}
\multiput(232.17,720.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(234.67,710){\rule{0.400pt}{1.686pt}}
\multiput(234.17,713.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(236.17,704){\rule{0.400pt}{1.300pt}}
\multiput(235.17,707.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(238.17,697){\rule{0.400pt}{1.500pt}}
\multiput(237.17,700.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(240.17,691){\rule{0.400pt}{1.300pt}}
\multiput(239.17,694.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(241.67,685){\rule{0.400pt}{1.445pt}}
\multiput(241.17,688.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(243.17,680){\rule{0.400pt}{1.100pt}}
\multiput(242.17,682.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(245.17,674){\rule{0.400pt}{1.300pt}}
\multiput(244.17,677.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(246.67,669){\rule{0.400pt}{1.204pt}}
\multiput(246.17,671.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(248.17,663){\rule{0.400pt}{1.300pt}}
\multiput(247.17,666.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(250.17,658){\rule{0.400pt}{1.100pt}}
\multiput(249.17,660.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(252.17,653){\rule{0.400pt}{1.100pt}}
\multiput(251.17,655.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(253.67,648){\rule{0.400pt}{1.204pt}}
\multiput(253.17,650.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(255.17,643){\rule{0.400pt}{1.100pt}}
\multiput(254.17,645.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(257.17,638){\rule{0.400pt}{1.100pt}}
\multiput(256.17,640.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(259.17,633){\rule{0.400pt}{1.100pt}}
\multiput(258.17,635.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(260.67,629){\rule{0.400pt}{0.964pt}}
\multiput(260.17,631.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(262.17,624){\rule{0.400pt}{1.100pt}}
\multiput(261.17,626.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(264.17,620){\rule{0.400pt}{0.900pt}}
\multiput(263.17,622.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(266.17,615){\rule{0.400pt}{1.100pt}}
\multiput(265.17,617.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(267.67,611){\rule{0.400pt}{0.964pt}}
\multiput(267.17,613.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(269.17,607){\rule{0.400pt}{0.900pt}}
\multiput(268.17,609.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(271.17,602){\rule{0.400pt}{1.100pt}}
\multiput(270.17,604.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(273.17,598){\rule{0.400pt}{0.900pt}}
\multiput(272.17,600.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(274.67,594){\rule{0.400pt}{0.964pt}}
\multiput(274.17,596.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(276.17,590){\rule{0.400pt}{0.900pt}}
\multiput(275.17,592.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(278.17,586){\rule{0.400pt}{0.900pt}}
\multiput(277.17,588.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(279.67,582){\rule{0.400pt}{0.964pt}}
\multiput(279.17,584.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(281.17,578){\rule{0.400pt}{0.900pt}}
\multiput(280.17,580.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(283.17,575){\rule{0.400pt}{0.700pt}}
\multiput(282.17,576.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(285.17,571){\rule{0.400pt}{0.900pt}}
\multiput(284.17,573.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(286.67,567){\rule{0.400pt}{0.964pt}}
\multiput(286.17,569.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(288.17,563){\rule{0.400pt}{0.900pt}}
\multiput(287.17,565.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(290.17,560){\rule{0.400pt}{0.700pt}}
\multiput(289.17,561.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(292.17,556){\rule{0.400pt}{0.900pt}}
\multiput(291.17,558.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(293.67,553){\rule{0.400pt}{0.723pt}}
\multiput(293.17,554.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.17,549){\rule{0.400pt}{0.900pt}}
\multiput(294.17,551.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(297.17,546){\rule{0.400pt}{0.700pt}}
\multiput(296.17,547.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(299.17,542){\rule{0.400pt}{0.900pt}}
\multiput(298.17,544.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(300.67,539){\rule{0.400pt}{0.723pt}}
\multiput(300.17,540.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(302.17,535){\rule{0.400pt}{0.900pt}}
\multiput(301.17,537.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(304.17,532){\rule{0.400pt}{0.700pt}}
\multiput(303.17,533.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(305.67,529){\rule{0.400pt}{0.723pt}}
\multiput(305.17,530.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.17,525){\rule{0.400pt}{0.900pt}}
\multiput(306.17,527.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(309.17,522){\rule{0.400pt}{0.700pt}}
\multiput(308.17,523.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(311.17,519){\rule{0.400pt}{0.700pt}}
\multiput(310.17,520.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(312.67,516){\rule{0.400pt}{0.723pt}}
\multiput(312.17,517.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.17,513){\rule{0.400pt}{0.700pt}}
\multiput(313.17,514.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(316.17,509){\rule{0.400pt}{0.900pt}}
\multiput(315.17,511.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(318.17,506){\rule{0.400pt}{0.700pt}}
\multiput(317.17,507.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(319.67,503){\rule{0.400pt}{0.723pt}}
\multiput(319.17,504.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(321.17,500){\rule{0.400pt}{0.700pt}}
\multiput(320.17,501.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(323.17,497){\rule{0.400pt}{0.700pt}}
\multiput(322.17,498.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(325.17,494){\rule{0.400pt}{0.700pt}}
\multiput(324.17,495.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(326.67,491){\rule{0.400pt}{0.723pt}}
\multiput(326.17,492.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(328.17,488){\rule{0.400pt}{0.700pt}}
\multiput(327.17,489.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(330.17,485){\rule{0.400pt}{0.700pt}}
\multiput(329.17,486.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(332.17,482){\rule{0.400pt}{0.700pt}}
\multiput(331.17,483.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(333.67,479){\rule{0.400pt}{0.723pt}}
\multiput(333.17,480.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(335,477.17){\rule{0.482pt}{0.400pt}}
\multiput(335.00,478.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(337.17,474){\rule{0.400pt}{0.700pt}}
\multiput(336.17,475.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(338.67,471){\rule{0.400pt}{0.723pt}}
\multiput(338.17,472.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(340.17,468){\rule{0.400pt}{0.700pt}}
\multiput(339.17,469.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(342.17,465){\rule{0.400pt}{0.700pt}}
\multiput(341.17,466.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(344.17,462){\rule{0.400pt}{0.700pt}}
\multiput(343.17,463.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(345.67,460){\rule{0.400pt}{0.482pt}}
\multiput(345.17,461.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347.17,457){\rule{0.400pt}{0.700pt}}
\multiput(346.17,458.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(349.17,454){\rule{0.400pt}{0.700pt}}
\multiput(348.17,455.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(351.17,451){\rule{0.400pt}{0.700pt}}
\multiput(350.17,452.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(352.67,449){\rule{0.400pt}{0.482pt}}
\multiput(352.17,450.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354.17,446){\rule{0.400pt}{0.700pt}}
\multiput(353.17,447.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(356.17,443){\rule{0.400pt}{0.700pt}}
\multiput(355.17,444.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(358,441.17){\rule{0.482pt}{0.400pt}}
\multiput(358.00,442.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(359.67,438){\rule{0.400pt}{0.723pt}}
\multiput(359.17,439.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(361.17,435){\rule{0.400pt}{0.700pt}}
\multiput(360.17,436.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(363,433.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,434.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(365.17,430){\rule{0.400pt}{0.700pt}}
\multiput(364.17,431.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(366.67,428){\rule{0.400pt}{0.482pt}}
\multiput(366.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.17,425){\rule{0.400pt}{0.700pt}}
\multiput(367.17,426.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(370.17,422){\rule{0.400pt}{0.700pt}}
\multiput(369.17,423.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(371.67,420){\rule{0.400pt}{0.482pt}}
\multiput(371.17,421.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373.17,417){\rule{0.400pt}{0.700pt}}
\multiput(372.17,418.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(375,415.17){\rule{0.482pt}{0.400pt}}
\multiput(375.00,416.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.17,412){\rule{0.400pt}{0.700pt}}
\multiput(376.17,413.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378.67,410){\rule{0.400pt}{0.482pt}}
\multiput(378.17,411.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.17,407){\rule{0.400pt}{0.700pt}}
\multiput(379.17,408.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(382,405.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,406.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.17,402){\rule{0.400pt}{0.700pt}}
\multiput(383.17,403.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(385.67,400){\rule{0.400pt}{0.482pt}}
\multiput(385.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.17,397){\rule{0.400pt}{0.700pt}}
\multiput(386.17,398.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(389,395.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,396.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,393.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,394.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392.67,390){\rule{0.400pt}{0.723pt}}
\multiput(392.17,391.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(394,388.17){\rule{0.482pt}{0.400pt}}
\multiput(394.00,389.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.17,385){\rule{0.400pt}{0.700pt}}
\multiput(395.17,386.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(397.67,383){\rule{0.400pt}{0.482pt}}
\multiput(397.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,381.17){\rule{0.482pt}{0.400pt}}
\multiput(399.00,382.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(401.17,378){\rule{0.400pt}{0.700pt}}
\multiput(400.17,379.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(403,376.17){\rule{0.482pt}{0.400pt}}
\multiput(403.00,377.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,374){\rule{0.400pt}{0.482pt}}
\multiput(404.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406.17,371){\rule{0.400pt}{0.700pt}}
\multiput(405.17,372.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(408,369.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,370.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,367.17){\rule{0.482pt}{0.400pt}}
\multiput(410.00,368.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.67,364){\rule{0.400pt}{0.723pt}}
\multiput(411.17,365.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(413,362.17){\rule{0.482pt}{0.400pt}}
\multiput(413.00,363.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,360.17){\rule{0.482pt}{0.400pt}}
\multiput(415.00,361.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.17,357){\rule{0.400pt}{0.700pt}}
\multiput(416.17,358.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(418.67,355){\rule{0.400pt}{0.482pt}}
\multiput(418.17,356.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,353.17){\rule{0.482pt}{0.400pt}}
\multiput(420.00,354.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,351.17){\rule{0.482pt}{0.400pt}}
\multiput(422.00,352.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.17,348){\rule{0.400pt}{0.700pt}}
\multiput(423.17,349.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(425.67,346){\rule{0.400pt}{0.482pt}}
\multiput(425.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427,344.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,345.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,342.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,343.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.67,339){\rule{0.400pt}{0.723pt}}
\multiput(430.17,340.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(432,337.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,338.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,335.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,336.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,333.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,334.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.67,330){\rule{0.400pt}{0.723pt}}
\multiput(437.17,331.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(439,328.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,329.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,326.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,327.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,324.17){\rule{0.482pt}{0.400pt}}
\multiput(443.00,325.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.67,322){\rule{0.400pt}{0.482pt}}
\multiput(444.17,323.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,320.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,321.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.17,317){\rule{0.400pt}{0.700pt}}
\multiput(447.17,318.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(450,315.17){\rule{0.482pt}{0.400pt}}
\multiput(450.00,316.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.67,313){\rule{0.400pt}{0.482pt}}
\multiput(451.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453,311.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,312.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,309.17){\rule{0.482pt}{0.400pt}}
\multiput(455.00,310.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,307.17){\rule{0.482pt}{0.400pt}}
\multiput(457.00,308.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.67,305){\rule{0.400pt}{0.482pt}}
\multiput(458.17,306.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460.17,302){\rule{0.400pt}{0.700pt}}
\multiput(459.17,303.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(462,300.17){\rule{0.482pt}{0.400pt}}
\multiput(462.00,301.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.67,298){\rule{0.400pt}{0.482pt}}
\multiput(463.17,299.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465,296.17){\rule{0.482pt}{0.400pt}}
\multiput(465.00,297.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,294.17){\rule{0.482pt}{0.400pt}}
\multiput(467.00,295.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,292.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.67,290){\rule{0.400pt}{0.482pt}}
\multiput(470.17,291.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472,288.17){\rule{0.482pt}{0.400pt}}
\multiput(472.00,289.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,286.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,287.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,284.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,285.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.67,282){\rule{0.400pt}{0.482pt}}
\multiput(477.17,283.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.17,279){\rule{0.400pt}{0.700pt}}
\multiput(478.17,280.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(481,277.17){\rule{0.482pt}{0.400pt}}
\multiput(481.00,278.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,275.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,276.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.67,273){\rule{0.400pt}{0.482pt}}
\multiput(484.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,271.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,272.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,269.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,270.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,267.17){\rule{0.482pt}{0.400pt}}
\multiput(490.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491.67,265){\rule{0.400pt}{0.482pt}}
\multiput(491.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493,263.17){\rule{0.482pt}{0.400pt}}
\multiput(493.00,264.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,261.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.67,259){\rule{0.400pt}{0.482pt}}
\multiput(496.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498,257.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,258.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,255.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,253.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,254.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.67,251){\rule{0.400pt}{0.482pt}}
\multiput(503.17,252.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505,249.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,247.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,248.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,245.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,246.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.67,243){\rule{0.400pt}{0.482pt}}
\multiput(510.17,244.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,241.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,242.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,239.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,240.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,237.17){\rule{0.482pt}{0.400pt}}
\multiput(516.00,238.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.67,235){\rule{0.400pt}{0.482pt}}
\multiput(517.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,233.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,234.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,231.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,232.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522.67,229){\rule{0.400pt}{0.482pt}}
\multiput(522.17,230.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,227.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,226.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,227.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,224.17){\rule{0.482pt}{0.400pt}}
\multiput(528.00,225.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.67,222){\rule{0.400pt}{0.482pt}}
\multiput(529.17,223.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531,220.17){\rule{0.482pt}{0.400pt}}
\multiput(531.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,218.17){\rule{0.482pt}{0.400pt}}
\multiput(533.00,219.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,216.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.67,214){\rule{0.400pt}{0.482pt}}
\multiput(536.17,215.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538,212.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,213.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,210.17){\rule{0.482pt}{0.400pt}}
\multiput(540.00,211.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,208.17){\rule{0.482pt}{0.400pt}}
\multiput(542.00,209.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543.67,206){\rule{0.400pt}{0.482pt}}
\multiput(543.17,207.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545,204.17){\rule{0.482pt}{0.400pt}}
\multiput(545.00,205.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,202.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,201.17){\rule{0.482pt}{0.400pt}}
\multiput(549.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(550.67,199){\rule{0.400pt}{0.482pt}}
\multiput(550.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,197.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,198.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,195.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,196.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.67,193){\rule{0.400pt}{0.482pt}}
\multiput(555.17,194.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557,191.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,192.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,189.17){\rule{0.482pt}{0.400pt}}
\multiput(559.00,190.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,187.17){\rule{0.482pt}{0.400pt}}
\multiput(561.00,188.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,185.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,184.17){\rule{0.482pt}{0.400pt}}
\multiput(564.00,185.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,182.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,183.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,180.17){\rule{0.482pt}{0.400pt}}
\multiput(568.00,181.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(569.67,178){\rule{0.400pt}{0.482pt}}
\multiput(569.17,179.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571,176.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,177.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,174.17){\rule{0.482pt}{0.400pt}}
\multiput(573.00,175.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,172.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.67,171){\rule{0.400pt}{0.482pt}}
\multiput(576.17,172.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578,169.17){\rule{0.482pt}{0.400pt}}
\multiput(578.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,167.17){\rule{0.482pt}{0.400pt}}
\multiput(580.00,168.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,165.17){\rule{0.482pt}{0.400pt}}
\multiput(582.00,166.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(583.67,163){\rule{0.400pt}{0.482pt}}
\multiput(583.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585,161.17){\rule{0.482pt}{0.400pt}}
\multiput(585.00,162.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,159.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588.67,158){\rule{0.400pt}{0.482pt}}
\multiput(588.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590,156.17){\rule{0.482pt}{0.400pt}}
\multiput(590.00,157.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(592,154.17){\rule{0.482pt}{0.400pt}}
\multiput(592.00,155.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,152.17){\rule{0.482pt}{0.400pt}}
\multiput(594.00,153.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,150.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,149.17){\rule{0.482pt}{0.400pt}}
\multiput(597.00,150.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,147.17){\rule{0.482pt}{0.400pt}}
\multiput(599.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,145.17){\rule{0.482pt}{0.400pt}}
\multiput(601.00,146.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(602.67,143){\rule{0.400pt}{0.482pt}}
\multiput(602.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604,141.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,142.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,139.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,138.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,139.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(609.67,136){\rule{0.400pt}{0.482pt}}
\multiput(609.17,137.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611,134.17){\rule{0.482pt}{0.400pt}}
\multiput(611.00,135.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(613,132.17){\rule{0.482pt}{0.400pt}}
\multiput(613.00,133.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,130.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(191.0,131.0){\rule[-0.200pt]{209.101pt}{0.400pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(191.0,785.0){\rule[-0.200pt]{209.101pt}{0.400pt}}
\end{picture}


==> plot_power_K_rho_terminal_latex.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1181,826)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1039.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,262){\makebox(0,0)[r]{ 0.2}}
\put(1039.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,393){\makebox(0,0)[r]{ 0.4}}
\put(1039.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,523){\makebox(0,0)[r]{ 0.6}}
\put(1039.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,654){\makebox(0,0)[r]{ 0.8}}
\put(1039.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,785){\makebox(0,0)[r]{ 1}}
\put(1039.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349,90){\makebox(0,0){ 1}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,90){\makebox(0,0){ 2}}
\put(526.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,90){\makebox(0,0){ 3}}
\put(704.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(881,90){\makebox(0,0){ 4}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){ 5}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,131.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,785.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\put(30,458){\makebox(0,0){\rotatebox{90}{$K, \ \rho$}}}
\put(1098,458){\makebox(0,0){ }}
\put(615,29){\makebox(0,0){$r \ [\mu^{-1}]$}}
\put(668,563){\makebox(0,0)[l]{$1$}}
\put(633,602){\makebox(0,0)[l]{$3$}}
\put(588,654){\makebox(0,0)[l]{$10$}}
\put(526,739){\makebox(0,0)[l]{$100$}}
\put(704,471){\makebox(0,0)[l]{$1$}}
\put(633,425){\makebox(0,0)[l]{$3$}}
\put(562,360){\makebox(0,0)[l]{$10$}}
\put(491,295){\makebox(0,0)[l]{$100$}}
\put(171,131){\usebox{\plotpoint}}
\put(194,130.67){\rule{0.482pt}{0.400pt}}
\multiput(194.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(200,131.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201,132.67){\rule{0.482pt}{0.400pt}}
\multiput(201.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(196.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(205,134.17){\rule{0.482pt}{0.400pt}}
\multiput(205.00,133.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(207,135.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208,136.67){\rule{0.482pt}{0.400pt}}
\multiput(208.00,136.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(210,138.17){\rule{0.482pt}{0.400pt}}
\multiput(210.00,137.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(212,139.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,139.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(214,141.17){\rule{0.482pt}{0.400pt}}
\multiput(214.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(215.67,143){\rule{0.400pt}{0.482pt}}
\multiput(215.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(217,145.17){\rule{0.482pt}{0.400pt}}
\multiput(217.00,144.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(219.17,147){\rule{0.400pt}{0.700pt}}
\multiput(218.17,147.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(221,150.17){\rule{0.482pt}{0.400pt}}
\multiput(221.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.67,152){\rule{0.400pt}{0.723pt}}
\multiput(222.17,152.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224,155.17){\rule{0.482pt}{0.400pt}}
\multiput(224.00,154.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(226.17,157){\rule{0.400pt}{0.700pt}}
\multiput(225.17,157.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(228.17,160){\rule{0.400pt}{0.700pt}}
\multiput(227.17,160.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(230.17,163){\rule{0.400pt}{0.700pt}}
\multiput(229.17,163.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(231.67,166){\rule{0.400pt}{0.723pt}}
\multiput(231.17,166.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(233.17,169){\rule{0.400pt}{0.700pt}}
\multiput(232.17,169.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(235.17,172){\rule{0.400pt}{0.700pt}}
\multiput(234.17,172.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(237.17,175){\rule{0.400pt}{0.700pt}}
\multiput(236.17,175.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(238.67,178){\rule{0.400pt}{0.964pt}}
\multiput(238.17,178.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(240.17,182){\rule{0.400pt}{0.700pt}}
\multiput(239.17,182.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(242.17,185){\rule{0.400pt}{0.700pt}}
\multiput(241.17,185.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(244.17,188){\rule{0.400pt}{0.900pt}}
\multiput(243.17,188.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(246.17,192){\rule{0.400pt}{0.700pt}}
\multiput(245.17,192.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(247.67,195){\rule{0.400pt}{0.964pt}}
\multiput(247.17,195.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(249.17,199){\rule{0.400pt}{0.700pt}}
\multiput(248.17,199.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(251.17,202){\rule{0.400pt}{0.900pt}}
\multiput(250.17,202.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(253.17,206){\rule{0.400pt}{0.700pt}}
\multiput(252.17,206.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(254.67,209){\rule{0.400pt}{0.964pt}}
\multiput(254.17,209.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(256.17,213){\rule{0.400pt}{0.700pt}}
\multiput(255.17,213.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(258.17,216){\rule{0.400pt}{0.900pt}}
\multiput(257.17,216.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(260.17,220){\rule{0.400pt}{0.700pt}}
\multiput(259.17,220.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(262.17,223){\rule{0.400pt}{0.900pt}}
\multiput(261.17,223.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(263.67,227){\rule{0.400pt}{0.723pt}}
\multiput(263.17,227.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(265.17,230){\rule{0.400pt}{0.900pt}}
\multiput(264.17,230.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(267.17,234){\rule{0.400pt}{0.900pt}}
\multiput(266.17,234.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(269.17,238){\rule{0.400pt}{0.700pt}}
\multiput(268.17,238.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(270.67,241){\rule{0.400pt}{0.723pt}}
\multiput(270.17,241.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(272.17,244){\rule{0.400pt}{0.900pt}}
\multiput(271.17,244.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(274.17,248){\rule{0.400pt}{0.700pt}}
\multiput(273.17,248.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(276.17,251){\rule{0.400pt}{0.900pt}}
\multiput(275.17,251.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(278.17,255){\rule{0.400pt}{0.700pt}}
\multiput(277.17,255.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(279.67,258){\rule{0.400pt}{0.964pt}}
\multiput(279.17,258.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(281.17,262){\rule{0.400pt}{0.700pt}}
\multiput(280.17,262.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(283.17,265){\rule{0.400pt}{0.700pt}}
\multiput(282.17,265.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(285.17,268){\rule{0.400pt}{0.900pt}}
\multiput(284.17,268.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(286.67,272){\rule{0.400pt}{0.723pt}}
\multiput(286.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(288.17,275){\rule{0.400pt}{0.700pt}}
\multiput(287.17,275.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(290.17,278){\rule{0.400pt}{0.900pt}}
\multiput(289.17,278.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(292.17,282){\rule{0.400pt}{0.700pt}}
\multiput(291.17,282.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(293.67,285){\rule{0.400pt}{0.723pt}}
\multiput(293.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.17,288){\rule{0.400pt}{0.700pt}}
\multiput(294.17,288.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(297.17,291){\rule{0.400pt}{0.700pt}}
\multiput(296.17,291.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(299.17,294){\rule{0.400pt}{0.900pt}}
\multiput(298.17,294.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(301.17,298){\rule{0.400pt}{0.700pt}}
\multiput(300.17,298.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(302.67,301){\rule{0.400pt}{0.723pt}}
\multiput(302.17,301.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304.17,304){\rule{0.400pt}{0.700pt}}
\multiput(303.17,304.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(306.17,307){\rule{0.400pt}{0.700pt}}
\multiput(305.17,307.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(308.17,310){\rule{0.400pt}{0.700pt}}
\multiput(307.17,310.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(309.67,313){\rule{0.400pt}{0.723pt}}
\multiput(309.17,313.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311.17,316){\rule{0.400pt}{0.700pt}}
\multiput(310.17,316.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(313.17,319){\rule{0.400pt}{0.700pt}}
\multiput(312.17,319.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(315,322.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,321.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.17,324){\rule{0.400pt}{0.700pt}}
\multiput(316.17,324.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(318.67,327){\rule{0.400pt}{0.723pt}}
\multiput(318.17,327.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(320.17,330){\rule{0.400pt}{0.700pt}}
\multiput(319.17,330.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(322.17,333){\rule{0.400pt}{0.700pt}}
\multiput(321.17,333.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(324,336.17){\rule{0.482pt}{0.400pt}}
\multiput(324.00,335.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.67,338){\rule{0.400pt}{0.723pt}}
\multiput(325.17,338.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(327.17,341){\rule{0.400pt}{0.700pt}}
\multiput(326.17,341.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(329.17,344){\rule{0.400pt}{0.700pt}}
\multiput(328.17,344.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(331,347.17){\rule{0.482pt}{0.400pt}}
\multiput(331.00,346.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.17,349){\rule{0.400pt}{0.700pt}}
\multiput(332.17,349.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(334.67,352){\rule{0.400pt}{0.482pt}}
\multiput(334.17,352.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336.17,354){\rule{0.400pt}{0.700pt}}
\multiput(335.17,354.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(338.17,357){\rule{0.400pt}{0.700pt}}
\multiput(337.17,357.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(340,360.17){\rule{0.482pt}{0.400pt}}
\multiput(340.00,359.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(341.67,362){\rule{0.400pt}{0.723pt}}
\multiput(341.17,362.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(343,365.17){\rule{0.482pt}{0.400pt}}
\multiput(343.00,364.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(345,367.17){\rule{0.482pt}{0.400pt}}
\multiput(345.00,366.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.17,369){\rule{0.400pt}{0.700pt}}
\multiput(346.17,369.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(349,372.17){\rule{0.482pt}{0.400pt}}
\multiput(349.00,371.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(350.67,374){\rule{0.400pt}{0.723pt}}
\multiput(350.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352,377.17){\rule{0.482pt}{0.400pt}}
\multiput(352.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,379.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,378.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.17,381){\rule{0.400pt}{0.700pt}}
\multiput(355.17,381.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(357.67,384){\rule{0.400pt}{0.482pt}}
\multiput(357.17,384.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359,386.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,385.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,388.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,387.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.17,390){\rule{0.400pt}{0.700pt}}
\multiput(362.17,390.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(365,393.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,392.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.67,395){\rule{0.400pt}{0.482pt}}
\multiput(366.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368,397.17){\rule{0.482pt}{0.400pt}}
\multiput(368.00,396.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,399.17){\rule{0.482pt}{0.400pt}}
\multiput(370.00,398.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,401.17){\rule{0.482pt}{0.400pt}}
\multiput(372.00,400.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.67,403){\rule{0.400pt}{0.482pt}}
\multiput(373.17,403.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375,405.17){\rule{0.482pt}{0.400pt}}
\multiput(375.00,404.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,407.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,406.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,409.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,408.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,411.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,410.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.67,413){\rule{0.400pt}{0.482pt}}
\multiput(382.17,413.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,415.17){\rule{0.482pt}{0.400pt}}
\multiput(384.00,414.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,417.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,416.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,419.17){\rule{0.482pt}{0.400pt}}
\multiput(388.00,418.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.67,421){\rule{0.400pt}{0.482pt}}
\multiput(389.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391,423.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,422.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,425.17){\rule{0.482pt}{0.400pt}}
\multiput(393.00,424.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,427.17){\rule{0.482pt}{0.400pt}}
\multiput(395.00,426.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,429.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,428.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,430.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,432.17){\rule{0.482pt}{0.400pt}}
\multiput(400.00,431.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,434.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,436.17){\rule{0.482pt}{0.400pt}}
\multiput(404.00,435.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(405.67,438){\rule{0.400pt}{0.482pt}}
\multiput(405.17,438.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407,439.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,441.17){\rule{0.482pt}{0.400pt}}
\multiput(409.00,440.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,443.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,442.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,444.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,446.17){\rule{0.482pt}{0.400pt}}
\multiput(414.00,445.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,448.17){\rule{0.482pt}{0.400pt}}
\multiput(416.00,447.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,449.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,451.17){\rule{0.482pt}{0.400pt}}
\multiput(420.00,450.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.67,453){\rule{0.400pt}{0.482pt}}
\multiput(421.17,453.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423,454.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,456.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,455.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,457.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.67,459){\rule{0.400pt}{0.482pt}}
\multiput(428.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(430,460.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,462.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,463.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,465.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,464.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,466.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,468.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,467.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,469.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,471.17){\rule{0.482pt}{0.400pt}}
\multiput(443.00,470.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,472.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,474.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,473.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,475.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,476.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,478.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,477.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,479.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,481.17){\rule{0.482pt}{0.400pt}}
\multiput(455.00,480.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,482.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,483.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.67,485){\rule{0.400pt}{0.482pt}}
\multiput(460.17,485.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462,486.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464,487.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,488.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,490.17){\rule{0.482pt}{0.400pt}}
\multiput(468.00,489.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,491.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,492.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,494.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,493.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,495.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,496.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,497.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,498.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,500.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,499.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,501.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,502.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,503.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,504.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,506.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,505.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,507.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,508.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,509.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,510.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,511.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,512.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,513.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,514.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,514.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,515.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508.67,517){\rule{0.400pt}{0.482pt}}
\multiput(508.17,517.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,518.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,519.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,520.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,521.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,522.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,523.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,524.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,525.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,526.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,527.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,528.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,528.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,529.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,530.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,531.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,532.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,533.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,533.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(203.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541,534.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,535.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,535.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,536.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,537.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,537.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,538.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,539.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,540.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,541.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555,542.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,542.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,543.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,543.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,544.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,544.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,545.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,545.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,546.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,547.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,548.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,544.0){\usebox{\plotpoint}}
\put(571,549.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,549.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,550.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,551.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,551.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,552.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,552.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580,553.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,554.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,554.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,555.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,555.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,556.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,556.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589,557.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,558.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,558.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592,559.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596,560.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,561.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,562.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,562.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(603,563.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,564.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,565.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610,566.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,566.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,567.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(615,568.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,568.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,569.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,570.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(622,571.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,572.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,572.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621.0,572.0){\usebox{\plotpoint}}
\put(628,573.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,574.67){\rule{0.482pt}{0.400pt}}
\multiput(629.00,574.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633,575.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,575.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,576.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638,577.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(642,578.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,578.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,579.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(647,580.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649,581.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652,582.67){\rule{0.482pt}{0.400pt}}
\multiput(652.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.0,583.0){\usebox{\plotpoint}}
\put(656,583.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,583.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,584.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661,585.67){\rule{0.482pt}{0.400pt}}
\multiput(661.00,585.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660.0,586.0){\usebox{\plotpoint}}
\put(665,586.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,586.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,587.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670,588.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,588.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,589.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,590.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(679,591.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(683,592.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686,593.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(690,594.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,594.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,595.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,596.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(692.0,596.0){\usebox{\plotpoint}}
\put(699,597.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(702,598.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,598.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(706,599.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,599.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,600.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709,600.67){\rule{0.482pt}{0.400pt}}
\multiput(709.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708.0,601.0){\usebox{\plotpoint}}
\put(713,601.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,601.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(711.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716,602.67){\rule{0.482pt}{0.400pt}}
\multiput(716.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.0,603.0){\usebox{\plotpoint}}
\put(720,603.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(718.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(724,604.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(727,605.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,605.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(731,606.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(734,607.67){\rule{0.482pt}{0.400pt}}
\multiput(734.00,607.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(738,608.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(743,609.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,609.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.0,610.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(747,610.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750,611.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754,612.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,613.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(755.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763,614.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,615.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(766,615.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,616.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,617.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.0,618.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(779,618.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784,619.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780.0,620.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(787,620.67){\rule{0.482pt}{0.400pt}}
\multiput(787.00,620.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,621.0){\usebox{\plotpoint}}
\put(791,621.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796,622.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(793.0,623.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(802,623.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,624.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(805,624.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,624.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811,625.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,626.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(814,626.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819,627.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,627.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816.0,628.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(825,628.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821.0,629.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(828,629.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,629.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827.0,630.0){\usebox{\plotpoint}}
\put(834,630.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,631.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(839,631.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835.0,632.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(844,632.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841.0,633.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(850,633.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,634.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(855,634.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,634.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(860,635.67){\rule{0.482pt}{0.400pt}}
\multiput(860.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857.0,636.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(866,636.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,637.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(871,637.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867.0,638.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(876,638.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,638.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873.0,639.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(882,639.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,640.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(887,640.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(883.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(892,641.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,641.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(899,642.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,642.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.0,643.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(905,643.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,644.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(910,644.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,644.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906.0,645.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(917,645.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912.0,646.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(922,646.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919.0,647.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(930,647.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924.0,648.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(935,648.67){\rule{0.482pt}{0.400pt}}
\multiput(935.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(931.0,649.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(942,649.67){\rule{0.482pt}{0.400pt}}
\multiput(942.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(937.0,650.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(947,650.67){\rule{0.482pt}{0.400pt}}
\multiput(947.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(944.0,651.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(954,651.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(949.0,652.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(961,652.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(956.0,653.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(969,653.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,654.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(976,654.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,655.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(983,655.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,655.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(977.0,656.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(990,656.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,656.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985.0,657.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(997,657.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,657.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(992.0,658.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1004,658.67){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999.0,659.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1011,659.67){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,659.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006.0,660.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1018,660.67){\rule{0.482pt}{0.400pt}}
\multiput(1018.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013.0,661.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1027,661.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,661.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1020.0,662.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1034,662.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.0,663.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1041,663.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,663.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036.0,664.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1050,664.67){\rule{0.482pt}{0.400pt}}
\multiput(1050.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043.0,665.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1052.0,666.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(171,146){\usebox{\plotpoint}}
\put(171.17,146){\rule{0.400pt}{6.700pt}}
\multiput(170.17,146.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(173.17,179){\rule{0.400pt}{3.900pt}}
\multiput(172.17,179.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(175.17,198){\rule{0.400pt}{2.900pt}}
\multiput(174.17,198.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(176.67,212){\rule{0.400pt}{2.891pt}}
\multiput(176.17,212.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(178.17,224){\rule{0.400pt}{2.100pt}}
\multiput(177.17,224.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(180.17,234){\rule{0.400pt}{2.100pt}}
\multiput(179.17,234.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(182.17,244){\rule{0.400pt}{1.700pt}}
\multiput(181.17,244.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(183.67,252){\rule{0.400pt}{1.927pt}}
\multiput(183.17,252.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(185.17,260){\rule{0.400pt}{1.500pt}}
\multiput(184.17,260.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(187.17,267){\rule{0.400pt}{1.500pt}}
\multiput(186.17,267.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(189.17,274){\rule{0.400pt}{1.500pt}}
\multiput(188.17,274.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(190.67,281){\rule{0.400pt}{1.445pt}}
\multiput(190.17,281.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(192.17,287){\rule{0.400pt}{1.300pt}}
\multiput(191.17,287.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(194.17,293){\rule{0.400pt}{1.300pt}}
\multiput(193.17,293.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(196.17,299){\rule{0.400pt}{1.100pt}}
\multiput(195.17,299.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(198.17,304){\rule{0.400pt}{1.300pt}}
\multiput(197.17,304.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(199.67,310){\rule{0.400pt}{1.204pt}}
\multiput(199.17,310.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(201.17,315){\rule{0.400pt}{0.900pt}}
\multiput(200.17,315.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(203.17,319){\rule{0.400pt}{1.100pt}}
\multiput(202.17,319.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(205.17,324){\rule{0.400pt}{1.100pt}}
\multiput(204.17,324.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(206.67,329){\rule{0.400pt}{0.964pt}}
\multiput(206.17,329.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(208.17,333){\rule{0.400pt}{0.900pt}}
\multiput(207.17,333.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(210.17,337){\rule{0.400pt}{0.900pt}}
\multiput(209.17,337.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(212.17,341){\rule{0.400pt}{0.900pt}}
\multiput(211.17,341.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(214.17,345){\rule{0.400pt}{0.900pt}}
\multiput(213.17,345.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(215.67,349){\rule{0.400pt}{0.964pt}}
\multiput(215.17,349.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(217.17,353){\rule{0.400pt}{0.900pt}}
\multiput(216.17,353.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(219.17,357){\rule{0.400pt}{0.900pt}}
\multiput(218.17,357.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(221.17,361){\rule{0.400pt}{0.700pt}}
\multiput(220.17,361.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(222.67,364){\rule{0.400pt}{0.964pt}}
\multiput(222.17,364.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.17,368){\rule{0.400pt}{0.700pt}}
\multiput(223.17,368.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(226.17,371){\rule{0.400pt}{0.700pt}}
\multiput(225.17,371.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(228.17,374){\rule{0.400pt}{0.700pt}}
\multiput(227.17,374.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(230.17,377){\rule{0.400pt}{0.900pt}}
\multiput(229.17,377.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(231.67,381){\rule{0.400pt}{0.723pt}}
\multiput(231.17,381.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(233.17,384){\rule{0.400pt}{0.700pt}}
\multiput(232.17,384.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(235.17,387){\rule{0.400pt}{0.700pt}}
\multiput(234.17,387.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(237.17,390){\rule{0.400pt}{0.700pt}}
\multiput(236.17,390.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(238.67,393){\rule{0.400pt}{0.482pt}}
\multiput(238.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240.17,395){\rule{0.400pt}{0.700pt}}
\multiput(239.17,395.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(242.17,398){\rule{0.400pt}{0.700pt}}
\multiput(241.17,398.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(244.17,401){\rule{0.400pt}{0.700pt}}
\multiput(243.17,401.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(246,404.17){\rule{0.482pt}{0.400pt}}
\multiput(246.00,403.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(247.67,406){\rule{0.400pt}{0.723pt}}
\multiput(247.17,406.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.17,409){\rule{0.400pt}{0.700pt}}
\multiput(248.17,409.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(251,412.17){\rule{0.482pt}{0.400pt}}
\multiput(251.00,411.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(253.17,414){\rule{0.400pt}{0.700pt}}
\multiput(252.17,414.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(254.67,417){\rule{0.400pt}{0.482pt}}
\multiput(254.17,417.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(256,419.17){\rule{0.482pt}{0.400pt}}
\multiput(256.00,418.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(258.17,421){\rule{0.400pt}{0.700pt}}
\multiput(257.17,421.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(260,424.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,423.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,426.17){\rule{0.482pt}{0.400pt}}
\multiput(262.00,425.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.67,428){\rule{0.400pt}{0.723pt}}
\multiput(263.17,428.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(265,431.17){\rule{0.482pt}{0.400pt}}
\multiput(265.00,430.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,433.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,432.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,435.17){\rule{0.482pt}{0.400pt}}
\multiput(269.00,434.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270.67,437){\rule{0.400pt}{0.482pt}}
\multiput(270.17,437.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(272,439.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,441.17){\rule{0.482pt}{0.400pt}}
\multiput(274.00,440.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,443.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,442.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,445.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,444.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.67,447){\rule{0.400pt}{0.482pt}}
\multiput(279.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(281,449.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,448.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,451.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,450.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,453.17){\rule{0.482pt}{0.400pt}}
\multiput(285.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(286.67,455){\rule{0.400pt}{0.482pt}}
\multiput(286.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(288,457.17){\rule{0.482pt}{0.400pt}}
\multiput(288.00,456.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,459.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,458.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,460.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293.67,462){\rule{0.400pt}{0.482pt}}
\multiput(293.17,462.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,464.17){\rule{0.482pt}{0.400pt}}
\multiput(295.00,463.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,466.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,465.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,467.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,469.17){\rule{0.482pt}{0.400pt}}
\multiput(301.00,468.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302.67,471){\rule{0.400pt}{0.482pt}}
\multiput(302.17,471.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304,472.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,474.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,473.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,476.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,475.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,477.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,479.17){\rule{0.482pt}{0.400pt}}
\multiput(311.00,478.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,480.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,482.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,481.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,483.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.67,485){\rule{0.400pt}{0.482pt}}
\multiput(318.17,485.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,486.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,488.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,489.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.67,491){\rule{0.400pt}{0.482pt}}
\multiput(325.17,491.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327,492.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329,493.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,495.17){\rule{0.482pt}{0.400pt}}
\multiput(331.00,494.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(333,496.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,496.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.67,498){\rule{0.400pt}{0.482pt}}
\multiput(334.17,498.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336,499.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338,500.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(340,502.17){\rule{0.482pt}{0.400pt}}
\multiput(340.00,501.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,503.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,504.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345,505.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,507.17){\rule{0.482pt}{0.400pt}}
\multiput(347.00,506.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,508.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,509.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,510.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,512.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,511.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,513.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,514.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,515.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,516.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,518.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,517.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,519.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,520.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,521.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,522.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,523.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,524.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,525.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,526.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,527.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,529.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,528.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,530.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,531.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,532.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,533.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,533.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,534.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,535.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,535.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,536.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,537.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,537.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,538.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,538.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,539.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,540.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,541.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406,542.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,543.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,543.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,544.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,544.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,545.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,545.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,546.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,547.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,548.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,549.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,549.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,550.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,550.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,551.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,552.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,552.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,553.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,553.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,554.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,555.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,555.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,556.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,556.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,557.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,557.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,558.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,559.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,560.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,560.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(445,561.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,562.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,562.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,563.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,564.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,564.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,565.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,566.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,566.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,567.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,567.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461,568.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,569.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464,570.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,571.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,572.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(473,573.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,573.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,574.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,574.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478,575.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,575.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,576.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,576.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,577.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,576.0){\usebox{\plotpoint}}
\put(486,578.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,579.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,580.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494,581.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,582.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,582.0){\usebox{\plotpoint}}
\put(500,583.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,583.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,584.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505,585.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,585.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,586.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,586.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(510,587.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.0,588.0){\usebox{\plotpoint}}
\put(514,588.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,588.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,589.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519,590.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523,591.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,592.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528,593.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(532,594.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535,595.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539,596.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,597.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(544,598.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,598.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548,599.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,600.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551,600.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,601.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,601.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,602.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,603.0){\usebox{\plotpoint}}
\put(562,603.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565,604.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,604.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,605.0){\usebox{\plotpoint}}
\put(569,605.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,605.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573,606.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,607.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,607.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580,608.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(583,609.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,609.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587,610.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590,611.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.0,612.0){\usebox{\plotpoint}}
\put(594,612.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,612.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597,613.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.0,614.0){\usebox{\plotpoint}}
\put(603,614.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599.0,615.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(606,615.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605.0,616.0){\usebox{\plotpoint}}
\put(610,616.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(613,617.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612.0,618.0){\usebox{\plotpoint}}
\put(619,618.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,619.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(622,619.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621.0,620.0){\usebox{\plotpoint}}
\put(628,620.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,621.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(631,621.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635,622.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,623.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,623.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636.0,624.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(644,624.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(649,625.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645.0,626.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(652,626.67){\rule{0.482pt}{0.400pt}}
\multiput(652.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.0,627.0){\usebox{\plotpoint}}
\put(658,627.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,627.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.0,628.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(663,628.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660.0,629.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(667,629.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,630.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672,630.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668.0,631.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(677,631.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674.0,632.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(683,632.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,633.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(686,633.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692,634.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(697,635.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693.0,636.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(702,636.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(708,637.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,638.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(713,638.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,638.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709.0,639.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(718,639.67){\rule{0.482pt}{0.400pt}}
\multiput(718.00,639.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.0,640.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(724,640.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(729,641.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,641.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(736,642.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,642.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.0,643.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(741,643.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,643.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738.0,644.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(747,644.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,645.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(754,645.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,646.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(759,646.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(755.0,647.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(764,647.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,647.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771,648.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766.0,649.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(777,649.67){\rule{0.482pt}{0.400pt}}
\multiput(777.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.0,650.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(784,650.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(779.0,651.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(791,651.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,652.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(796,652.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(793.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(803,653.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.0,654.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(811,654.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,655.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(818,655.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,656.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(825,656.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,656.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(819.0,657.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(832,657.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,657.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827.0,658.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(839,658.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834.0,659.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(846,659.67){\rule{0.482pt}{0.400pt}}
\multiput(846.00,659.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841.0,660.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(853,660.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848.0,661.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(860,661.67){\rule{0.482pt}{0.400pt}}
\multiput(860.00,661.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855.0,662.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(869,662.67){\rule{0.482pt}{0.400pt}}
\multiput(869.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(862.0,663.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(876,663.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,663.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(871.0,664.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(885,664.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878.0,665.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(892,665.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,665.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887.0,666.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(901,666.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,666.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.0,667.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(910,667.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(903.0,668.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(917,668.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912.0,669.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(926,669.67){\rule{0.482pt}{0.400pt}}
\multiput(926.00,669.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919.0,670.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(935,670.67){\rule{0.482pt}{0.400pt}}
\multiput(935.00,670.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(928.0,671.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(944,671.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,671.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(937.0,672.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(954,672.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,672.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946.0,673.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(963,673.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,673.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(956.0,674.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(972,674.67){\rule{0.482pt}{0.400pt}}
\multiput(972.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965.0,675.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(983,675.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,675.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(974.0,676.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(992,676.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,677.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1002,677.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993.0,678.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1013,678.67){\rule{0.482pt}{0.400pt}}
\multiput(1013.00,678.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004.0,679.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1024,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,680.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1034,680.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1025.0,681.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1045,681.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,681.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036.0,682.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1056,682.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.0,683.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1057.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(171,369){\usebox{\plotpoint}}
\put(171.17,369){\rule{0.400pt}{14.500pt}}
\multiput(170.17,369.00)(2.000,41.905){2}{\rule{0.400pt}{7.250pt}}
\put(173.17,441){\rule{0.400pt}{4.700pt}}
\multiput(172.17,441.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(175.17,464){\rule{0.400pt}{3.100pt}}
\multiput(174.17,464.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(176.67,479){\rule{0.400pt}{2.650pt}}
\multiput(176.17,479.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(178.17,490){\rule{0.400pt}{1.900pt}}
\multiput(177.17,490.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(180.17,499){\rule{0.400pt}{1.500pt}}
\multiput(179.17,499.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(182.17,506){\rule{0.400pt}{1.500pt}}
\multiput(181.17,506.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(183.67,513){\rule{0.400pt}{1.204pt}}
\multiput(183.17,513.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(185.17,518){\rule{0.400pt}{1.100pt}}
\multiput(184.17,518.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(187.17,523){\rule{0.400pt}{1.100pt}}
\multiput(186.17,523.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(189.17,528){\rule{0.400pt}{0.900pt}}
\multiput(188.17,528.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(190.67,532){\rule{0.400pt}{0.964pt}}
\multiput(190.17,532.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(192.17,536){\rule{0.400pt}{0.700pt}}
\multiput(191.17,536.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(194.17,539){\rule{0.400pt}{0.700pt}}
\multiput(193.17,539.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(196.17,542){\rule{0.400pt}{0.700pt}}
\multiput(195.17,542.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(198.17,545){\rule{0.400pt}{0.700pt}}
\multiput(197.17,545.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(199.67,548){\rule{0.400pt}{0.723pt}}
\multiput(199.17,548.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(201.17,551){\rule{0.400pt}{0.700pt}}
\multiput(200.17,551.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(203,554.17){\rule{0.482pt}{0.400pt}}
\multiput(203.00,553.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(205.17,556){\rule{0.400pt}{0.700pt}}
\multiput(204.17,556.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(206.67,559){\rule{0.400pt}{0.482pt}}
\multiput(206.17,559.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208,561.17){\rule{0.482pt}{0.400pt}}
\multiput(208.00,560.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(210,563.17){\rule{0.482pt}{0.400pt}}
\multiput(210.00,562.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(212,565.17){\rule{0.482pt}{0.400pt}}
\multiput(212.00,564.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(214,567.17){\rule{0.482pt}{0.400pt}}
\multiput(214.00,566.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(215.67,569){\rule{0.400pt}{0.482pt}}
\multiput(215.17,569.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(217,571.17){\rule{0.482pt}{0.400pt}}
\multiput(217.00,570.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(219,572.67){\rule{0.482pt}{0.400pt}}
\multiput(219.00,572.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221,574.17){\rule{0.482pt}{0.400pt}}
\multiput(221.00,573.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.67,576){\rule{0.400pt}{0.482pt}}
\multiput(222.17,576.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224,577.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226,579.17){\rule{0.482pt}{0.400pt}}
\multiput(226.00,578.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,580.67){\rule{0.482pt}{0.400pt}}
\multiput(228.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230,582.17){\rule{0.482pt}{0.400pt}}
\multiput(230.00,581.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,583.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,584.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235,586.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,585.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,587.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,588.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,590.17){\rule{0.482pt}{0.400pt}}
\multiput(240.00,589.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(242,591.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,592.67){\rule{0.482pt}{0.400pt}}
\multiput(244.00,592.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,593.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,594.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,595.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(251,596.67){\rule{0.482pt}{0.400pt}}
\multiput(251.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253,598.17){\rule{0.482pt}{0.400pt}}
\multiput(253.00,597.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(255,599.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,600.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,601.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,601.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,602.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,603.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,604.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,605.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,605.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,606.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,606.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,607.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,608.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,608.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,609.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,609.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,610.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,611.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281,612.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,612.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,613.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,614.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.0,613.0){\usebox{\plotpoint}}
\put(288,615.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,616.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,617.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.0,616.0){\usebox{\plotpoint}}
\put(295,618.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,619.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,620.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,620.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.0,619.0){\usebox{\plotpoint}}
\put(303,621.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,622.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308,623.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,623.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,624.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(313,625.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(311.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317,626.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,627.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,628.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326,629.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,630.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324.0,630.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(331,631.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335,632.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338,633.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(336.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342,634.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345,635.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349,636.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,637.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.0,638.0){\usebox{\plotpoint}}
\put(356,638.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,638.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,639.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,639.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.0,640.0){\usebox{\plotpoint}}
\put(363,640.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,641.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370,642.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,642.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375,643.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,643.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.0,644.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(379,644.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,644.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383,645.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(388,646.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.0,647.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(391,647.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,647.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390.0,648.0){\usebox{\plotpoint}}
\put(397,648.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,649.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(400,649.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,650.0){\usebox{\plotpoint}}
\put(406,650.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,651.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(409,651.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414,652.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(420,653.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,654.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(425,654.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,654.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.0,655.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(429,655.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,656.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,656.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,657.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(439,657.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,657.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,658.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445,658.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,659.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(452,659.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,659.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,660.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(457,660.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,661.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(462,661.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,661.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,662.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(468,662.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,663.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(475,663.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,663.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.0,664.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(480,664.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,665.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487,665.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,665.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.0,666.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(493,666.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,667.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(500,667.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494.0,668.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(507,668.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.0,669.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(514,669.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,669.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.0,670.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(521,670.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,670.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516.0,671.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(528,671.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,671.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523.0,672.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(535,672.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,672.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530.0,673.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(542,673.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,673.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537.0,674.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(551,674.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544.0,675.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(558,675.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,675.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.0,676.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(567,676.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,676.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,677.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(574,677.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569.0,678.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(583,678.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,678.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.0,679.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(592,679.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,679.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.0,680.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(601,680.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594.0,681.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(610,681.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,681.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,682.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(619,682.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612.0,683.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(628,683.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,684.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(638,684.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629.0,685.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(647,685.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640.0,686.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(658,686.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,686.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649.0,687.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(668,687.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660.0,688.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(679,688.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,688.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670.0,689.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(690,689.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681.0,690.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(702,690.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(692.0,691.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(713,691.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,691.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,692.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(725,692.67){\rule{0.482pt}{0.400pt}}
\multiput(725.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(736,693.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,693.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(727.0,694.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(748,694.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,694.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738.0,695.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(763,695.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,696.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(775,696.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,696.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764.0,697.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(789,697.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,697.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777.0,698.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(802,698.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,699.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(816,699.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,699.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803.0,700.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(830,700.67){\rule{0.482pt}{0.400pt}}
\multiput(830.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818.0,701.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(846,701.67){\rule{0.482pt}{0.400pt}}
\multiput(846.00,701.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832.0,702.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(862,702.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,702.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848.0,703.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(876,703.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,703.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864.0,704.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(894,704.67){\rule{0.482pt}{0.400pt}}
\multiput(894.00,704.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878.0,705.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(910,705.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,705.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(896.0,706.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(928,706.67){\rule{0.482pt}{0.400pt}}
\multiput(928.00,706.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912.0,707.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946,707.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,708.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(963,708.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(947.0,709.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(981,709.67){\rule{0.482pt}{0.400pt}}
\multiput(981.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965.0,710.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1001,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,711.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1020,711.67){\rule{0.482pt}{0.400pt}}
\multiput(1020.00,711.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002.0,712.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1041,712.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,712.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1022.0,713.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1043.0,714.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(171,713){\usebox{\plotpoint}}
\put(171.17,713){\rule{0.400pt}{3.100pt}}
\multiput(170.17,713.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(173.17,728){\rule{0.400pt}{0.700pt}}
\multiput(172.17,728.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(175.17,731){\rule{0.400pt}{0.700pt}}
\multiput(174.17,731.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(176.67,734){\rule{0.400pt}{0.482pt}}
\multiput(176.17,734.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(178,735.67){\rule{0.482pt}{0.400pt}}
\multiput(178.00,735.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(180,736.67){\rule{0.482pt}{0.400pt}}
\multiput(180.00,736.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(182,737.67){\rule{0.482pt}{0.400pt}}
\multiput(182.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(184,738.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187,739.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,739.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(189,740.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,740.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185.0,740.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(192,741.67){\rule{0.482pt}{0.400pt}}
\multiput(192.00,741.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191.0,742.0){\usebox{\plotpoint}}
\put(196,742.67){\rule{0.482pt}{0.400pt}}
\multiput(196.00,742.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(194.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(201,743.67){\rule{0.482pt}{0.400pt}}
\multiput(201.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(198.0,744.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(207,744.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,745.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(214,745.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,745.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(208.0,746.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(221,746.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(216.0,747.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(230,747.67){\rule{0.482pt}{0.400pt}}
\multiput(230.00,747.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.0,748.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(240,748.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,748.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(232.0,749.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(253,749.67){\rule{0.482pt}{0.400pt}}
\multiput(253.00,749.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(242.0,750.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(267,750.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,750.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(255.0,751.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(285,751.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,751.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269.0,752.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(304,752.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,752.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.0,753.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(327,753.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,753.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,754.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(354,754.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,754.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,755.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(386,755.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,755.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.0,756.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(423,756.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,756.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388.0,757.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(468,757.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425.0,758.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(519,758.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,758.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.0,759.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(581,759.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,759.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.0,760.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(652,760.67){\rule{0.482pt}{0.400pt}}
\multiput(652.00,760.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583.0,761.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(738,761.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,762.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(837,762.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,762.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.0,763.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\put(954,763.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,763.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839.0,764.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(956.0,765.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(171,785){\usebox{\plotpoint}}
\put(171.00,785.00){\usebox{\plotpoint}}
\put(191.76,785.00){\usebox{\plotpoint}}
\put(212.51,785.00){\usebox{\plotpoint}}
\put(233.27,785.00){\usebox{\plotpoint}}
\put(253.79,784.00){\usebox{\plotpoint}}
\put(274.31,783.00){\usebox{\plotpoint}}
\put(294.35,780.00){\usebox{\plotpoint}}
\put(313.93,775.00){\usebox{\plotpoint}}
\put(332.92,769.04){\usebox{\plotpoint}}
\put(351.72,761.28){\usebox{\plotpoint}}
\put(369.89,752.06){\usebox{\plotpoint}}
\put(387.39,741.30){\usebox{\plotpoint}}
\put(404.90,730.55){\usebox{\plotpoint}}
\put(420.93,718.53){\usebox{\plotpoint}}
\put(437.17,706.41){\usebox{\plotpoint}}
\put(452.88,693.56){\usebox{\plotpoint}}
\put(468.30,680.70){\usebox{\plotpoint}}
\put(483.08,666.92){\usebox{\plotpoint}}
\put(498.01,652.99){\usebox{\plotpoint}}
\put(512.94,639.06){\usebox{\plotpoint}}
\put(527.64,625.18){\usebox{\plotpoint}}
\put(542.23,610.77){\usebox{\plotpoint}}
\put(557.10,596.80){\usebox{\plotpoint}}
\put(571.85,582.57){\usebox{\plotpoint}}
\put(586.30,568.35){\usebox{\plotpoint}}
\put(600.80,554.20){\usebox{\plotpoint}}
\put(615.31,539.69){\usebox{\plotpoint}}
\put(629.84,525.58){\usebox{\plotpoint}}
\put(644.74,511.51){\usebox{\plotpoint}}
\put(660.07,497.86){\usebox{\plotpoint}}
\put(675.04,483.96){\usebox{\plotpoint}}
\put(689.81,470.19){\usebox{\plotpoint}}
\put(705.16,456.84){\usebox{\plotpoint}}
\put(720.68,443.32){\usebox{\plotpoint}}
\put(735.87,430.13){\usebox{\plotpoint}}
\put(751.54,417.23){\usebox{\plotpoint}}
\put(767.46,404.27){\usebox{\plotpoint}}
\put(783.49,392.25){\usebox{\plotpoint}}
\put(799.53,379.47){\usebox{\plotpoint}}
\put(816.18,367.91){\usebox{\plotpoint}}
\put(832.75,356.25){\usebox{\plotpoint}}
\put(849.52,344.48){\usebox{\plotpoint}}
\put(866.71,333.29){\usebox{\plotpoint}}
\put(883.93,322.53){\usebox{\plotpoint}}
\put(901.43,311.78){\usebox{\plotpoint}}
\put(919.47,301.77){\usebox{\plotpoint}}
\put(937.40,291.60){\usebox{\plotpoint}}
\put(955.48,282.26){\usebox{\plotpoint}}
\put(973.89,273.06){\usebox{\plotpoint}}
\put(992.40,264.60){\usebox{\plotpoint}}
\put(1010.70,256.15){\usebox{\plotpoint}}
\put(1029.37,248.82){\usebox{\plotpoint}}
\put(1048.03,241.48){\usebox{\plotpoint}}
\put(1059,237){\usebox{\plotpoint}}
\put(171,785){\usebox{\plotpoint}}
\put(171.00,785.00){\usebox{\plotpoint}}
\put(191.28,783.00){\usebox{\plotpoint}}
\put(210.77,777.62){\usebox{\plotpoint}}
\put(229.60,770.20){\usebox{\plotpoint}}
\put(247.84,761.08){\usebox{\plotpoint}}
\put(264.67,749.65){\usebox{\plotpoint}}
\put(281.09,737.91){\usebox{\plotpoint}}
\put(296.86,725.14){\usebox{\plotpoint}}
\put(312.33,712.34){\usebox{\plotpoint}}
\put(327.24,698.76){\usebox{\plotpoint}}
\put(342.48,685.05){\usebox{\plotpoint}}
\put(357.27,670.73){\usebox{\plotpoint}}
\put(371.78,656.22){\usebox{\plotpoint}}
\put(386.13,641.87){\usebox{\plotpoint}}
\put(400.81,627.19){\usebox{\plotpoint}}
\put(414.74,612.26){\usebox{\plotpoint}}
\put(429.26,597.74){\usebox{\plotpoint}}
\put(443.77,583.23){\usebox{\plotpoint}}
\put(457.71,568.29){\usebox{\plotpoint}}
\put(472.01,553.49){\usebox{\plotpoint}}
\put(486.46,539.07){\usebox{\plotpoint}}
\put(501.08,524.91){\usebox{\plotpoint}}
\put(515.44,510.56){\usebox{\plotpoint}}
\put(529.95,496.05){\usebox{\plotpoint}}
\put(544.88,482.12){\usebox{\plotpoint}}
\put(559.77,468.12){\usebox{\plotpoint}}
\put(574.91,454.09){\usebox{\plotpoint}}
\put(589.80,440.40){\usebox{\plotpoint}}
\put(605.29,427.43){\usebox{\plotpoint}}
\put(620.64,414.36){\usebox{\plotpoint}}
\put(635.89,401.21){\usebox{\plotpoint}}
\put(652.02,388.98){\usebox{\plotpoint}}
\put(667.87,376.26){\usebox{\plotpoint}}
\put(684.56,364.44){\usebox{\plotpoint}}
\put(700.75,352.63){\usebox{\plotpoint}}
\put(717.72,341.14){\usebox{\plotpoint}}
\put(734.81,330.19){\usebox{\plotpoint}}
\put(752.00,319.00){\usebox{\plotpoint}}
\put(770.02,308.98){\usebox{\plotpoint}}
\put(787.80,298.60){\usebox{\plotpoint}}
\put(805.83,288.58){\usebox{\plotpoint}}
\put(824.24,279.38){\usebox{\plotpoint}}
\put(842.64,270.18){\usebox{\plotpoint}}
\put(861.00,261.50){\usebox{\plotpoint}}
\put(879.61,253.19){\usebox{\plotpoint}}
\put(898.47,245.53){\usebox{\plotpoint}}
\put(917.16,237.92){\usebox{\plotpoint}}
\put(936.20,231.40){\usebox{\plotpoint}}
\put(954.97,224.51){\usebox{\plotpoint}}
\put(973.85,218.07){\usebox{\plotpoint}}
\put(992.74,212.26){\usebox{\plotpoint}}
\put(1012.21,207.00){\usebox{\plotpoint}}
\put(1031.39,201.81){\usebox{\plotpoint}}
\put(1050.90,196.55){\usebox{\plotpoint}}
\put(1059,195){\usebox{\plotpoint}}
\put(171,785){\usebox{\plotpoint}}
\put(171.00,785.00){\usebox{\plotpoint}}
\put(185.35,770.65){\usebox{\plotpoint}}
\put(198.35,754.65){\usebox{\plotpoint}}
\put(210.21,737.79){\usebox{\plotpoint}}
\put(222.55,721.45){\usebox{\plotpoint}}
\put(233.66,704.34){\usebox{\plotpoint}}
\put(245.57,687.65){\usebox{\plotpoint}}
\put(256.95,670.57){\usebox{\plotpoint}}
\put(268.65,653.52){\usebox{\plotpoint}}
\put(280.40,636.79){\usebox{\plotpoint}}
\put(292.01,619.99){\usebox{\plotpoint}}
\put(303.85,603.30){\usebox{\plotpoint}}
\put(315.95,586.57){\usebox{\plotpoint}}
\put(327.76,569.86){\usebox{\plotpoint}}
\put(340.42,553.58){\usebox{\plotpoint}}
\put(352.73,537.27){\usebox{\plotpoint}}
\put(365.73,521.27){\usebox{\plotpoint}}
\put(378.69,505.31){\usebox{\plotpoint}}
\put(391.65,489.35){\usebox{\plotpoint}}
\put(405.20,473.80){\usebox{\plotpoint}}
\put(418.71,458.29){\usebox{\plotpoint}}
\put(432.65,443.35){\usebox{\plotpoint}}
\put(446.58,428.42){\usebox{\plotpoint}}
\put(461.32,414.35){\usebox{\plotpoint}}
\put(475.87,400.13){\usebox{\plotpoint}}
\put(490.96,386.04){\usebox{\plotpoint}}
\put(506.15,372.85){\usebox{\plotpoint}}
\put(521.43,359.79){\usebox{\plotpoint}}
\put(537.14,346.93){\usebox{\plotpoint}}
\put(553.38,334.81){\usebox{\plotpoint}}
\put(569.91,323.09){\usebox{\plotpoint}}
\put(586.68,311.32){\usebox{\plotpoint}}
\put(603.89,300.55){\usebox{\plotpoint}}
\put(621.15,289.85){\usebox{\plotpoint}}
\put(638.96,279.52){\usebox{\plotpoint}}
\put(657.00,269.50){\usebox{\plotpoint}}
\put(675.24,260.38){\usebox{\plotpoint}}
\put(693.59,251.70){\usebox{\plotpoint}}
\put(712.05,243.48){\usebox{\plotpoint}}
\put(730.67,235.17){\usebox{\plotpoint}}
\put(749.37,228.00){\usebox{\plotpoint}}
\put(768.30,221.00){\usebox{\plotpoint}}
\put(787.25,214.87){\usebox{\plotpoint}}
\put(806.29,208.36){\usebox{\plotpoint}}
\put(825.78,203.00){\usebox{\plotpoint}}
\put(844.89,197.55){\usebox{\plotpoint}}
\put(864.51,192.74){\usebox{\plotpoint}}
\put(884.03,187.49){\usebox{\plotpoint}}
\put(903.54,183.73){\usebox{\plotpoint}}
\put(923.27,179.37){\usebox{\plotpoint}}
\put(942.94,175.53){\usebox{\plotpoint}}
\put(962.68,172.00){\usebox{\plotpoint}}
\put(982.73,169.00){\usebox{\plotpoint}}
\put(1002.42,166.00){\usebox{\plotpoint}}
\put(1022.47,163.00){\usebox{\plotpoint}}
\put(1042.57,160.22){\usebox{\plotpoint}}
\put(1059,159){\usebox{\plotpoint}}
\put(171,785){\usebox{\plotpoint}}
\put(171.00,785.00){\usebox{\plotpoint}}
\put(177.72,765.41){\usebox{\plotpoint}}
\put(184.62,745.90){\usebox{\plotpoint}}
\put(191.70,726.49){\usebox{\plotpoint}}
\put(199.38,707.25){\usebox{\plotpoint}}
\put(206.64,687.91){\usebox{\plotpoint}}
\put(214.15,668.69){\usebox{\plotpoint}}
\put(221.75,649.50){\usebox{\plotpoint}}
\put(229.78,630.44){\usebox{\plotpoint}}
\put(238.22,611.57){\usebox{\plotpoint}}
\put(246.65,592.69){\usebox{\plotpoint}}
\put(255.26,573.96){\usebox{\plotpoint}}
\put(264.38,555.50){\usebox{\plotpoint}}
\put(273.32,537.02){\usebox{\plotpoint}}
\put(283.12,518.83){\usebox{\plotpoint}}
\put(293.39,500.91){\usebox{\plotpoint}}
\put(303.66,483.03){\usebox{\plotpoint}}
\put(314.48,465.52){\usebox{\plotpoint}}
\put(325.78,448.33){\usebox{\plotpoint}}
\put(336.82,431.18){\usebox{\plotpoint}}
\put(349.13,414.81){\usebox{\plotpoint}}
\put(361.03,397.97){\usebox{\plotpoint}}
\put(374.30,382.40){\usebox{\plotpoint}}
\put(387.44,366.56){\usebox{\plotpoint}}
\put(401.37,351.63){\usebox{\plotpoint}}
\put(415.30,336.70){\usebox{\plotpoint}}
\put(430.23,322.77){\usebox{\plotpoint}}
\put(445.47,309.05){\usebox{\plotpoint}}
\put(461.33,296.34){\usebox{\plotpoint}}
\put(477.13,283.87){\usebox{\plotpoint}}
\put(493.90,272.10){\usebox{\plotpoint}}
\put(510.85,260.58){\usebox{\plotpoint}}
\put(528.35,249.82){\usebox{\plotpoint}}
\put(546.60,240.70){\usebox{\plotpoint}}
\put(564.70,231.00){\usebox{\plotpoint}}
\put(582.98,222.01){\usebox{\plotpoint}}
\put(601.65,214.68){\usebox{\plotpoint}}
\put(620.48,207.26){\usebox{\plotpoint}}
\put(639.25,200.37){\usebox{\plotpoint}}
\put(658.14,194.00){\usebox{\plotpoint}}
\put(677.33,188.84){\usebox{\plotpoint}}
\put(696.57,183.21){\usebox{\plotpoint}}
\put(716.14,178.93){\usebox{\plotpoint}}
\put(735.76,174.12){\usebox{\plotpoint}}
\put(755.37,170.00){\usebox{\plotpoint}}
\put(775.21,166.90){\usebox{\plotpoint}}
\put(795.05,163.00){\usebox{\plotpoint}}
\put(815.19,160.41){\usebox{\plotpoint}}
\put(835.34,157.83){\usebox{\plotpoint}}
\put(855.25,155.00){\usebox{\plotpoint}}
\put(875.53,153.00){\usebox{\plotpoint}}
\put(895.81,151.00){\usebox{\plotpoint}}
\put(915.92,149.00){\usebox{\plotpoint}}
\put(936.20,147.00){\usebox{\plotpoint}}
\put(956.72,146.00){\usebox{\plotpoint}}
\put(977.00,144.00){\usebox{\plotpoint}}
\put(997.52,143.00){\usebox{\plotpoint}}
\put(1018.04,142.00){\usebox{\plotpoint}}
\put(1038.38,141.00){\usebox{\plotpoint}}
\put(1058.90,140.00){\usebox{\plotpoint}}
\put(1059,140){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,131.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(171.0,785.0){\rule[-0.200pt]{213.919pt}{0.400pt}}
\end{picture}

